The Impact of Stellar Multiplicity on Planetary Systems, I.: The Ruinous Influence of Close Binary Companions

The dynamical influence of binary companions is expected to profoundly influence planetary systems. However, the difficulty of identifying planets in binary systems has left the magnitude of this effect uncertain; despite numerous theoretical hurdles to their formation and survival, at least some binary systems clearly host planets. We present high-resolution imaging of 382 Kepler Objects of Interest (KOIs) obtained using adaptive-optics imaging and nonredundant aperture-mask interferometry (NRM) on the Keck-II telescope. Among the full sample of 506 candidate binary companions to KOIs, we super-resolve some binary systems to projected separations of <5 AU, showing that planets might form in these dynamically active environments. However, the full distribution of projected separations for our planet-host sample more broadly reveals a deep paucity of binary companions at solar-system scales. For a field binary population, we should have found 58 binary companions with projected separation \rho < 50 AU and mass ratio q > 0.4; we instead only found 23 companions (a 4.6 sigma deficit), many of which must be wider pairs that are only close in projection. When the binary population is parametrized with a semimajor axis cutoff a_cut and a suppression factor inside that cutoff S_bin, we find with correlated uncertainties that inside a_cut = 47 +59/-23 AU, the planet occurrence rate in binary systems is only S_bin = 0.34 +0.14/-0.15 times that of wider binaries or single stars. Our results demonstrate that a fifth of all solar-type stars in the Milky Way are disallowed from hosting planetary systems due to the influence of a binary companion.

==> (inline-0) <==
\begin{deluxetable*}{lrrrrllrrl}
 \tabletypesize{\tiny}
 \tablewidth{0pt}
 \tablecaption{Kepler Objects of Interest}
 \tablehead{
 \colhead{Name} & \colhead{RA} & \colhead{DEC} & \colhead{$m_{Kp}$} & \colhead{$m_{Ks}$} & \colhead{$T_{eff}$} & 
 \colhead{$M_{prim}$} & \multicolumn{2}{c}{Distance (pc)\tablenotemark{a}} & \colhead{Ref} \vspace{0.05in}
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(mag)} & \colhead{(mag)} & \colhead{(K)} & \colhead{($M_{\odot}$)} & \colhead{(Uncorr.)} & \colhead{(Corr.)} 
  }
 \startdata

\multicolumn{9}{l}{\em Candidate or Confirmed Planet Hosts} \\ 
KOI-0001 & 19 07 14.033 & +49 18 59.04 & 11.34 &  9.85 &  5850$\pm$  117 & 0.950$^{+0.065}_{-0.065}$ &  195.6$^{+   9.7}_{-  11.6}$ &  206.4 & (Kepler-1; TRES-2) \\
KOI-0002 & 19 28 59.348 & +47 58 10.28 & 10.46 &  9.33 &  6350$\pm$  127 & 1.472$^{+0.071}_{-0.086}$ &  330.8$^{+  16.0}_{-  19.1}$ &  331.6 & (Kepler-2; HAT-P-7) \\
KOI-0003 & 19 50 50.244 & +48 04 51.07 &  9.17 &  7.01 &  4780$\pm$   95 & 0.810$^{+0.031}_{-0.036}$ &   38.3$^{+   1.5}_{-   1.8}$ &   38.3 & (Kepler-3; HAT-P-11) \\
KOI-0005 & 19 18 57.532 & +44 38 50.71 & 11.66 & 10.21 &  5753$\pm$  115 & 1.095$^{+0.105}_{-0.075}$ &  411.8$^{+  29.4}_{-  29.4}$ &  550.3 &  \\
KOI-0012 & 19 49 48.896 & +41 00 39.56 & 11.35 & 10.23 &  6638$\pm$  180 & 1.227$^{+0.206}_{-0.147}$ &  336.4$^{+ 119.6}_{-  42.7}$ &  341.4 & (Kepler-448) \\
KOI-0013 & 19 07 53.086 & +46 52 06.09 &  9.96 &  9.43 &  9071$\pm$  317 & 1.642$^{+0.133}_{-0.133}$ &  356.7$^{+  75.4}_{-  47.1}$ &  487.2 & (Kepler-13) \\
KOI-0041 & 19 25 32.637 & +41 59 24.97 & 11.20 &  9.77 &  5825$\pm$  116 & 1.042$^{+0.103}_{-0.074}$ &  285.2$^{+  20.9}_{-  17.4}$ &  285.2 & (Kepler-100) \\
KOI-0042 & 18 52 36.167 & +45 08 23.40 &  9.36 &  8.14 &  6325$\pm$  126 & 1.176$^{+0.084}_{-0.084}$ &  130.2$^{+   7.9}_{-   7.9}$ &  141.3 & (Kepler-410) \\
KOI-0063 & 19 16 54.280 & +49 32 53.52 & 11.58 & 10.00 &  5576$\pm$  112 & 0.934$^{+0.057}_{-0.057}$ &  194.0$^{+  23.1}_{-  12.8}$ &  194.0 & (Kepler-63) \\
KOI-0069 & 19 25 40.393 & +38 40 20.49 &  9.93 &  8.37 &  5669$\pm$  113 & 0.881$^{+0.062}_{-0.062}$ &   93.2$^{+   4.6}_{-   5.6}$ &   93.2 & (Kepler-93) \\
KOI-0070 & 19 10 47.520 & +42 20 19.38 & 12.50 & 10.87 &  5466$\pm$  109 & 0.895$^{+0.055}_{-0.055}$ &  278.8$^{+  36.9}_{-  18.4}$ &  281.9 & (Kepler-20) \\
KOI-0072 & 19 02 43.052 & +50 14 28.68 & 10.96 &  9.50 &  5627$\pm$  112 & 0.863$^{+0.062}_{-0.034}$ &  180.0$^{+   8.8}_{-   8.8}$ &  180.2 & (Kepler-10) \\
KOI-0075 & 19 25 59.334 & +42 43 42.53 & 10.77 &  9.39 &  5896$\pm$  117 & 1.257$^{+0.088}_{-0.088}$ &  395.8$^{+  31.8}_{-  19.8}$ &  396.2 &  \\
KOI-0082 & 18 45 55.854 & +47 12 28.91 & 11.49 &  9.35 &  4903$\pm$   98 & 0.792$^{+0.041}_{-0.041}$ &  113.0$^{+   6.6}_{-   6.6}$ &  113.0 & (Kepler-102) \\
KOI-0084 & 19 21 40.994 & +37 51 06.48 & 11.90 & 10.32 &  5541$\pm$  110 & 0.869$^{+0.054}_{-0.054}$ &  206.5$^{+  22.9}_{-  14.3}$ &  206.5 & (Kepler-19) \\
KOI-0085 & 19 14 45.286 & +41 09 04.25 & 11.02 &  9.81 &  6169$\pm$  123 & 1.207$^{+0.062}_{-0.112}$ &  283.2$^{+  14.6}_{-  17.6}$ &  283.3 & (Kepler-65) \\
KOI-0087 & 19 16 52.200 & +47 53 04.06 & 11.66 & 10.15 &  5642$\pm$  112 & 0.843$^{+0.060}_{-0.050}$ &  209.2$^{+  12.5}_{-  10.4}$ &  209.2 & (Kepler-22) \\
KOI-0089 & 19 59 17.080 & +43 48 51.37 & 11.64 & 10.85 &  6688$\pm$  134 & 1.250$^{+0.131}_{-0.109}$ &  519.1$^{+ 127.3}_{-  63.7}$ &  519.1 &  \\
KOI-0092 & 18 53 29.956 & +43 47 17.59 & 11.67 & 10.30 &  5921$\pm$  118 & 0.998$^{+0.074}_{-0.061}$ &  260.3$^{+  42.9}_{-  21.5}$ &  260.3 &  \\
KOI-0094 & 19 49 19.937 & +41 53 28.04 & 12.20 & 10.93 &  6176$\pm$  124 & 1.117$^{+0.113}_{-0.075}$ &  417.9$^{+  97.3}_{-  44.2}$ &  417.9 & (Kepler-89) \\
KOI-0098 & 19 10 50.120 & +47 19 58.98 & 12.13 & 10.99 &  6378$\pm$  127 & 1.443$^{+0.085}_{-0.153}$ &  758.8$^{+  37.5}_{-  60.1}$ &  982.9 & (Kepler-14) \\
KOI-0099 & 19 41 44.238 & +44 31 52.03 & 12.96 & 10.98 &  5086$\pm$  102 & 0.750$^{+0.047}_{-0.040}$ &  232.4$^{+  13.6}_{-  13.6}$ &  233.4 &  \\
KOI-0103 & 19 26 44.004 & +37 45 05.73 & 12.59 & 11.05 &  5651$\pm$  113 & 0.927$^{+0.057}_{-0.057}$ &  310.6$^{+  42.0}_{-  21.0}$ &  310.7 &  \\
KOI-0104 & 18 44 46.736 & +47 29 49.67 & 12.90 & 10.59 &  4781$\pm$   96 & 0.807$^{+0.031}_{-0.031}$ &  201.2$^{+   9.9}_{-   9.9}$ &  201.2 & (Kepler-94) \\
KOI-0105 & 19 55 44.890 & +44 51 28.48 & 12.87 & 11.21 &  5660$\pm$  113 & 0.823$^{+0.058}_{-0.048}$ &  321.7$^{+  53.2}_{-  26.6}$ &  327.3 &  \\
KOI-0112 & 19 42 35.691 & +48 29 44.02 & 12.77 & 11.37 &  5837$\pm$  117 & 0.978$^{+0.060}_{-0.072}$ &  404.3$^{+  67.9}_{-  33.9}$ &  471.6 &  \\
KOI-0116 & 20 03 27.356 & +44 20 15.18 & 12.88 & 11.43 &  5858$\pm$  117 & 0.960$^{+0.060}_{-0.072}$ &  413.3$^{+  62.8}_{-  34.9}$ &  413.5 & (Kepler-106) \\
KOI-0117 & 19 48 06.782 & +48 12 31.00 & 12.49 & 11.06 &  5851$\pm$  117 & 1.203$^{+0.039}_{-0.128}$ &  500.9$^{+  25.8}_{-  30.9}$ &  500.9 & (Kepler-107) \\
KOI-0118 & 19 09 27.070 & +38 38 58.56 & 12.38 & 10.90 &  5747$\pm$  114 & 1.004$^{+0.084}_{-0.070}$ &  437.7$^{+  28.2}_{-  23.5}$ &  443.9 &  \\
KOI-0119 & 19 38 14.202 & +46 03 44.38 & 12.65 & 10.98 &  5854$\pm$  117 & 1.473$^{+0.055}_{-0.183}$ &  765.1$^{+  37.8}_{-  56.6}$ & 1066.1 & (Kepler-108) \\
KOI-0122 & 18 57 55.788 & +44 23 52.95 & 12.35 & 10.80 &  5699$\pm$  113 & 1.085$^{+0.116}_{-0.073}$ &  437.3$^{+  32.8}_{-  23.4}$ &  437.3 & (Kepler-95) \\
KOI-0137 & 19 52 19.065 & +44 44 46.75 & 13.55 & 11.76 &  5345$\pm$  106 & 0.915$^{+0.042}_{-0.035}$ &  483.1$^{+  40.2}_{-  33.5}$ &  483.1 & (Kepler-18) \\
KOI-0141 & 19 12 09.192 & +50 39 05.80 & 13.69 & 11.99 &  5340$\pm$  107 & 0.948$^{+0.039}_{-0.047}$ &  468.3$^{+  51.8}_{-  25.9}$ &  531.6 &  \\
KOI-0144 & 19 46 05.830 & +39 14 59.14 & 13.70 & 11.46 &  4958$\pm$   99 & 0.844$^{+0.028}_{-0.042}$ &  310.8$^{+  18.5}_{-  15.4}$ &  311.1 &  \\
KOI-0148 & 19 56 33.413 & +40 56 56.47 & 13.04 & 11.22 &  5194$\pm$  104 & 0.870$^{+0.046}_{-0.046}$ &  301.8$^{+  28.6}_{-  16.4}$ &  303.5 & (Kepler-48) \\
KOI-0152 & 20 02 04.109 & +44 22 53.69 & 13.91 & 12.61 &  6189$\pm$  124 & 1.107$^{+0.109}_{-0.081}$ &  911.5$^{+ 197.8}_{-  98.9}$ &  914.2 & (Kepler-79) \\
KOI-0153 & 19 11 59.495 & +50 56 39.58 & 13.46 & 11.26 &  4725$\pm$   94 & 0.748$^{+0.038}_{-0.038}$ &  247.7$^{+  14.6}_{-  12.1}$ &  247.7 & (Kepler-113) \\
KOI-0156 & 19 36 29.143 & +48 20 58.28 & 13.74 & 11.37 &  3983$\pm$   80 & 0.560$^{+0.027}_{-0.041}$ &  167.3$^{+  13.4}_{-  16.1}$ &  167.3 & (Kepler-114) \\
KOI-0157 & 19 48 27.627 & +41 54 32.91 & 13.71 & 12.18 &  5663$\pm$  113 & 0.921$^{+0.066}_{-0.055}$ &  610.5$^{+  43.2}_{-  43.2}$ &  615.4 & (Kepler-11) \\
KOI-0161 & 19 08 12.414 & +40 12 41.59 & 13.34 & 11.24 &  4984$\pm$  100 & 0.855$^{+0.028}_{-0.042}$ &  282.6$^{+  19.6}_{-  14.0}$ &  284.0 &  \\
KOI-0174 & 19 47 17.497 & +48 06 27.19 & 13.78 & 11.54 &  4804$\pm$   96 & 0.711$^{+0.037}_{-0.037}$ &  273.3$^{+  15.9}_{-  15.9}$ &  285.9 &  \\
KOI-0177 & 19 52 42.532 & +42 14 13.35 & 13.18 & 11.64 &  5711$\pm$  114 & 0.948$^{+0.073}_{-0.061}$ &  445.7$^{+  77.8}_{-  35.4}$ &  606.0 &  \\
KOI-0197 & 19 23 19.951 & +38 11 03.66 & 14.02 & 11.96 &  4945$\pm$   99 & 0.781$^{+0.039}_{-0.039}$ &  365.7$^{+  21.7}_{-  21.7}$ &  365.7 &  \\
KOI-0205 & 19 41 59.202 & +42 32 16.41 & 14.52 & 12.66 &  5216$\pm$  148 & 0.807$^{+0.078}_{-0.078}$ &  532.0$^{+  76.1}_{-  54.3}$ &  532.5 &  \\
KOI-0214 & 19 54 29.971 & +48 34 38.82 & 14.26 & 12.47 &  5528$\pm$  173 & 0.913$^{+0.092}_{-0.092}$ &  587.1$^{+ 157.5}_{-  72.7}$ &  598.9 & (Kepler-424) \\
KOI-0216 & 19 56 51.160 & +41 25 29.39 & 14.71 & 12.71 &  5274$\pm$  165 & 0.903$^{+0.068}_{-0.082}$ &  614.7$^{+ 134.8}_{-  56.2}$ &  620.3 & (Kepler-118) \\
KOI-0227 & 18 57 24.485 & +41 31 09.12 & 14.27 & 11.49 &  4093$\pm$   82 & 0.578$^{+0.035}_{-0.035}$ &  194.1$^{+  13.6}_{-  16.4}$ &  273.7 &  \\
KOI-0232 & 19 24 26.850 & +39 56 56.79 & 14.25 & 12.83 &  6050$\pm$  121 & 0.994$^{+0.076}_{-0.064}$ &  866.0$^{+ 177.6}_{-  80.7}$ &  866.0 & (Kepler-122) \\
KOI-0242 & 19 22 32.761 & +38 42 27.60 & 14.75 & 13.05 &  5640$\pm$  170 & 0.960$^{+0.106}_{-0.089}$ &  823.6$^{+ 233.4}_{-  89.8}$ &  823.6 &  \\
KOI-0244 & 19 06 33.215 & +39 29 16.37 & 10.73 &  9.49 &  6270$\pm$  125 & 1.140$^{+0.084}_{-0.084}$ &  232.8$^{+  14.6}_{-  14.6}$ &  232.8 & (Kepler-25) \\
KOI-0245 & 18 56 14.290 & +44 31 05.57 &  9.70 &  7.94 &  5417$\pm$  108 & 0.807$^{+0.048}_{-0.058}$ &   63.0$^{+   3.1}_{-   3.1}$ &   63.0 & (Kepler-37) \\
KOI-0246 & 19 24 07.756 & +49 02 24.98 & 10.00 &  8.59 &  5793$\pm$  115 & 1.027$^{+0.093}_{-0.077}$ &  137.8$^{+   8.8}_{-   7.0}$ &  137.8 & (Kepler-68) \\
KOI-0247 & 18 59 59.663 & +50 08 48.44 & 14.22 & 11.12 &  3852$\pm$   80 & 0.575$^{+0.029}_{-0.041}$ &  148.7$^{+  13.3}_{-  13.3}$ &  148.7 &  \\
KOI-0249 & 18 59 41.243 & +45 58 20.64 & 14.49 & 11.15 &  3548$\pm$   80 & 0.357$^{+0.061}_{-0.073}$ &   79.0$^{+  14.7}_{-  14.7}$ &   79.0 &  \\
KOI-0251 & 19 53 01.948 & +47 36 17.78 & 14.75 & 11.68 &  3770$\pm$   80 & 0.533$^{+0.033}_{-0.052}$ &  168.5$^{+  17.4}_{-  20.9}$ &  170.3 & (Kepler-125) \\
KOI-0252 & 19 21 36.357 & +48 49 21.32 & 15.61 & 12.55 &  3858$\pm$   80 & 0.543$^{+0.034}_{-0.040}$ &  265.1$^{+  27.2}_{-  27.2}$ &  265.1 &  \\
KOI-0253 & 19 02 17.842 & +49 57 44.17 & 15.25 & 12.29 &  3900$\pm$   80 & 0.622$^{+0.026}_{-0.031}$ &  285.1$^{+  17.5}_{-  21.0}$ &  285.1 &  \\
KOI-0254 & 19 31 29.495 & +41 03 51.37 & 15.98 & 12.89 &  3820$\pm$   80 & 0.566$^{+0.029}_{-0.041}$ &  322.3$^{+  31.3}_{-  31.3}$ &  323.1 & (Kepler-45) \\
KOI-0255 & 19 11 25.950 & +42 32 33.46 & 15.11 & 12.08 &  3900$\pm$   80 & 0.528$^{+0.030}_{-0.038}$ &  212.5$^{+  19.4}_{-  23.2}$ &  216.1 &  \\
KOI-0257 & 18 58 32.446 & +40 43 11.39 & 10.87 &  9.62 &  6184$\pm$  123 & 1.178$^{+0.048}_{-0.086}$ &  223.4$^{+  11.4}_{-  11.4}$ &  223.4 &  \\
KOI-0260 & 19 17 23.357 & +44 12 30.64 & 10.50 &  9.34 &  6239$\pm$  124 & 1.061$^{+0.107}_{-0.067}$ &  221.2$^{+  13.6}_{-  13.6}$ &  221.2 & (Kepler-126) \\
KOI-0261 & 19 48 16.707 & +40 31 30.47 & 10.30 &  8.87 &  5690$\pm$  114 & 0.964$^{+0.061}_{-0.061}$ &  122.1$^{+  20.2}_{-   9.0}$ &  122.1 & (Kepler-96) \\
KOI-0262 & 19 12 24.207 & +50 02 01.38 & 10.42 &  9.20 &  6225$\pm$  124 & 1.257$^{+0.065}_{-0.144}$ &  238.8$^{+  17.7}_{-  12.6}$ &  238.8 & (Kepler-50) \\
KOI-0268 & 19 02 54.910 & +38 30 25.10 & 10.56 &  9.60 &  6343$\pm$  126 & 1.193$^{+0.073}_{-0.102}$ &  253.4$^{+  15.9}_{-  13.2}$ &  270.1 &  \\
KOI-0269 & 19 09 22.976 & +43 22 42.21 & 10.93 &  9.75 &  6463$\pm$  129 & 1.282$^{+0.074}_{-0.095}$ &  299.8$^{+  15.0}_{-  21.0}$ &  299.9 &  \\
KOI-0270 & 19 34 55.877 & +41 54 02.98 & 11.41 &  9.70 &  5588$\pm$  111 & 0.926$^{+0.067}_{-0.037}$ &  267.9$^{+  15.0}_{-  10.7}$ &  338.9 & (Kepler-449) \\
KOI-0271 & 19 00 45.600 & +46 01 40.66 & 11.48 & 10.23 &  6106$\pm$  122 & 1.228$^{+0.060}_{-0.070}$ &  345.4$^{+  13.8}_{-  22.1}$ &  345.4 & (Kepler-127) \\
KOI-0273 & 19 09 54.844 & +38 13 43.82 & 11.46 &  9.97 &  5739$\pm$  114 & 1.075$^{+0.044}_{-0.062}$ &  230.2$^{+  11.9}_{-  11.9}$ &  230.2 &  \\
KOI-0274 & 18 49 58.132 & +43 58 48.75 & 11.39 & 10.11 &  6072$\pm$  121 & 1.095$^{+0.144}_{-0.072}$ &  374.6$^{+  28.5}_{-  20.3}$ &  374.6 & (Kepler-128) \\
KOI-0275 & 19 01 14.700 & +47 50 54.83 & 11.70 & 10.25 &  5770$\pm$  115 & 1.271$^{+0.037}_{-0.165}$ &  391.8$^{+  29.2}_{-  24.3}$ &  391.8 & (Kepler-129) \\
KOI-0276 & 19 18 39.456 & +48 42 22.36 & 11.85 & 10.48 &  5982$\pm$  119 & 1.024$^{+0.091}_{-0.065}$ &  318.6$^{+  19.8}_{-  16.5}$ &  318.6 &  \\
KOI-0280 & 19 06 45.469 & +39 12 42.88 & 11.07 &  9.78 &  6134$\pm$  122 & 0.984$^{+0.079}_{-0.056}$ &  207.5$^{+  12.1}_{-   9.7}$ &  207.5 &  \\
KOI-0281 & 19 10 37.200 & +39 14 39.44 & 11.95 & 10.45 &  5622$\pm$  112 & 0.871$^{+0.051}_{-0.031}$ &  372.8$^{+  17.5}_{-  14.6}$ &  372.8 &  \\
KOI-0282 & 19 13 48.157 & +40 14 43.18 & 11.53 & 10.49 &  5884$\pm$  117 & 0.925$^{+0.067}_{-0.067}$ &  307.6$^{+  18.5}_{-  15.4}$ &  307.6 & (Kepler-130) \\
KOI-0283 & 19 14 07.398 & +40 56 32.28 & 11.52 & 10.08 &  5685$\pm$  114 & 0.983$^{+0.062}_{-0.062}$ &  221.5$^{+  34.1}_{-  17.1}$ &  221.5 & (Kepler-131) \\
KOI-0284 & 18 52 56.594 & +41 20 34.94 & 11.82 & 10.42 &  5933$\pm$  119 & 0.937$^{+0.066}_{-0.066}$ &  266.0$^{+  52.9}_{-  26.4}$ &  355.7 & (Kepler-132) \\
KOI-0285 & 19 16 20.654 & +41 33 46.65 & 11.56 & 10.40 &  5871$\pm$  117 & 1.153$^{+0.158}_{-0.079}$ &  444.3$^{+  28.3}_{-  28.3}$ &  449.2 & (Kepler-92) \\
KOI-0288 & 19 34 51.951 & +46 13 35.95 & 11.02 &  9.70 &  6174$\pm$  123 & 1.476$^{+0.068}_{-0.135}$ &  406.7$^{+  23.9}_{-  28.7}$ &  419.0 &  \\
KOI-0289 & 18 51 46.956 & +47 34 29.66 & 12.75 & 11.19 &  5868$\pm$  117 & 0.945$^{+0.091}_{-0.065}$ &  463.7$^{+ 108.7}_{-  72.4}$ &  629.3 &  \\
KOI-0291 & 19 49 06.716 & +48 19 13.20 & 12.85 & 11.32 &  5608$\pm$  112 & 0.981$^{+0.084}_{-0.060}$ &  480.0$^{+ 107.6}_{-  67.3}$ &  544.9 & (Kepler-133) \\
KOI-0298 & 19 21 58.623 & +52 03 19.87 & 12.71 & 10.89 &  5253$\pm$  105 & 0.800$^{+0.052}_{-0.043}$ &  241.0$^{+  20.4}_{-  14.6}$ &  326.5 &  \\
KOI-0299 & 19 02 38.796 & +37 57 52.20 & 12.90 & 11.25 &  5539$\pm$  111 & 0.958$^{+0.058}_{-0.058}$ &  371.8$^{+  70.9}_{-  32.2}$ &  372.0 & (Kepler-98) \\
KOI-0303 & 19 34 42.078 & +41 17 43.30 & 12.19 & 10.63 &  5637$\pm$  113 & 0.890$^{+0.065}_{-0.054}$ &  263.6$^{+  46.0}_{-  23.0}$ &  263.6 &  \\
KOI-0305 & 19 49 24.961 & +41 18 00.18 & 12.97 & 10.76 &  4782$\pm$   96 & 0.789$^{+0.033}_{-0.040}$ &  211.0$^{+  10.4}_{-  12.4}$ &  211.0 & (Kepler-99) \\
KOI-0306 & 19 57 16.692 & +41 23 04.70 & 12.63 & 10.76 &  5323$\pm$  106 & 0.890$^{+0.046}_{-0.055}$ &  251.9$^{+  20.3}_{-  14.5}$ &  270.6 &  \\
KOI-0313 & 18 48 32.527 & +43 02 20.76 & 12.99 & 11.16 &  5187$\pm$  104 & 0.820$^{+0.042}_{-0.051}$ &  271.2$^{+  23.9}_{-  13.3}$ &  271.2 & (Kepler-137) \\
KOI-0314 & 19 21 31.560 & +43 17 34.76 & 12.93 &  9.51 &  3871$\pm$   80 & 0.547$^{+0.034}_{-0.041}$ &   67.8$^{+   6.1}_{-   7.4}$ &   67.8 & (Kepler-138) \\
KOI-0315 & 19 49 05.251 & +43 19 59.91 & 12.97 & 10.81 &  4899$\pm$   98 & 0.717$^{+0.045}_{-0.038}$ &  197.3$^{+  13.7}_{-   9.8}$ &  197.3 &  \\
KOI-0316 & 18 49 34.065 & +43 53 21.66 & 12.70 & 11.17 &  5619$\pm$  112 & 1.024$^{+0.063}_{-0.063}$ &  382.9$^{+  78.5}_{-  31.4}$ &  382.9 & (Kepler-139) \\
KOI-0321 & 19 27 23.533 & +44 58 05.59 & 12.52 & 10.97 &  5676$\pm$  114 & 1.008$^{+0.063}_{-0.053}$ &  338.1$^{+  47.2}_{-  26.2}$ &  338.1 & (Kepler-406) \\
KOI-0323 & 18 56 14.670 & +45 30 24.66 & 12.47 & 10.83 &  5427$\pm$  109 & 0.877$^{+0.045}_{-0.054}$ &  256.3$^{+  27.8}_{-  13.9}$ &  256.3 &  \\
KOI-0338 & 19 51 53.013 & +47 43 54.06 & 13.45 & 11.39 &  4910$\pm$   98 & 0.821$^{+0.034}_{-0.041}$ &  295.2$^{+  17.5}_{-  14.6}$ &  295.2 & (Kepler-141) \\
KOI-0345 & 19 06 05.955 & +48 41 00.96 & 13.34 & 11.18 &  4869$\pm$   97 & 0.752$^{+0.037}_{-0.037}$ &  246.0$^{+  14.7}_{-  12.3}$ &  246.0 &  \\
KOI-0346 & 19 54 38.621 & +48 36 22.93 & 13.52 & 11.55 &  5104$\pm$  102 & 0.813$^{+0.041}_{-0.041}$ &  324.6$^{+  22.3}_{-  18.6}$ &  325.5 &  \\
KOI-0348 & 19 34 44.575 & +48 49 30.51 & 13.93 & 11.68 &  4687$\pm$   94 & 0.729$^{+0.036}_{-0.036}$ &  296.4$^{+  14.7}_{-  17.6}$ &  296.4 &  \\
KOI-0356 & 19 50 56.733 & +49 38 13.74 & 13.81 & 11.89 &  5301$\pm$  155 & 0.730$^{+0.125}_{-0.054}$ &  354.2$^{+  84.2}_{-  35.1}$ &  389.7 &  \\
KOI-0365 & 19 49 56.858 & +49 37 24.42 & 11.19 &  9.65 &  5555$\pm$  111 & 0.878$^{+0.055}_{-0.055}$ &  155.9$^{+  19.1}_{-  10.6}$ &  155.9 &  \\
KOI-0366 & 19 26 39.404 & +38 37 09.32 & 11.71 & 10.63 &  6207$\pm$  124 & 1.764$^{+0.112}_{-0.224}$ &  846.0$^{+ 147.7}_{- 147.7}$ &  846.8 &  \\
KOI-0367 & 18 57 53.320 & +39 54 42.52 & 11.10 &  9.64 &  5736$\pm$  115 & 0.982$^{+0.062}_{-0.062}$ &  180.0$^{+  28.4}_{-  14.2}$ &  180.0 &  \\
KOI-0370 & 19 25 33.061 & +44 31 44.80 & 11.93 & 10.63 &  6144$\pm$  122 & 1.360$^{+0.064}_{-0.160}$ &  549.0$^{+  32.6}_{-  39.1}$ &  549.0 & (Kepler-145) \\
KOI-0372 & 19 56 29.385 & +41 52 00.34 & 12.39 & 10.91 &  5815$\pm$  116 & 0.941$^{+0.059}_{-0.059}$ &  309.1$^{+  43.1}_{-  23.9}$ &  309.3 &  \\
KOI-0387 & 19 08 52.493 & +38 51 45.08 & 13.58 & 11.09 &  4528$\pm$   90 & 0.662$^{+0.033}_{-0.033}$ &  204.4$^{+  10.3}_{-  12.4}$ &  207.3 &  \\
KOI-0421 & 19 59 37.419 & +45 26 22.84 & 14.99 & 13.07 &  5349$\pm$  161 & 0.872$^{+0.087}_{-0.087}$ &  703.9$^{+ 158.7}_{-  79.4}$ &  707.1 &  \\
KOI-0435 & 19 19 07.324 & +49 53 47.51 & 14.53 & 12.99 &  5690$\pm$  114 & 0.916$^{+0.056}_{-0.056}$ &  773.3$^{+ 130.3}_{-  60.2}$ &  773.3 & (Kepler-154) \\
KOI-0438 & 19 13 58.997 & +51 04 54.98 & 14.26 & 11.81 &  3985$\pm$   80 & 0.551$^{+0.033}_{-0.033}$ &  203.9$^{+  17.4}_{-  20.9}$ &  217.3 & (Kepler-155) \\
KOI-0463 & 20 00 49.460 & +45 01 05.30 & 14.71 & 11.45 &  3605$\pm$   80 & 0.382$^{+0.054}_{-0.076}$ &   96.0$^{+  17.4}_{-  17.4}$ &   96.0 &  \\
KOI-0464 & 19 34 59.304 & +45 06 25.99 & 14.36 & 12.59 &  5587$\pm$  171 & 0.950$^{+0.101}_{-0.084}$ &  657.7$^{+ 191.4}_{-  68.4}$ &  657.7 &  \\
KOI-0478 & 19 52 25.371 & +48 24 04.14 & 14.27 & 10.96 &  3825$\pm$   80 & 0.580$^{+0.029}_{-0.035}$ &  138.8$^{+  12.4}_{-  12.4}$ &  138.8 &  \\
KOI-0490 & 19 30 38.020 & +38 20 43.40 & 14.02 & 11.83 &  4796$\pm$   96 & 0.751$^{+0.037}_{-0.037}$ &  324.1$^{+  19.5}_{-  16.2}$ &  330.0 & (Kepler-167) \\
KOI-0500 & 19 44 27.019 & +39 58 43.60 & 14.80 & 12.25 &  4040$\pm$   80 & 0.588$^{+0.029}_{-0.035}$ &  272.4$^{+  19.1}_{-  22.9}$ &  273.8 & (Kepler-80) \\
KOI-0503 & 18 53 59.956 & +40 33 10.08 & 15.00 & 12.31 &  4213$\pm$   84 & 0.629$^{+0.031}_{-0.037}$ &  315.8$^{+  19.1}_{-  22.9}$ &  315.8 &  \\
KOI-0505 & 19 03 59.971 & +40 55 09.55 & 14.19 & 12.19 &  4997$\pm$  100 & 0.796$^{+0.042}_{-0.042}$ &  413.2$^{+  29.2}_{-  20.9}$ &  413.8 & (Kepler-169) \\
KOI-0531 & 19 10 45.886 & +47 32 48.85 & 14.42 & 11.61 &  4102$\pm$   82 & 0.635$^{+0.032}_{-0.032}$ &  222.5$^{+  15.6}_{-  15.6}$ &  222.5 &  \\
KOI-0554 & 19 21 24.272 & +40 41 13.20 & 14.55 & 13.05 &  6103$\pm$  183 & 1.007$^{+0.150}_{-0.107}$ &  916.8$^{+ 259.1}_{- 108.0}$ &  916.8 &  \\
KOI-0571 & 19 54 36.650 & +43 57 18.08 & 14.62 & 11.60 &  3761$\pm$   80 & 0.494$^{+0.038}_{-0.053}$ &  152.1$^{+  16.8}_{-  23.5}$ &  152.3 & (Kepler-186) \\
KOI-0588 & 18 49 48.142 & +46 19 17.04 & 14.34 & 11.97 &  4525$\pm$  130 & 0.549$^{+0.040}_{-0.033}$ &  240.2$^{+  24.3}_{-  20.2}$ &  289.4 &  \\
KOI-0596 & 18 54 57.766 & +47 30 58.64 & 14.82 & 11.57 &  3658$\pm$   80 & 0.480$^{+0.043}_{-0.060}$ &  133.5$^{+  18.6}_{-  18.6}$ &  133.5 &  \\
KOI-0610 & 18 57 54.836 & +40 55 59.17 & 14.67 & 11.91 &  4103$\pm$   82 & 0.615$^{+0.031}_{-0.037}$ &  246.3$^{+  17.8}_{-  17.8}$ &  246.3 &  \\
KOI-0623 & 19 40 54.346 & +50 33 32.32 & 11.81 & 10.53 &  6004$\pm$  120 & 0.914$^{+0.055}_{-0.066}$ &  311.1$^{+  19.0}_{-  15.8}$ &  311.1 & (Kepler-197) \\
KOI-0640 & 19 49 00.630 & +40 17 18.96 & 13.33 & 11.48 &  5325$\pm$  106 & 0.915$^{+0.046}_{-0.055}$ &  363.2$^{+  32.9}_{-  23.5}$ &  508.1 &  \\
KOI-0650 & 19 21 35.083 & +41 02 24.29 & 13.59 & 11.57 &  5050$\pm$  101 & 0.969$^{+0.134}_{-0.048}$ &  734.3$^{+ 144.0}_{-  82.3}$ &  773.2 &  \\
KOI-0652 & 19 34 22.053 & +41 05 42.58 & 13.65 & 11.58 &  5305$\pm$  106 & 0.857$^{+0.044}_{-0.052}$ &  351.7$^{+  32.4}_{-  20.2}$ &  456.7 &  \\
KOI-0657 & 18 51 53.621 & +41 19 19.24 & 13.87 & 11.64 &  4668$\pm$   93 & 0.732$^{+0.036}_{-0.036}$ &  290.5$^{+  14.4}_{-  17.3}$ &  290.8 & (Kepler-202) \\
KOI-0663 & 19 01 08.906 & +41 51 40.22 & 13.51 & 10.83 &  4121$\pm$   82 & 0.567$^{+0.028}_{-0.034}$ &  142.4$^{+   8.9}_{-  13.3}$ &  142.6 & (Kepler-205) \\
KOI-0674 & 19 21 18.560 & +42 53 53.81 & 13.78 & 11.58 &  4883$\pm$   97 & 1.024$^{+0.182}_{-0.061}$ & 1037.9$^{+  94.0}_{-  62.7}$ & 1037.9 &  \\
KOI-0676 & 19 30 00.813 & +43 04 59.34 & 13.82 & 11.31 &  3914$\pm$   80 & 0.556$^{+0.028}_{-0.039}$ &  155.5$^{+  14.2}_{-  14.2}$ &  155.5 & (Kepler-210) \\
KOI-0678 & 19 01 45.396 & +43 10 06.53 & 13.28 & 11.45 &  5290$\pm$  106 & 0.895$^{+0.046}_{-0.055}$ &  336.1$^{+  29.5}_{-  16.4}$ &  336.1 & (Kepler-211) \\
KOI-0701 & 18 52 51.057 & +45 20 59.50 & 13.73 & 11.66 &  4925$\pm$   98 & 0.691$^{+0.042}_{-0.035}$ &  284.0$^{+  17.3}_{-  14.5}$ &  287.8 & (Kepler-62) \\
KOI-0707 & 19 16 18.611 & +46 00 18.79 & 13.99 & 12.59 &  5904$\pm$  118 & 1.068$^{+0.126}_{-0.090}$ & 1002.6$^{+ 246.5}_{- 154.1}$ & 1002.6 & (Kepler-33) \\
KOI-0719 & 19 26 01.480 & +46 53 44.67 & 13.18 & 10.55 &  4500$\pm$   90 & 0.656$^{+0.032}_{-0.038}$ &  153.8$^{+   7.7}_{-   9.2}$ &  153.8 & (Kepler-220) \\
KOI-0781 & 19 44 53.269 & +50 17 13.99 & 15.94 & 12.63 &  3637$\pm$   80 & 0.473$^{+0.038}_{-0.061}$ &  214.5$^{+  30.2}_{-  36.2}$ &  214.5 &  \\
KOI-0817 & 18 55 27.935 & +39 53 53.08 & 15.41 & 12.31 &  3866$\pm$   80 & 0.562$^{+0.028}_{-0.040}$ &  246.2$^{+  22.3}_{-  22.3}$ &  246.2 & (Kepler-236) \\
KOI-0818 & 19 15 14.883 & +40 02 00.24 & 15.88 & 12.49 &  3610$\pm$   80 & 0.522$^{+0.028}_{-0.064}$ &  223.4$^{+  22.3}_{-  33.5}$ &  223.4 &  \\
KOI-0852 & 18 53 15.930 & +41 50 13.63 & 15.26 & 13.56 &  5653$\pm$  175 & 0.953$^{+0.106}_{-0.089}$ & 1035.4$^{+ 297.5}_{- 114.4}$ & 1035.4 &  \\
KOI-0854 & 19 18 02.036 & +41 48 43.63 & 15.85 & 12.54 &  3670$\pm$   80 & 0.529$^{+0.030}_{-0.048}$ &  246.2$^{+  21.3}_{-  31.9}$ &  329.9 &  \\
KOI-0868 & 19 32 01.912 & +42 18 25.92 & 15.17 & 12.52 &  4244$\pm$   85 & 0.672$^{+0.028}_{-0.033}$ &  373.0$^{+  18.0}_{-  25.2}$ &  373.0 &  \\
KOI-0886 & 19 39 05.742 & +43 03 22.68 & 15.85 & 12.65 &  3797$\pm$   80 & 0.499$^{+0.030}_{-0.052}$ &  241.7$^{+  28.9}_{-  34.7}$ &  243.6 & (Kepler-54) \\
KOI-0899 & 19 47 56.411 & +43 39 30.67 & 15.23 & 11.97 &  3630$\pm$   80 & 0.420$^{+0.044}_{-0.071}$ &  136.1$^{+  22.3}_{-  22.3}$ &  136.3 & (Kepler-249) \\
KOI-0908 & 19 54 32.556 & +44 10 15.38 & 15.11 & 13.24 &  5559$\pm$  182 & 0.956$^{+0.101}_{-0.084}$ &  871.0$^{+ 293.8}_{-  91.8}$ &  898.8 &  \\
KOI-0936 & 18 54 55.686 & +45 57 31.58 & 15.07 & 11.72 &  3562$\pm$   80 & 0.463$^{+0.042}_{-0.068}$ &  131.7$^{+  20.7}_{-  20.7}$ &  131.7 &  \\
KOI-0947 & 19 27 27.085 & +46 25 45.34 & 15.19 & 12.10 &  3792$\pm$   80 & 0.508$^{+0.036}_{-0.050}$ &  197.5$^{+  21.3}_{-  25.6}$ &  197.6 &  \\
KOI-0952 & 19 51 22.178 & +46 34 27.36 & 15.80 & 12.76 &  3801$\pm$   80 & 0.544$^{+0.033}_{-0.046}$ &  285.8$^{+  26.1}_{-  31.4}$ &  285.8 & (Kepler-32) \\
KOI-0961 & 19 28 52.573 & +44 37 08.98 & 15.92 & 11.47 &  3068$\pm$   80 & 0.125$^{+0.028}_{-0.010}$ &   33.9$^{+   8.1}_{-   2.7}$ &   33.9 & (Kepler-42) \\
KOI-0972 & 18 48 00.073 & +48 32 32.00 &  9.27 &  8.74 &  7200$\pm$  144 & 1.849$^{+0.175}_{-0.146}$ &  417.9$^{+  66.8}_{-  55.7}$ &  417.9 &  \\
KOI-0974 & 19 43 12.642 & +45 59 17.08 &  9.58 &  8.41 &  6253$\pm$  125 & 1.187$^{+0.165}_{-0.082}$ &  196.9$^{+  15.5}_{-  12.9}$ &  196.9 &  \\
KOI-0975 & 19 09 26.836 & +38 42 50.46 &  8.22 &  6.95 &  6131$\pm$  122 & 1.134$^{+0.164}_{-0.091}$ &   95.5$^{+   6.7}_{-   6.7}$ &   96.6 & (Kepler-21) \\
KOI-0984 & 19 24 11.712 & +36 50 23.58 & 11.63 & 10.02 &  5295$\pm$  106 & 0.887$^{+0.046}_{-0.055}$ &  175.4$^{+  16.4}_{-  10.2}$ &  240.0 &  \\
KOI-0987 & 19 42 17.798 & +42 48 23.18 & 12.55 & 10.78 &  5512$\pm$  110 & 0.933$^{+0.047}_{-0.056}$ &  273.6$^{+  27.5}_{-  18.3}$ &  290.4 &  \\
KOI-1078 & 19 59 19.299 & +47 09 26.85 & 15.44 & 12.48 &  3868$\pm$   80 & 0.551$^{+0.034}_{-0.041}$ &  262.9$^{+  24.1}_{-  28.9}$ &  262.9 & (Kepler-267) \\
KOI-1085 & 18 44 12.026 & +47 11 17.33 & 15.23 & 12.25 &  3741$\pm$   80 & 0.444$^{+0.043}_{-0.060}$ &  168.9$^{+  27.9}_{-  23.3}$ &  168.9 &  \\
KOI-1146 & 19 02 30.850 & +44 18 39.20 & 15.65 & 12.61 &  3787$\pm$   80 & 0.457$^{+0.040}_{-0.055}$ &  217.3$^{+  26.5}_{-  31.8}$ &  217.4 &  \\
KOI-1174 & 19 47 17.190 & +47 21 14.51 & 13.45 & 10.84 &  4506$\pm$  128 & 0.738$^{+0.040}_{-0.056}$ &  196.7$^{+  12.3}_{-  17.3}$ &  197.8 &  \\
KOI-1201 & 19 30 18.486 & +39 07 15.17 & 15.60 & 12.61 &  3661$\pm$   80 & 0.398$^{+0.039}_{-0.079}$ &  174.8$^{+  29.4}_{-  35.3}$ &  177.0 &  \\
KOI-1220 & 19 09 13.887 & +39 08 41.03 & 12.99 & 11.07 &  5428$\pm$  109 & 0.940$^{+0.073}_{-0.041}$ &  376.7$^{+ 133.5}_{-  44.5}$ &  376.7 &  \\
KOI-1221 & 19 20 25.723 & +38 42 08.02 & 11.58 &  9.47 &  4991$\pm$   99 & 1.163$^{+0.209}_{-0.119}$ &  432.6$^{+  35.3}_{-  35.3}$ &  432.6 & (Kepler-278) \\
KOI-1230 & 19 55 47.556 & +41 48 43.74 & 12.26 &  9.99 &  5015$\pm$  100 & 1.247$^{+0.264}_{-0.220}$ & 1101.7$^{+ 130.7}_{- 109.0}$ & 1102.8 &  \\
KOI-1241 & 19 35 02.007 & +41 52 18.72 & 12.44 & 10.23 &  4840$\pm$   96 & 1.131$^{+0.225}_{-0.125}$ &  827.6$^{+  91.0}_{-  56.0}$ &  827.6 & (Kepler-56) \\
KOI-1283 & 19 44 01.707 & +44 51 12.51 & 11.73 & 10.13 &  5775$\pm$  115 & 0.889$^{+0.083}_{-0.052}$ &  274.0$^{+  65.0}_{-  45.5}$ &  274.0 &  \\
KOI-1298 & 19 34 27.290 & +47 50 20.40 & 15.85 & 13.14 &  4141$\pm$   83 & 0.593$^{+0.030}_{-0.036}$ &  422.4$^{+  30.8}_{-  30.8}$ &  438.5 & (Kepler-283) \\
KOI-1299 & 19 33 07.727 & +48 17 09.24 & 12.18 & 10.12 &  4995$\pm$   99 & 1.064$^{+0.247}_{-0.114}$ &  815.8$^{+  77.1}_{-  77.1}$ &  819.1 & (Kepler-432) \\
KOI-1300 & 19 26 22.581 & +48 26 44.20 & 14.28 & 11.88 &  4449$\pm$  135 & 0.536$^{+0.037}_{-0.037}$ &  227.6$^{+  22.7}_{-  27.3}$ &  263.5 &  \\
KOI-1314 & 19 00 53.064 & +47 52 52.96 & 13.24 & 11.19 &  5048$\pm$  100 & 1.136$^{+0.185}_{-0.132}$ & 1120.3$^{+ 100.9}_{-  86.5}$ & 1120.3 &  \\
KOI-1316 & 19 22 12.568 & +48 07 34.55 & 11.93 & 10.56 &  5859$\pm$  117 & 1.167$^{+0.118}_{-0.088}$ &  367.2$^{+ 108.5}_{-  39.5}$ &  370.4 &  \\
KOI-1361 & 19 41 13.081 & +42 28 31.04 & 14.99 & 12.27 &  4017$\pm$   80 & 0.607$^{+0.030}_{-0.036}$ &  283.4$^{+  18.7}_{-  22.5}$ &  293.6 & (Kepler-61) \\
KOI-1393 & 18 54 13.330 & +45 36 51.34 & 15.80 & 12.77 &  3764$\pm$   80 & 0.558$^{+0.027}_{-0.048}$ &  294.6$^{+  26.9}_{-  32.2}$ &  294.6 &  \\
KOI-1397 & 19 58 42.649 & +45 58 20.38 & 15.37 & 12.43 &  3879$\pm$   80 & 0.508$^{+0.038}_{-0.044}$ &  234.6$^{+  24.1}_{-  28.9}$ &  334.5 &  \\
KOI-1408 & 19 21 10.693 & +45 33 52.60 & 14.69 & 11.81 &  4100$\pm$   82 & 0.600$^{+0.030}_{-0.036}$ &  234.0$^{+  12.8}_{-  19.2}$ &  234.4 &  \\
KOI-1422 & 19 06 09.602 & +49 26 14.38 & 15.92 & 12.60 &  3622$\pm$   80 & 0.438$^{+0.040}_{-0.069}$ &  189.1$^{+  30.0}_{-  30.0}$ &  219.1 & (Kepler-296) \\
KOI-1426 & 18 52 50.200 & +48 46 39.51 & 14.23 & 12.78 &  5619$\pm$  112 & 0.854$^{+0.063}_{-0.045}$ &  657.9$^{+  88.1}_{-  52.9}$ &  657.9 & (Kepler-297) \\
KOI-1428 & 19 23 49.812 & +49 12 13.72 & 14.63 & 12.52 &  4912$\pm$  143 & 0.809$^{+0.050}_{-0.081}$ &  477.6$^{+  43.7}_{-  43.7}$ &  485.5 &  \\
KOI-1431 & 19 08 05.347 & +48 40 54.98 & 13.46 & 11.81 &  5618$\pm$  112 & 1.008$^{+0.052}_{-0.062}$ &  486.1$^{+  58.5}_{-  39.0}$ &  486.1 &  \\
KOI-1436 & 18 55 55.913 & +49 13 58.76 & 14.27 & 12.71 &  5815$\pm$  164 & 0.905$^{+0.116}_{-0.083}$ &  689.7$^{+ 197.8}_{-  76.1}$ &  689.7 & (Kepler-301) \\
KOI-1442 & 19 04 08.723 & +49 36 52.24 & 12.52 & 10.91 &  5476$\pm$  110 & 0.976$^{+0.051}_{-0.051}$ &  308.8$^{+  47.1}_{-  21.4}$ &  314.0 & (Kepler-407) \\
KOI-1478 & 19 15 23.672 & +51 12 32.58 & 12.45 & 10.86 &  5593$\pm$  112 & 0.906$^{+0.056}_{-0.056}$ &  279.1$^{+  39.3}_{-  17.4}$ &  279.1 &  \\
KOI-1515 & 18 52 32.512 & +43 39 25.38 & 14.39 & 11.60 &  4045$\pm$   81 & 0.509$^{+0.025}_{-0.035}$ &  167.1$^{+  14.7}_{-  17.6}$ &  167.1 & (Kepler-303) \\
KOI-1537 & 18 45 50.815 & +46 47 23.62 & 11.74 & 10.51 &  6260$\pm$  125 & 1.357$^{+0.067}_{-0.147}$ &  514.5$^{+  30.5}_{-  36.7}$ &  514.5 &  \\
KOI-1588 & 19 24 36.709 & +40 53 14.96 & 14.70 & 11.91 &  4131$\pm$   83 & 0.568$^{+0.034}_{-0.034}$ &  232.0$^{+  15.9}_{-  19.1}$ &  232.1 &  \\
KOI-1589 & 19 53 00.491 & +40 29 45.88 & 14.76 & 13.19 &  6031$\pm$  121 & 0.991$^{+0.070}_{-0.070}$ &  962.5$^{+ 205.9}_{-  79.2}$ & 1202.1 & (Kepler-84) \\
KOI-1611 & 19 16 18.170 & +51 45 26.78 & 11.76 &  9.00 &  4450$\pm$   89 & 0.632$^{+0.031}_{-0.031}$ &   73.2$^{+   3.7}_{-   4.4}$ &   73.2 & (Kepler-16) \\
KOI-1612 & 18 59 08.687 & +48 25 23.62 &  8.77 &  7.49 &  6104$\pm$  122 & 1.001$^{+0.083}_{-0.070}$ &   83.1$^{+   5.8}_{-   4.1}$ &   83.1 & (Kepler-408) \\
KOI-1613 & 19 01 54.382 & +41 37 57.78 & 11.05 & 10.28 &  6044$\pm$  120 & 0.989$^{+0.072}_{-0.072}$ &  329.8$^{+  20.4}_{-  17.0}$ &  376.6 &  \\
KOI-1615 & 19 41 17.402 & +39 22 35.37 & 11.52 &  9.99 &  6002$\pm$  120 & 1.114$^{+0.078}_{-0.078}$ &  246.8$^{+  44.3}_{-  19.7}$ &  269.3 &  \\
KOI-1616 & 19 18 01.524 & +45 22 15.59 & 11.54 & 10.27 &  6029$\pm$  121 & 1.109$^{+0.081}_{-0.081}$ &  287.3$^{+  55.2}_{-  25.1}$ &  287.3 &  \\
KOI-1618 & 19 44 11.367 & +42 44 34.84 & 11.60 & 10.33 &  6173$\pm$  123 & 1.272$^{+0.052}_{-0.114}$ &  388.1$^{+  20.4}_{-  24.4}$ &  388.3 &  \\
KOI-1619 & 19 39 57.656 & +39 20 46.96 & 11.76 &  9.59 &  4834$\pm$   97 & 0.687$^{+0.041}_{-0.035}$ &  109.8$^{+   6.5}_{-   6.5}$ &  117.7 &  \\
KOI-1621 & 19 54 21.409 & +40 45 02.48 & 11.85 & 10.51 &  6081$\pm$  121 & 1.200$^{+0.182}_{-0.083}$ &  526.1$^{+  48.0}_{-  27.4}$ &  526.1 &  \\
KOI-1649 & 18 56 31.890 & +49 08 33.39 & 14.96 & 11.79 &  3800$\pm$   80 & 0.459$^{+0.037}_{-0.051}$ &  148.6$^{+  19.3}_{-  23.2}$ &  148.6 &  \\
KOI-1681 & 19 25 08.401 & +40 43 48.18 & 15.85 & 12.58 &  3700$\pm$   80 & 0.417$^{+0.041}_{-0.072}$ &  180.7$^{+  29.0}_{-  29.0}$ &  251.5 &  \\
KOI-1692 & 19 38 41.785 & +42 04 32.09 & 12.56 & 10.78 &  5418$\pm$  108 & 0.949$^{+0.041}_{-0.049}$ &  270.4$^{+  31.3}_{-  15.7}$ &  270.7 & (Kepler-314) \\
KOI-1702 & 19 50 55.020 & +42 52 00.91 & 15.72 & 12.20 &  3404$\pm$   80 & 0.269$^{+0.071}_{-0.071}$ &  102.5$^{+  25.0}_{-  25.0}$ &  102.5 &  \\
KOI-1725 & 18 54 30.923 & +48 23 27.61 & 13.50 &  9.80 &  3656$\pm$   80 & 0.417$^{+0.048}_{-0.067}$ &   51.9$^{+   8.7}_{-   8.7}$ &   51.9 &  \\
KOI-1738 & 19 26 59.612 & +39 26 48.77 & 13.29 & 11.51 &  5301$\pm$  147 & 0.801$^{+0.094}_{-0.078}$ &  321.2$^{+  52.2}_{-  32.6}$ &  322.0 &  \\
KOI-1781 & 19 10 25.342 & +49 31 23.73 & 12.23 & 10.06 &  4915$\pm$   98 & 0.790$^{+0.041}_{-0.041}$ &  152.8$^{+  10.9}_{-   7.3}$ &  161.6 & (Kepler-411) \\
KOI-1788 & 19 10 57.012 & +38 06 52.41 & 14.52 & 12.25 &  4844$\pm$  169 & 0.814$^{+0.051}_{-0.062}$ &  430.1$^{+  45.7}_{-  38.1}$ &  430.1 &  \\
KOI-1797 & 19 43 26.250 & +47 56 22.24 & 12.97 & 10.84 &  4926$\pm$   99 & 0.784$^{+0.039}_{-0.046}$ &  218.7$^{+  13.1}_{-  13.1}$ &  218.7 &  \\
KOI-1800 & 19 01 04.460 & +48 33 36.03 & 12.39 & 10.81 &  5541$\pm$  111 & 0.914$^{+0.055}_{-0.055}$ &  274.7$^{+  32.6}_{-  18.1}$ &  274.8 & (Kepler-447) \\
KOI-1803 & 19 06 32.527 & +39 29 19.04 & 13.26 & 11.14 &  4915$\pm$   98 & 0.766$^{+0.039}_{-0.039}$ &  246.4$^{+  15.0}_{-  12.0}$ &  246.4 &  \\
KOI-1815 & 18 45 49.724 & +46 44 47.30 & 13.88 & 11.62 &  4855$\pm$  140 & 0.830$^{+0.156}_{-0.043}$ &  328.2$^{+ 400.3}_{-  22.5}$ &  328.2 &  \\
KOI-1833 & 19 02 24.609 & +50 06 43.35 & 14.27 & 11.83 &  4399$\pm$  126 & 0.572$^{+0.058}_{-0.041}$ &  243.6$^{+  23.5}_{-  28.2}$ &  273.9 &  \\
KOI-1835 & 19 37 18.127 & +46 00 08.10 & 13.69 & 11.67 &  5105$\pm$  102 & 0.828$^{+0.043}_{-0.043}$ &  344.1$^{+  27.3}_{-  17.1}$ &  484.2 & (Kepler-326) \\
KOI-1841 & 19 20 39.661 & +49 55 25.89 & 13.22 & 11.30 &  5188$\pm$  104 & 0.828$^{+0.043}_{-0.051}$ &  298.3$^{+  20.8}_{-  17.4}$ &  319.1 &  \\
KOI-1843 & 19 00 03.142 & +40 13 14.70 & 14.40 & 11.06 &  3600$\pm$   80 & 0.512$^{+0.028}_{-0.056}$ &  112.8$^{+  12.2}_{-  17.1}$ &  112.9 &  \\
KOI-1867 & 19 30 34.168 & +44 05 15.61 & 15.02 & 11.96 &  3837$\pm$   80 & 0.551$^{+0.028}_{-0.045}$ &  200.7$^{+  20.8}_{-  20.8}$ &  200.7 & (Kepler-327) \\
KOI-1877 & 18 57 43.272 & +47 38 30.41 & 13.39 & 11.27 &  4979$\pm$  100 & 0.789$^{+0.041}_{-0.041}$ &  272.8$^{+  15.7}_{-  15.7}$ &  272.8 &  \\
KOI-1879 & 19 30 27.385 & +44 23 40.78 & 15.97 & 12.73 &  3800$\pm$   80 & 0.570$^{+0.029}_{-0.041}$ &  295.3$^{+  27.4}_{-  27.4}$ &  295.5 &  \\
KOI-1880 & 19 16 17.336 & +47 24 25.45 & 14.44 & 11.45 &  3855$\pm$   80 & 0.548$^{+0.034}_{-0.040}$ &  165.7$^{+  13.2}_{-  18.5}$ &  167.3 &  \\
KOI-1890 & 19 32 19.080 & +43 04 25.36 & 11.70 & 10.37 &  6099$\pm$  121 & 1.130$^{+0.139}_{-0.077}$ &  402.1$^{+  26.0}_{-  21.7}$ &  431.8 &  \\
KOI-1894 & 19 49 26.228 & +49 47 51.18 & 13.43 & 11.06 &  4992$\pm$   99 & 1.142$^{+0.209}_{-0.131}$ & 1081.5$^{+ 110.0}_{-  82.5}$ & 1081.5 &  \\
KOI-1904 & 19 46 11.404 & +44 56 30.94 & 13.40 & 11.38 &  4980$\pm$  100 & 0.772$^{+0.038}_{-0.038}$ &  279.7$^{+  20.1}_{-  16.8}$ &  279.7 &  \\
KOI-1907 & 18 51 26.382 & +42 39 56.74 & 15.28 & 12.35 &  3971$\pm$   80 & 0.570$^{+0.029}_{-0.035}$ &  265.8$^{+  21.4}_{-  25.7}$ &  265.8 &  \\
KOI-1908 & 19 29 08.657 & +40 54 48.92 & 14.73 & 12.12 &  4211$\pm$   84 & 0.608$^{+0.030}_{-0.036}$ &  278.1$^{+  16.8}_{-  20.2}$ &  285.2 & (Kepler-333) \\
KOI-1925 & 19 34 43.008 & +46 51 09.94 &  9.44 &  7.77 &  5460$\pm$  109 & 0.927$^{+0.044}_{-0.066}$ &   68.2$^{+   3.4}_{-   3.4}$ &   68.2 & (Kepler-409) \\
KOI-1934 & 18 59 52.720 & +39 21 37.05 & 14.65 & 12.27 &  4505$\pm$  129 & 0.605$^{+0.068}_{-0.043}$ &  317.7$^{+  30.3}_{-  30.3}$ &  317.7 &  \\
KOI-1937 & 18 54 52.207 & +47 12 16.02 & 13.59 & 11.00 &  4345$\pm$  125 & 0.628$^{+0.055}_{-0.066}$ &  179.8$^{+  14.3}_{-  21.4}$ &  181.0 &  \\
KOI-1961 & 19 10 17.080 & +42 48 50.11 & 12.85 & 11.12 &  5430$\pm$  109 & 0.915$^{+0.046}_{-0.055}$ &  299.8$^{+  28.6}_{-  16.4}$ &  409.9 &  \\
KOI-1962 & 18 56 56.155 & +40 47 40.34 & 10.77 &  9.45 &  5904$\pm$  118 & 1.017$^{+0.101}_{-0.068}$ &  243.4$^{+  18.0}_{-  15.0}$ &  337.8 &  \\
KOI-1964 & 19 22 48.889 & +43 36 25.95 & 10.69 &  8.95 &  5589$\pm$  112 & 0.899$^{+0.055}_{-0.055}$ &  116.7$^{+  14.1}_{-   8.8}$ &  126.4 &  \\
KOI-1967 & 19 28 31.912 & +41 32 51.14 & 14.31 & 12.17 &  4910$\pm$  138 & 0.741$^{+0.068}_{-0.068}$ &  377.5$^{+  43.7}_{-  36.4}$ &  378.0 &  \\
KOI-1977 & 19 40 54.910 & +45 58 15.67 & 14.03 & 11.55 &  4504$\pm$   90 & 0.694$^{+0.036}_{-0.036}$ &  255.7$^{+  15.2}_{-  12.6}$ &  351.6 & (Kepler-345) \\
KOI-1985 & 18 43 42.268 & +44 05 16.54 & 13.71 & 11.58 &  4931$\pm$   99 & 0.780$^{+0.039}_{-0.039}$ &  306.3$^{+  18.3}_{-  18.3}$ &  316.7 &  \\
KOI-1988 & 19 53 18.384 & +45 18 55.84 & 14.15 & 11.75 &  4782$\pm$  138 & 0.808$^{+0.076}_{-0.042}$ &  336.0$^{+  48.2}_{-  20.1}$ &  336.3 &  \\
KOI-2001 & 19 48 05.061 & +41 22 37.82 & 13.11 & 11.12 &  5115$\pm$  144 & 0.789$^{+0.098}_{-0.082}$ &  254.9$^{+  40.2}_{-  25.1}$ &  257.0 &  \\
KOI-2005 & 18 47 35.603 & +42 09 56.85 & 14.83 & 12.45 &  4460$\pm$  129 & 0.581$^{+0.058}_{-0.041}$ &  329.5$^{+  34.5}_{-  34.5}$ &  410.9 &  \\
KOI-2006 & 19 09 23.218 & +47 46 22.66 & 14.22 & 11.18 &  3859$\pm$   80 & 0.491$^{+0.034}_{-0.041}$ &  128.8$^{+  13.7}_{-  16.4}$ &  128.8 &  \\
KOI-2013 & 19 25 40.474 & +39 07 38.71 & 13.16 & 10.59 &  4187$\pm$  126 & 0.534$^{+0.060}_{-0.050}$ &  118.6$^{+  16.7}_{-  16.7}$ &  118.6 &  \\
KOI-2029 & 19 59 35.164 & +46 03 07.10 & 12.96 & 11.13 &  5212$\pm$  104 & 0.795$^{+0.051}_{-0.042}$ &  269.3$^{+  18.8}_{-  15.7}$ &  269.3 & (Kepler-352) \\
KOI-2031 & 18 55 35.859 & +41 13 17.80 & 14.80 & 12.33 &  4457$\pm$  127 & 0.680$^{+0.046}_{-0.068}$ &  354.7$^{+  30.8}_{-  37.0}$ &  374.9 &  \\
KOI-2032 & 19 22 06.423 & +38 08 34.72 & 12.26 & 10.79 &  5564$\pm$  153 & 0.905$^{+0.092}_{-0.092}$ &  270.3$^{+  67.8}_{-  30.8}$ &  431.8 &  \\
KOI-2035 & 19 55 27.978 & +46 30 08.06 & 13.01 & 11.36 &  5639$\pm$  159 & 0.868$^{+0.106}_{-0.089}$ &  335.3$^{+ 109.0}_{-  38.9}$ &  335.3 &  \\
KOI-2036 & 19 47 25.591 & +41 45 29.44 & 15.77 & 12.81 &  3909$\pm$   80 & 0.573$^{+0.029}_{-0.041}$ &  326.7$^{+  23.3}_{-  35.0}$ &  329.5 & (Kepler-353) \\
KOI-2057 & 18 57 54.368 & +46 15 09.28 & 15.03 & 12.07 &  3986$\pm$   80 & 0.580$^{+0.030}_{-0.036}$ &  244.5$^{+  19.5}_{-  23.4}$ &  244.5 &  \\
KOI-2059 & 19 10 21.621 & +51 03 38.05 & 12.91 & 10.66 &  4999$\pm$  100 & 0.790$^{+0.039}_{-0.039}$ &  205.2$^{+  14.4}_{-  10.3}$ &  281.1 &  \\
KOI-2067 & 19 58 11.880 & +45 46 11.10 & 12.58 & 11.06 &  5641$\pm$  113 & 0.970$^{+0.096}_{-0.060}$ &  433.0$^{+  91.0}_{-  65.0}$ &  532.1 &  \\
KOI-2079 & 19 39 54.917 & +46 00 20.34 & 12.95 & 11.21 &  5582$\pm$  175 & 0.977$^{+0.101}_{-0.084}$ &  356.3$^{+ 117.2}_{-  36.6}$ &  356.3 &  \\
KOI-2090 & 19 24 22.258 & +49 11 24.22 & 15.53 & 12.39 &  3635$\pm$   80 & 0.497$^{+0.039}_{-0.062}$ &  204.9$^{+  23.6}_{-  33.1}$ &  204.9 &  \\
KOI-2124 & 19 41 09.251 & +49 22 47.25 & 14.27 & 11.58 &  4132$\pm$   83 & 0.591$^{+0.030}_{-0.036}$ &  207.0$^{+  15.1}_{-  15.1}$ &  291.9 &  \\
KOI-2133 & 19 02 41.492 & +44 07 00.23 & 12.49 & 10.14 &  4605$\pm$   92 & 1.198$^{+0.227}_{-0.162}$ & 1198.9$^{+ 156.9}_{-  67.2}$ & 1198.9 & (Kepler-91) \\
KOI-2149 & 19 51 08.782 & +47 53 10.03 & 12.07 & 10.80 &  6166$\pm$  123 & 1.252$^{+0.119}_{-0.119}$ &  458.2$^{+ 122.4}_{-  61.2}$ &  458.2 &  \\
KOI-2156 & 19 06 22.625 & +37 53 28.53 & 15.96 & 12.83 &  3700$\pm$   80 & 0.387$^{+0.045}_{-0.072}$ &  182.2$^{+  30.6}_{-  30.6}$ &  184.6 &  \\
KOI-2158 & 19 50 36.343 & +40 21 09.18 & 13.05 & 11.28 &  5428$\pm$  153 & 0.897$^{+0.090}_{-0.090}$ &  323.3$^{+  94.3}_{-  33.7}$ &  326.6 &  \\
KOI-2169 & 19 00 49.797 & +45 23 03.66 & 12.40 & 10.66 &  5469$\pm$  109 & 0.928$^{+0.046}_{-0.055}$ &  254.9$^{+  22.8}_{-  17.1}$ &  264.6 &  \\
KOI-2173 & 19 49 10.181 & +49 58 53.86 & 12.88 & 10.67 &  4844$\pm$   97 & 0.759$^{+0.039}_{-0.039}$ &  194.2$^{+  11.4}_{-   9.5}$ &  194.2 & (Kepler-367) \\
KOI-2175 & 19 27 31.208 & +45 23 16.56 & 12.85 & 11.18 &  5502$\pm$  110 & 0.976$^{+0.153}_{-0.051}$ &  565.1$^{+ 149.4}_{-  83.0}$ &  565.1 & (Kepler-368) \\
KOI-2179 & 19 34 41.814 & +47 54 30.45 & 15.67 & 12.40 &  3691$\pm$   80 & 0.479$^{+0.037}_{-0.060}$ &  204.2$^{+  25.1}_{-  35.2}$ &  262.8 & (Kepler-369) \\
KOI-2181 & 20 05 22.288 & +44 40 19.96 & 14.41 & 12.36 &  5104$\pm$  150 & 0.850$^{+0.070}_{-0.084}$ &  471.3$^{+  83.2}_{-  37.8}$ &  473.0 &  \\
KOI-2191 & 19 00 20.772 & +40 53 56.39 & 14.91 & 11.81 &  3800$\pm$   80 & 0.549$^{+0.034}_{-0.041}$ &  186.5$^{+  19.3}_{-  19.3}$ &  187.1 &  \\
KOI-2208 & 19 22 10.474 & +47 43 33.19 & 12.59 & 10.97 &  5818$\pm$  116 & 1.009$^{+0.073}_{-0.073}$ &  357.5$^{+  67.5}_{-  33.7}$ &  358.0 &  \\
KOI-2225 & 19 46 53.877 & +49 31 57.76 & 14.44 & 12.13 &  4820$\pm$  139 & 0.828$^{+0.062}_{-0.051}$ &  408.8$^{+  44.8}_{-  28.0}$ &  410.4 &  \\
KOI-2238 & 19 21 44.165 & +44 06 27.54 & 14.63 & 11.68 &  3900$\pm$   80 & 0.519$^{+0.032}_{-0.045}$ &  172.4$^{+  17.6}_{-  21.1}$ &  172.4 &  \\
KOI-2287 & 19 39 47.659 & +46 26 19.11 & 12.48 & 10.20 &  4661$\pm$   93 & 0.732$^{+0.037}_{-0.037}$ &  150.0$^{+   7.3}_{-   8.8}$ &  150.7 & (Kepler-378) \\
KOI-2295 & 19 18 10.832 & +39 09 51.94 & 11.67 &  9.68 &  5424$\pm$  108 & 0.815$^{+0.050}_{-0.042}$ &  147.2$^{+  14.3}_{-  10.2}$ &  176.0 &  \\
KOI-2306 & 18 49 08.254 & +42 09 15.08 & 14.78 & 11.83 &  3854$\pm$   80 & 0.624$^{+0.021}_{-0.031}$ &  234.5$^{+  11.8}_{-  21.3}$ &  234.5 &  \\
KOI-2311 & 19 08 57.883 & +39 19 57.94 & 12.57 & 10.98 &  5657$\pm$  113 & 0.948$^{+0.057}_{-0.068}$ &  308.7$^{+  37.3}_{-  23.3}$ &  309.9 &  \\
KOI-2329 & 19 31 04.783 & +48 53 58.63 & 15.65 & 12.67 &  3900$\pm$   80 & 0.535$^{+0.033}_{-0.046}$ &  280.1$^{+  25.4}_{-  30.5}$ &  280.1 &  \\
KOI-2332 & 19 29 00.593 & +40 47 33.80 & 13.02 & 11.17 &  5381$\pm$  108 & 0.906$^{+0.052}_{-0.052}$ &  332.3$^{+ 100.4}_{-  29.5}$ &  332.5 &  \\
KOI-2347 & 19 31 05.610 & +44 10 41.27 & 14.93 & 12.06 &  4036$\pm$   81 & 0.614$^{+0.032}_{-0.032}$ &  264.6$^{+  14.7}_{-  22.1}$ &  264.6 &  \\
KOI-2352 & 19 00 43.872 & +43 49 51.88 & 10.42 &  9.50 &  6210$\pm$  124 & 1.078$^{+0.160}_{-0.089}$ &  321.0$^{+  76.9}_{-  57.7}$ &  321.0 & (Kepler-381) \\
KOI-2390 & 19 48 51.790 & +47 22 42.68 & 12.25 & 10.81 &  5824$\pm$  116 & 1.184$^{+0.210}_{-0.117}$ &  679.0$^{+ 173.9}_{- 124.2}$ &  680.0 &  \\
KOI-2418 & 19 49 56.807 & +46 59 48.16 & 15.47 & 12.37 &  3577$\pm$   80 & 0.484$^{+0.038}_{-0.068}$ &  194.9$^{+  26.0}_{-  31.2}$ &  204.5 &  \\
KOI-2453 & 19 37 52.434 & +44 45 14.26 & 15.63 & 12.42 &  3643$\pm$   80 & 0.368$^{+0.047}_{-0.070}$ &  148.2$^{+  25.6}_{-  25.6}$ &  148.3 &  \\
KOI-2462 & 19 55 58.008 & +40 08 32.72 & 11.82 & 10.37 &  5869$\pm$  117 & 1.089$^{+0.163}_{-0.091}$ &  398.3$^{+ 103.5}_{-  57.5}$ &  398.5 &  \\
KOI-2479 & 19 31 32.468 & +41 16 45.26 & 12.94 & 11.14 &  5418$\pm$  108 & 0.936$^{+0.137}_{-0.032}$ &  563.0$^{+ 135.6}_{-  84.8}$ &  563.0 &  \\
KOI-2481 & 19 39 07.764 & +39 35 47.47 & 13.60 & 11.08 &  4553$\pm$   91 & 1.388$^{+0.221}_{-0.265}$ & 2761.6$^{+ 332.4}_{- 237.4}$ & 2764.3 &  \\
KOI-2486 & 18 42 45.710 & +43 55 09.06 & 13.05 & 11.71 &  6388$\pm$  223 & 1.036$^{+0.184}_{-0.123}$ &  581.1$^{+ 183.3}_{-  91.7}$ &  795.9 &  \\
KOI-2522 & 19 57 31.582 & +45 35 32.06 & 13.71 & 11.53 &  4849$\pm$   97 & 0.765$^{+0.038}_{-0.038}$ &  287.5$^{+  20.3}_{-  14.5}$ &  287.5 &  \\
KOI-2527 & 19 08 34.248 & +43 36 57.78 & 14.13 & 11.56 &  4240$\pm$   85 & 0.601$^{+0.037}_{-0.030}$ &  218.9$^{+  13.4}_{-  16.1}$ &  218.9 &  \\
KOI-2533 & 19 06 51.753 & +48 38 43.00 & 13.27 & 11.24 &  4929$\pm$   99 & 0.968$^{+0.270}_{-0.052}$ & 1166.7$^{+ 302.6}_{- 168.1}$ & 1166.7 &  \\
KOI-2541 & 19 22 29.238 & +51 03 26.28 & 13.01 & 10.97 &  4940$\pm$   99 & 1.039$^{+0.220}_{-0.094}$ &  971.4$^{+ 199.1}_{- 132.8}$ &  971.4 & (Kepler-391) \\
KOI-2542 & 18 53 36.467 & +41 30 58.79 & 15.53 & 12.03 &  3443$\pm$   80 & 0.295$^{+0.078}_{-0.065}$ &   94.0$^{+  29.6}_{-  18.5}$ &  112.2 &  \\
KOI-2545 & 18 58 22.493 & +46 26 59.21 & 11.75 & 10.45 &  6131$\pm$  122 & 1.458$^{+0.070}_{-0.169}$ &  597.2$^{+  27.7}_{-  48.5}$ &  597.2 &  \\
KOI-2583 & 18 53 42.986 & +47 35 33.04 & 12.62 & 11.08 &  5642$\pm$  113 & 0.946$^{+0.058}_{-0.058}$ &  334.3$^{+  44.5}_{-  29.6}$ &  334.3 &  \\
KOI-2593 & 18 47 20.478 & +44 09 21.30 & 11.71 & 10.48 &  6176$\pm$  124 & 1.230$^{+0.088}_{-0.088}$ &  361.4$^{+  66.0}_{-  33.0}$ &  362.5 &  \\
KOI-2626 & 19 37 27.861 & +49 54 54.21 & 15.93 & 12.64 &  3637$\pm$   80 & 0.389$^{+0.045}_{-0.081}$ &  163.8$^{+  29.7}_{-  29.7}$ &  233.3 &  \\
KOI-2640 & 19 27 14.363 & +45 26 07.72 & 13.23 & 10.99 &  4854$\pm$   97 & 0.949$^{+0.403}_{-0.058}$ & 2003.7$^{+ 391.4}_{- 130.5}$ & 2003.7 &  \\
KOI-2650 & 19 34 02.659 & +45 08 11.72 & 15.99 & 12.95 &  3915$\pm$   80 & 0.560$^{+0.034}_{-0.041}$ &  340.0$^{+  26.7}_{-  32.1}$ &  340.1 & (Kepler-395) \\
KOI-2657 & 19 31 02.820 & +45 43 38.07 & 12.87 & 11.24 &  5486$\pm$  110 & 0.844$^{+0.051}_{-0.051}$ &  308.6$^{+  34.3}_{-  21.5}$ &  426.3 &  \\
KOI-2662 & 19 03 42.935 & +38 31 15.53 & 14.49 & 11.02 &  3444$\pm$   80 & 0.295$^{+0.078}_{-0.065}$ &   59.1$^{+  18.6}_{-  11.6}$ &   59.1 &  \\
KOI-2672 & 19 44 31.875 & +48 58 38.65 & 11.92 & 10.28 &  5591$\pm$  112 & 0.932$^{+0.057}_{-0.057}$ &  224.4$^{+  33.5}_{-  16.7}$ &  227.5 & (Kepler-396) \\
KOI-2675 & 19 31 53.100 & +41 02 08.77 & 12.43 & 10.91 &  5728$\pm$  115 & 0.962$^{+0.060}_{-0.060}$ &  309.5$^{+  38.1}_{-  23.8}$ &  309.5 &  \\
KOI-2678 & 19 29 33.252 & +42 13 59.74 & 11.80 & 10.09 &  5398$\pm$  108 & 0.861$^{+0.054}_{-0.045}$ &  183.1$^{+  19.2}_{-  10.6}$ &  183.1 &  \\
KOI-2686 & 19 33 11.609 & +43 33 21.13 & 13.85 & 11.56 &  4663$\pm$   93 & 0.732$^{+0.036}_{-0.036}$ &  273.8$^{+  16.6}_{-  13.9}$ &  273.8 &  \\
KOI-2687 & 19 30 27.627 & +42 45 51.31 & 10.16 &  8.69 &  5805$\pm$  116 & 0.962$^{+0.061}_{-0.061}$ &  111.8$^{+  15.6}_{-   7.8}$ &  111.8 &  \\
KOI-2693 & 19 25 52.478 & +40 20 37.86 & 13.26 & 10.79 &  4493$\pm$   90 & 0.681$^{+0.035}_{-0.035}$ &  179.8$^{+   8.4}_{-  10.5}$ &  179.8 & (Kepler-398) \\
KOI-2704 & 19 54 56.668 & +46 29 55.08 & 17.48 & 12.61 &  3327$\pm$  116 & 0.168$^{+0.108}_{-0.039}$ &   81.1$^{+  41.3}_{-  19.3}$ &   81.2 & (Kepler-445) \\
KOI-2705 & 19 23 49.475 & +49 21 59.03 & 14.72 & 10.73 &  3526$\pm$   58 & 0.412$^{+0.038}_{-0.054}$ &   74.8$^{+   9.3}_{-   9.3}$ &   78.0 &  \\
KOI-2706 & 19 00 18.640 & +46 25 10.56 & 10.27 &  9.11 &  6493$\pm$  176 & 1.351$^{+0.121}_{-0.217}$ &  271.5$^{+  22.6}_{-  22.6}$ &  272.6 &  \\
KOI-2712 & 19 50 59.348 & +48 41 39.51 & 11.12 &  9.95 &  6420$\pm$  128 & 1.341$^{+0.084}_{-0.084}$ &  312.0$^{+  53.6}_{-  26.8}$ &  312.0 &  \\
KOI-2720 & 19 41 45.520 & +44 02 20.98 & 10.34 &  9.00 &  6090$\pm$  161 & 0.976$^{+0.156}_{-0.112}$ &  197.6$^{+  17.9}_{-  14.9}$ &  197.6 &  \\
KOI-2733 & 19 18 12.722 & +41 17 52.27 & 14.01 & 11.76 &  4881$\pm$  139 & 0.829$^{+0.069}_{-0.069}$ &  343.3$^{+  43.0}_{-  30.7}$ &  493.5 &  \\
KOI-2754 & 18 54 58.997 & +48 22 24.36 & 12.30 & 10.63 &  5776$\pm$  116 & 0.937$^{+0.059}_{-0.059}$ &  273.1$^{+  42.0}_{-  21.0}$ &  302.5 &  \\
KOI-2755 & 19 26 17.813 & +38 39 21.42 & 12.15 & 10.71 &  5830$\pm$  117 & 0.935$^{+0.058}_{-0.069}$ &  275.4$^{+  42.4}_{-  21.2}$ &  275.4 &  \\
KOI-2790 & 19 58 38.306 & +40 50 37.86 & 13.38 & 11.49 &  5150$\pm$  103 & 0.775$^{+0.049}_{-0.041}$ &  301.4$^{+  21.3}_{-  17.8}$ &  385.5 &  \\
KOI-2792 & 19 05 21.204 & +48 44 38.76 & 11.13 &  9.76 &  5985$\pm$  160 & 0.930$^{+0.147}_{-0.081}$ &  242.3$^{+  21.4}_{-  15.3}$ &  242.3 &  \\
KOI-2798 & 19 34 26.096 & +42 11 51.65 & 14.11 & 11.47 &  4365$\pm$  126 & 0.606$^{+0.063}_{-0.053}$ &  218.9$^{+  19.9}_{-  23.9}$ &  218.9 &  \\
KOI-2801 & 19 56 38.518 & +41 08 37.43 & 10.79 &  9.47 &  6065$\pm$  121 & 1.058$^{+0.124}_{-0.077}$ &  225.1$^{+  53.5}_{-  33.4}$ &  225.1 &  \\
KOI-2803 & 19 39 28.052 & +46 47 26.02 & 12.26 & 10.64 &  5615$\pm$  112 & 0.994$^{+0.052}_{-0.062}$ &  283.8$^{+  34.9}_{-  21.8}$ &  296.3 &  \\
KOI-2813 & 19 41 22.134 & +48 51 22.15 & 13.59 & 11.51 &  5133$\pm$  151 & 0.636$^{+0.052}_{-0.032}$ &  242.9$^{+  28.1}_{-  17.6}$ &  266.1 &  \\
KOI-2842 & 18 49 00.051 & +44 55 15.99 & 16.26 & 12.83 &  3485$\pm$  121 & 0.441$^{+0.063}_{-0.114}$ &  196.8$^{+  49.1}_{-  49.1}$ &  196.8 & (Kepler-446) \\
KOI-2862 & 19 11 47.666 & +42 09 22.10 & 15.91 & 12.76 &  3744$\pm$   58 & 0.522$^{+0.026}_{-0.031}$ &  269.9$^{+  21.5}_{-  21.5}$ &  382.1 &  \\
KOI-2867 & 19 40 36.123 & +46 46 20.30 & 12.91 & 10.48 &  4945$\pm$   99 & 0.770$^{+0.040}_{-0.040}$ &  180.9$^{+  10.7}_{-   8.9}$ &  180.9 &  \\
KOI-2948 & 19 17 34.739 & +41 46 56.46 & 11.93 & 10.32 &  5562$\pm$  111 & 0.921$^{+0.064}_{-0.054}$ &  265.8$^{+  70.0}_{-  31.8}$ &  265.8 &  \\
KOI-2992 & 19 46 56.939 & +44 30 05.33 & 15.99 & 13.04 &  3984$\pm$   58 & 0.591$^{+0.022}_{-0.025}$ &  388.1$^{+  19.0}_{-  22.8}$ &  388.1 &  \\
KOI-3075 & 19 08 49.409 & +38 29 53.00 & 12.99 & 11.53 &  5699$\pm$  199 & 0.865$^{+0.114}_{-0.082}$ &  378.6$^{+ 130.9}_{-  43.6}$ &  378.6 &  \\
KOI-3097 & 18 44 26.960 & +43 13 40.05 & 11.97 & 10.65 &  5993$\pm$  120 & 1.052$^{+0.124}_{-0.077}$ &  393.3$^{+  91.7}_{-  57.3}$ &  393.3 & (Kepler-431) \\
KOI-3119 & 19 46 20.925 & +40 43 22.76 & 16.95 & 13.54 &  3413$\pm$   58 & 0.326$^{+0.054}_{-0.065}$ &  225.5$^{+  31.2}_{-  43.6}$ &  228.7 &  \\
KOI-3144 & 19 02 57.554 & +40 58 48.18 & 16.11 & 12.74 &  3500$\pm$   58 & 0.397$^{+0.043}_{-0.060}$ &  178.1$^{+  28.0}_{-  23.4}$ &  178.1 &  \\
KOI-3158 & 19 19 00.549 & +41 38 04.58 &  8.72 &  6.70 &  5046$\pm$   74 & 0.708$^{+0.022}_{-0.017}$ &   35.7$^{+   1.1}_{-   1.1}$ &   37.9 & (Kepler-444) \\
KOI-3179 & 19 57 12.671 & +41 26 27.66 & 10.88 & 10.64 &  5719$\pm$  114 & 0.944$^{+0.069}_{-0.058}$ &  273.9$^{+  44.2}_{-  20.1}$ &  273.9 &  \\
KOI-3184 & 19 13 34.871 & +39 52 21.46 & 11.16 &  9.79 &  5789$\pm$  116 & 1.039$^{+0.098}_{-0.081}$ &  241.1$^{+  54.5}_{-  34.1}$ &  241.1 &  \\
KOI-3194 & 19 06 30.850 & +50 28 16.58 & 11.49 & 10.35 &  6377$\pm$  128 & 1.343$^{+0.101}_{-0.084}$ &  397.2$^{+  75.9}_{-  45.5}$ &  397.2 &  \\
KOI-3196 & 18 53 24.111 & +45 20 20.80 & 11.52 & 10.28 &  6129$\pm$  123 & 1.068$^{+0.113}_{-0.070}$ &  299.2$^{+  70.1}_{-  32.3}$ &  299.2 &  \\
KOI-3208 & 19 46 43.162 & +47 10 23.93 & 11.89 & 10.66 &  5851$\pm$  117 & 0.962$^{+0.060}_{-0.060}$ &  291.7$^{+  44.3}_{-  24.6}$ &  291.8 &  \\
KOI-3232 & 18 48 28.279 & +46 13 26.15 & 12.25 & 10.80 &  5733$\pm$  115 & 0.972$^{+0.062}_{-0.062}$ &  301.5$^{+  43.4}_{-  24.1}$ &  301.5 &  \\
KOI-3237 & 19 01 19.350 & +42 02 25.54 & 12.32 & 10.81 &  5733$\pm$  115 & 0.982$^{+0.074}_{-0.062}$ &  319.1$^{+  54.6}_{-  27.3}$ &  319.1 &  \\
KOI-3246 & 19 17 41.748 & +46 43 34.21 & 12.41 & 10.20 &  4871$\pm$   97 & 0.792$^{+0.041}_{-0.041}$ &  163.4$^{+   9.5}_{-   8.0}$ &  163.4 &  \\
KOI-3255 & 19 49 23.372 & +44 01 36.98 & 14.35 & 11.85 &  4551$\pm$   91 & 0.707$^{+0.036}_{-0.036}$ &  299.2$^{+  17.8}_{-  14.8}$ &  415.4 & (Kepler-437) \\
KOI-3263 & 19 00 23.005 & +50 06 03.46 & 15.95 & 12.73 &  3676$\pm$   58 & 0.497$^{+0.024}_{-0.039}$ &  248.3$^{+  16.9}_{-  25.4}$ &  263.1 &  \\
KOI-3284 & 18 46 34.995 & +41 57 03.93 & 14.47 & 11.20 &  3677$\pm$   58 & 0.491$^{+0.029}_{-0.035}$ &  123.4$^{+  10.5}_{-  12.6}$ &  136.5 & (Kepler-438) \\
KOI-3309 & 19 55 52.390 & +40 47 50.47 & 14.71 & 12.69 &  5279$\pm$  160 & 0.843$^{+0.087}_{-0.087}$ &  557.2$^{+ 111.3}_{-  55.6}$ &  646.9 &  \\
KOI-3414 & 18 57 59.106 & +41 19 33.20 & 15.48 & 12.52 &  3784$\pm$   58 & 0.533$^{+0.026}_{-0.030}$ &  257.5$^{+  15.3}_{-  21.4}$ &  257.5 &  \\
KOI-3425 & 20 01 15.886 & +45 29 43.37 & 13.27 & 11.51 &  6124$\pm$  214 & 1.092$^{+0.212}_{-0.132}$ &  530.9$^{+ 246.2}_{-  92.3}$ &  530.9 &  \\
KOI-3444 & 19 49 43.008 & +40 33 42.87 & 13.69 & 10.31 &  3608$\pm$   58 & 0.460$^{+0.032}_{-0.045}$ &   71.6$^{+   7.8}_{-   7.8}$ &   75.6 &  \\
KOI-3497 & 19 17 05.881 & +44 28 13.16 & 13.39 & 10.62 &  4627$\pm$  161 & 0.723$^{+0.056}_{-0.067}$ &  176.8$^{+  16.6}_{-  16.6}$ &  223.7 &  \\
KOI-3506 & 20 04 35.046 & +44 52 10.77 & 12.93 & 11.71 &  6882$\pm$  226 & 1.118$^{+0.246}_{-0.113}$ &  656.2$^{+ 267.1}_{-  89.0}$ &  657.9 &  \\
KOI-3663 & 19 19 03.267 & +51 57 45.36 & 12.62 & 11.12 &  5728$\pm$  115 & 0.950$^{+0.058}_{-0.058}$ &  338.3$^{+  45.1}_{-  25.0}$ &  338.3 & (Kepler-86) \\
KOI-3681 & 19 30 30.593 & +37 51 36.51 & 11.69 & 10.69 &  6258$\pm$  125 & 1.210$^{+0.084}_{-0.101}$ &  381.7$^{+  58.7}_{-  35.2}$ &  382.5 &  \\
KOI-3835 & 19 30 45.666 & +37 50 05.93 & 12.86 & 10.84 &  4978$\pm$  100 & 0.753$^{+0.047}_{-0.040}$ &  213.6$^{+  12.8}_{-  12.8}$ &  213.6 &  \\
KOI-3864 & 19 33 22.793 & +39 15 28.11 & 12.91 & 10.91 &  5011$\pm$  100 & 0.771$^{+0.047}_{-0.040}$ &  226.1$^{+  15.4}_{-  11.0}$ &  226.1 &  \\
KOI-3876 & 19 21 45.762 & +38 31 24.82 & 12.62 & 11.11 &  5618$\pm$  112 & 0.943$^{+0.057}_{-0.057}$ &  331.2$^{+  39.0}_{-  24.4}$ &  331.2 &  \\
KOI-3891 & 19 44 37.441 & +44 55 12.32 & 13.73 & 11.67 &  5259$\pm$  163 & 0.894$^{+0.272}_{-0.136}$ &  328.4$^{+ 993.9}_{-  32.9}$ &  332.6 &  \\
KOI-3892 & 19 22 14.282 & +49 56 34.83 & 12.74 & 11.19 &  5707$\pm$  114 & 1.061$^{+0.055}_{-0.066}$ &  392.7$^{+  62.0}_{-  31.0}$ &  395.9 &  \\
KOI-3908 & 19 58 20.010 & +47 26 53.08 & 12.07 & 10.45 &  5793$\pm$  116 & 0.983$^{+0.109}_{-0.062}$ &  346.6$^{+  77.8}_{-  48.6}$ &  476.5 &  \\
KOI-3925 & 19 12 39.001 & +48 09 54.54 & 14.03 & 12.30 &  5679$\pm$  198 & 0.981$^{+0.139}_{-0.100}$ &  615.0$^{+ 217.1}_{-  83.5}$ &  615.0 &  \\
KOI-3991 & 19 46 00.850 & +47 29 12.91 & 13.14 & 11.41 &  5572$\pm$  164 & 0.686$^{+0.056}_{-0.035}$ &  266.6$^{+  36.8}_{-  22.1}$ &  298.8 &  \\
KOI-4004 & 18 55 58.821 & +39 55 01.20 & 12.70 & 11.11 &  5761$\pm$  169 & 0.832$^{+0.118}_{-0.074}$ &  287.9$^{+ 185.7}_{-  29.0}$ &  303.5 &  \\
KOI-4016 & 18 53 22.676 & +41 12 06.26 & 14.07 & 11.52 &  4368$\pm$  125 & 0.643$^{+0.056}_{-0.056}$ &  234.0$^{+  20.8}_{-  24.9}$ &  235.2 &  \\
KOI-4032 & 19 02 54.836 & +42 39 16.31 & 12.64 & 10.99 &  5575$\pm$  111 & 0.945$^{+0.069}_{-0.057}$ &  334.0$^{+  60.8}_{-  30.4}$ &  344.1 &  \\
KOI-4097 & 19 02 45.600 & +40 59 40.31 & 13.44 & 10.84 &  4355$\pm$  124 & 0.646$^{+0.056}_{-0.067}$ &  168.7$^{+  16.9}_{-  16.9}$ &  171.7 &  \\
KOI-4146 & 19 07 16.648 & +46 54 42.08 & 13.63 & 11.66 &  5117$\pm$  147 & 0.853$^{+0.062}_{-0.087}$ &  351.3$^{+  49.8}_{-  33.2}$ &  351.3 &  \\
KOI-4184 & 18 47 35.552 & +42 17 09.13 & 13.47 & 11.37 &  4987$\pm$  143 & 0.815$^{+0.058}_{-0.082}$ &  291.4$^{+  28.7}_{-  28.7}$ &  407.2 &  \\
KOI-4226 & 20 02 14.978 & +46 02 16.15 & 12.83 & 11.20 &  5898$\pm$  118 & 1.180$^{+0.104}_{-0.074}$ &  489.1$^{+ 110.9}_{-  59.2}$ &  494.6 &  \\
KOI-4252 & 19 09 27.371 & +47 47 06.76 & 13.98 & 10.87 &  3764$\pm$   58 & 0.527$^{+0.027}_{-0.032}$ &  116.2$^{+   8.2}_{-   9.9}$ &  149.3 &  \\
KOI-4269 & 19 35 11.243 & +45 09 38.62 & 13.26 & 11.14 &  5159$\pm$  152 & 0.886$^{+0.275}_{-0.106}$ &  275.9$^{+ 641.3}_{-  25.2}$ &  275.9 &  \\
KOI-4287 & 19 21 49.995 & +48 39 40.93 & 11.27 & 10.04 &  6137$\pm$  123 & 1.147$^{+0.148}_{-0.093}$ &  331.3$^{+  85.5}_{-  47.5}$ &  377.1 &  \\
KOI-4288 & 19 09 29.099 & +39 36 12.85 & 12.40 & 11.02 &  5882$\pm$  118 & 1.017$^{+0.093}_{-0.067}$ &  388.8$^{+  81.7}_{-  40.8}$ &  389.2 &  \\
KOI-4292 & 19 05 32.864 & +47 00 59.86 & 12.90 & 11.28 &  5812$\pm$  171 & 0.935$^{+0.132}_{-0.095}$ &  378.3$^{+ 100.5}_{-  50.3}$ &  380.8 &  \\
KOI-4399 & 18 48 30.930 & +44 18 11.38 & 11.97 & 10.35 &  5585$\pm$  112 & 0.888$^{+0.054}_{-0.054}$ &  211.7$^{+  22.4}_{-  12.4}$ &  214.7 &  \\
KOI-4407 & 20 04 37.573 & +44 22 46.32 & 11.18 &  9.78 &  6360$\pm$  127 & 1.262$^{+0.090}_{-0.108}$ &  269.7$^{+  47.1}_{-  26.2}$ &  291.4 &  \\
KOI-4427 & 19 40 28.132 & +39 16 26.72 & 15.65 & 12.50 &  3700$\pm$   58 & 0.512$^{+0.024}_{-0.039}$ &  228.0$^{+  19.3}_{-  23.1}$ &  228.2 &  \\
KOI-4446 & 19 08 32.373 & +47 29 19.04 & 12.43 & 10.59 &  5444$\pm$  158 & 0.924$^{+0.251}_{-0.090}$ &  239.5$^{+ 400.2}_{-  30.0}$ &  239.9 &  \\
KOI-4556 & 19 18 28.455 & +47 33 28.68 & 11.98 & 10.35 &  5600$\pm$  112 & 0.922$^{+0.074}_{-0.053}$ &  276.1$^{+  77.6}_{-  38.8}$ &  276.3 &  \\
KOI-4582 & 19 45 20.852 & +43 36 00.32 & 11.76 & 10.22 &  5737$\pm$  115 & 0.886$^{+0.067}_{-0.056}$ &  215.9$^{+  29.5}_{-  16.4}$ &  220.9 &  \\
KOI-4637 & 19 14 23.921 & +46 01 54.16 & 10.44 &  9.23 &  6377$\pm$  167 & 1.138$^{+0.243}_{-0.152}$ &  282.3$^{+  31.6}_{-  22.5}$ &  282.3 &  \\
KOI-4657 & 19 33 10.269 & +41 59 51.32 & 13.24 & 11.42 &  5360$\pm$  153 & 0.839$^{+0.078}_{-0.094}$ &  323.2$^{+  52.6}_{-  37.6}$ &  349.7 &  \\
KOI-4663 & 19 10 40.942 & +43 11 50.06 & 12.72 & 11.09 &  5642$\pm$  157 & 0.919$^{+0.120}_{-0.085}$ &  325.7$^{+ 117.8}_{-  36.8}$ &  325.7 &  \\
KOI-4775 & 19 29 36.775 & +44 46 55.23 & 13.00 & 11.07 &  5349$\pm$  187 & 0.944$^{+0.115}_{-0.072}$ &  318.6$^{+ 171.0}_{-  32.9}$ &  319.5 &  \\
KOI-4834 & 19 27 10.715 & +44 11 36.71 & 13.10 & 10.96 &  5127$\pm$  153 & 0.890$^{+0.243}_{-0.072}$ &  267.3$^{+ 437.2}_{-  20.8}$ &  267.3 &  \\
KOI-4875 & 19 23 07.712 & +38 11 16.04 & 15.78 & 12.64 &  3700$\pm$   58 & 0.512$^{+0.024}_{-0.039}$ &  243.1$^{+  20.6}_{-  24.7}$ &  245.6 &  \\

\multicolumn{8}{l}{\em False Positives} \\
KOI-0044 & 20 00 36.445 & +45 05 22.60 & 13.48 & 11.66 &  5841$\pm$  204 & 1.029$^{+0.136}_{-0.113}$ &  490.6$^{+ 156.0}_{-  65.0}$ &  497.9 & (D. Latham, CFOP) \\
KOI-0064 & 19 46 02.538 & +42 32 50.81 & 13.14 & 11.23 &  5302$\pm$  106 & 1.231$^{+0.085}_{-0.142}$ &  872.8$^{+  40.1}_{-  80.1}$ &  872.8 & (G. Marcy, CFOP) \\
KOI-0113 & 19 29 05.698 & +37 40 17.61 & 12.39 & 10.72 &  5543$\pm$  110 & 1.090$^{+0.138}_{-0.063}$ &  459.4$^{+  34.7}_{-  24.8}$ &  516.5 & (Unknown, CFOP) \\
KOI-0189 & 18 59 31.194 & +49 16 01.17 & 14.39 & 12.29 &  4939$\pm$  140 & 0.775$^{+0.069}_{-0.069}$ &  425.9$^{+  39.7}_{-  39.7}$ &  425.9 & (Diaz et al. 2014) \\
KOI-0201 & 19 08 31.340 & +42 21 00.54 & 14.01 & 12.35 &  5572$\pm$  111 & 1.020$^{+0.052}_{-0.052}$ &  637.2$^{+ 112.2}_{-  43.2}$ &  639.1 & (Slawson et al. 2011) \\
KOI-0256 & 19 00 44.429 & +49 33 55.33 & 15.37 & 11.78 &  3450$\pm$   80 & 0.441$^{+0.044}_{-0.070}$ &  125.3$^{+  18.8}_{-  22.6}$ &  125.3 & (Muirhead et al. 2013) \\
KOI-0263 & 18 45 05.713 & +47 46 27.84 & 10.82 &  9.01 &  5784$\pm$  115 & 1.002$^{+0.071}_{-0.071}$ &  213.4$^{+  13.0}_{-  13.0}$ &  266.4 & (Unknown, CFOP) \\
KOI-0302 & 19 42 26.111 & +38 44 08.67 & 12.06 & 10.99 &  6954$\pm$  202 & 1.375$^{+0.242}_{-0.202}$ &  578.8$^{+ 205.7}_{- 102.9}$ &  579.4 & (Unknown, CFOP) \\
KOI-0371 & 19 58 42.275 & +40 51 23.37 & 12.19 & 10.17 &  5198$\pm$  103 & 1.499$^{+0.107}_{-0.249}$ &  655.5$^{+  54.1}_{-  54.1}$ &  655.8 & (Lillo-Box et al. 2015) \\
KOI-0969 & 19 10 27.920 & +39 07 38.06 & 12.34 & 11.03 &  6220$\pm$  217 & 0.999$^{+0.164}_{-0.123}$ &  386.8$^{+ 129.1}_{-  59.6}$ &  386.8 & (Slawson et al. 2011) \\
KOI-0976 & 19 23 46.648 & +38 32 19.92 &  9.73 &  9.10 &  7240$\pm$  253 & 1.518$^{+0.233}_{-0.166}$ &  280.3$^{+  90.2}_{-  41.0}$ &  358.6 & (Slawson et al. 2011) \\
KOI-0981 & 18 54 56.741 & +44 42 47.92 & 10.73 &  8.72 &  5066$\pm$  101 & 1.125$^{+0.246}_{-0.164}$ &  526.8$^{+  64.8}_{-  43.2}$ &  526.8 & (Unknown, CFOP) \\
KOI-1019 & 19 45 55.650 & +44 00 32.94 & 10.27 &  8.21 &  5009$\pm$  100 & 1.101$^{+0.210}_{-0.116}$ &  290.6$^{+  25.9}_{-  25.9}$ &  290.9 & (Unknown, CFOP) \\
KOI-1054 & 19 14 43.821 & +41 18 26.35 & 11.90 & 10.07 &  5235$\pm$  104 & 1.580$^{+0.187}_{-0.485}$ & 2072.5$^{+ 378.7}_{- 378.7}$ & 2072.5 & (Unknown, CFOP) \\
KOI-1164 & 19 30 57.341 & +47 29 26.63 & 14.96 & 11.80 &  3684$\pm$   80 & 0.510$^{+0.035}_{-0.049}$ &  166.9$^{+  18.8}_{-  22.6}$ &  166.9 & (Unknown, CFOP) \\
KOI-1222 & 19 29 59.231 & +39 11 35.41 & 12.20 & 10.21 &  5055$\pm$  101 & 1.122$^{+0.205}_{-0.128}$ &  721.4$^{+  64.2}_{-  53.5}$ &  723.9 & (Unknown, CFOP) \\
KOI-1686 & 19 54 01.743 & +41 28 44.58 & 15.89 & 12.49 &  3500$\pm$   80 & 0.333$^{+0.074}_{-0.074}$ &  145.6$^{+  28.5}_{-  34.2}$ &  193.8 & (Unknown, CFOP) \\
KOI-1701 & 19 50 04.578 & +42 46 37.42 & 11.04 & 10.22 &  7288$\pm$  255 & 1.517$^{+0.266}_{-0.166}$ &  441.7$^{+ 177.5}_{-  68.3}$ &  441.7 & (Slawson et al. 2011) \\
KOI-1902 & 19 47 30.439 & +41 04 50.10 & 14.65 & 11.45 &  3743$\pm$   58 & 0.520$^{+0.026}_{-0.031}$ &  147.5$^{+  11.8}_{-  11.8}$ &  147.5 & (Swift et al. 2015) \\
KOI-1924 & 19 37 08.855 & +40 12 49.72 &  7.84 &  6.49 &  5844$\pm$  116 & 1.347$^{+0.213}_{-0.067}$ &  103.2$^{+   9.3}_{-   5.2}$ &  103.2 & (D. Latham, CFOP) \\
KOI-2659 & 18 59 11.265 & +45 05 56.73 & 13.00 & 10.91 &  5193$\pm$  104 & 1.224$^{+0.144}_{-0.209}$ &  579.7$^{+ 155.8}_{-  70.8}$ &  579.7 & (Beck et al. 2014) \\
KOI-3334 & 19 45 21.270 & +48 45 27.29 & 14.40 & 11.84 &  4529$\pm$  128 & 0.663$^{+0.058}_{-0.058}$ &  281.4$^{+  25.3}_{-  25.3}$ &  281.4 & (M. Omohundro, CFOP) \\
KOI-3528 & 19 18 47.292 & +39 22 17.90 & 12.72 & 10.84 &  6049$\pm$  211 & 0.809$^{+0.122}_{-0.056}$ &  275.4$^{+ 178.1}_{-  29.7}$ &  275.4 & (Slawson et al. 2011) \\
KOI-3782 & 19 40 20.940 & +49 10 11.64 & 13.53 & 11.35 &  5014$\pm$  148 & 0.861$^{+0.294}_{-0.061}$ &  311.5$^{+ 707.0}_{-  26.2}$ &  311.7 & (M. Omohundro, CFOP) \\

 \enddata
% \tablecomments{}
\tablenotetext{a}{Distances are listed both with and without the luminosity correction applied for flux contributions for companions that were unresolved in 2MASS. Targets were selected for observation using uncorrected distances, mostly the spectrophotometric distances described in Section 2, while isochronal distances that were corrected for multiplicity are used to calculate physical projected separations. Binary systems are weighted by a $1/V_{max}$ weighting in our analysis to avoid Malmquist bias.}
 \end{deluxetable*}

\clearpage

\begin{deluxetable*}{lcccrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Keck/NIRC2 NRM Detection Limits}
\tablehead{
\colhead{Name} & \colhead{MJD} & \colhead{UT Date} & \colhead{$N_{frames}$} & \multicolumn{4}{c}{Limit (mag) at Sep. (mas) } 
\\
\colhead{} & \colhead{} & \colhead{} & \colhead{} &  \colhead{15} & \colhead{20} & \colhead{30} & \colhead{40--160}
}
\startdata
KOI-0001 & 56114.59 &    120706 &         6 &      2.43 &      3.16 &      4.11 &      4.46\\ % ../KOI_120706/KOI0001_2658mrg.oifits
KOI-0002 & 56882.48 &    140813 &         8 &      2.90 &      3.63 &      4.56 &      4.81\\ % ../KOI_140813/KOI-0002_0624mrg.oifits
KOI-0003 & 56113.59 &    120705 &         5 &      2.49 &      3.22 &      4.17 &      4.55\\ % ../KOI_120705/KOI0003_1038mrg.oifits
KOI-0005 & 56153.45 &    120814 &         4 &      0.11 &      0.36 &      1.12 &      1.44\\ % ../KOI_120814/KOI0005_0592mrg.oifits
KOI-0012 & 56153.52 &    120814 &         6 &      1.42 &      2.15 &      3.10 &      3.37\\ % ../KOI_120814/koi12_0715mrg.oifits
KOI-0013 & 56511.35 &    130807 &         8 &      1.74 &      2.47 &      3.41 &      3.69\\ % ../KOI_130807/KOI-0013_0187mrg.oifits
KOI-0041 & 56116.60 &    120708 &         6 &      2.55 &      3.28 &      4.23 &      4.54\\ % ../KOI_120708/KOI0041_6284mrg.oifits
KOI-0042 & 56869.36 &    140731 &         8 &      2.31 &      3.04 &      3.97 &      4.24\\ % ../KOI_140731/KOI-0042_0355mrg.oifits
KOI-0044 & 56882.53 &    140813 &         7 &      3.03 &      3.76 &      4.69 &      4.93\\ % ../KOI_140813/KOI-0044_0711mrg.oifits
KOI-0063 & 56153.44 &    120814 &         3 &      0.46 &      1.14 &      2.11 &      2.44\\ % ../KOI_120814/KOI0063_0572mrg.oifits
KOI-0064 & 56151.50 &    120812 &         6 &      1.40 &      2.13 &      3.08 &      3.44\\ % ../KOI_120812/KOI0064_0584mrg.oifits
KOI-0069 & 56113.61 &    120705 &         6 &      2.22 &      2.94 &      3.87 &      4.16\\ % ../KOI_120705/KOI0069_1060mrg.oifits
KOI-0070 & 56053.60 &    120506 &         6 &      3.33 &      4.06 &      5.00 &      5.21\\ % ../KOI_120506/KOI0070_0808mrg.oifits
KOI-0072 & 56153.34 &    120814 &         6 &      2.65 &      3.39 &      4.34 &      4.64\\ % ../KOI_120814/KOI0072_0398mrg.oifits
KOI-0075 & 56116.60 &    120708 &         6 &      2.55 &      3.28 &      4.23 &      4.54\\ % ../KOI_120708/KOI0075_6294mrg.oifits
KOI-0082 & 56053.60 &    120506 &         6 &      3.33 &      4.06 &      4.99 &      5.21\\ % ../KOI_120506/KOI0082_0799mrg.oifits
KOI-0084 & 56152.33 &    120813 &         6 &      3.83 &      4.56 &      5.49 &      5.68\\ % ../KOI_120813/KOI0084_0327mrg.oifits
KOI-0085 & 56153.42 &    120814 &         6 &      1.94 &      2.67 &      3.60 &      3.87\\ % ../KOI_120814/KOI0085_0523mrg.oifits
KOI-0087 & 56153.45 &    120814 &         5 &      1.42 &      2.15 &      3.07 &      3.33\\ % ../KOI_120814/KOI0087_0582mrg.oifits
KOI-0089 & 56114.63 &    120706 &         6 &      2.64 &      3.38 &      4.32 &      4.64\\ % ../KOI_120706/KOI0089_2718mrg.oifits
KOI-0092 & 56510.43 &    130806 &         8 &      3.52 &      4.25 &      5.20 &      5.50\\ % ../KOI_130806/KOI-0092_0090mrg.oifits
KOI-0094 & 56115.62 &    120707 &         6 &      2.89 &      3.62 &      4.55 &      4.82\\ % ../KOI_120707/KOI0094_4501mrg.oifits
KOI-0099 & 56152.49 &    120813 &         4 &      1.57 &      2.30 &      3.24 &      3.55\\ % ../KOI_120813/KOI0099_0620mrg.oifits
KOI-0103 & 56152.42 &    120813 &         6 &      2.14 &      2.88 &      3.81 &      4.06\\ % ../KOI_120813/KOI0103_0479mrg.oifits
KOI-0104 & 56152.38 &    120813 &         6 &      3.03 &      3.76 &      4.70 &      4.96\\ % ../KOI_120813/KOI0104_0410mrg.oifits
KOI-0105 & 56152.51 &    120813 &         6 &      2.23 &      2.96 &      3.89 &      4.18\\ % ../KOI_120813/KOI0105_0647mrg.oifits
KOI-0116 & 56115.63 &    120707 &         6 &      2.19 &      2.93 &      3.88 &      4.18\\ % ../KOI_120707/KOI0116_4517mrg.oifits
KOI-0117 & 56152.52 &    120813 &         6 &      2.22 &      2.95 &      3.89 &      4.13\\ % ../KOI_120813/KOI0117_0656mrg.oifits
KOI-0118 & 56152.43 &    120813 &         6 &      2.67 &      3.40 &      4.33 &      4.56\\ % ../KOI_120813/KOI0118_0494mrg.oifits
KOI-0119 & 56882.38 &    140813 &         8 &      2.02 &      2.75 &      3.69 &      3.95\\ % ../KOI_140813/KOI-0119_0430mrg.oifits
KOI-0122 & 56510.48 &    130806 &         8 &      3.43 &      4.16 &      5.11 &      5.37\\ % ../KOI_130806/KOI-0122_0179mrg.oifits
KOI-0137 & 56882.52 &    140813 &         8 &      2.97 &      3.70 &      4.64 &      4.90\\ % ../KOI_140813/KOI-0137_0699mrg.oifits
KOI-0141 & 56882.37 &    140813 &         8 &      2.54 &      3.27 &      4.20 &      4.45\\ % ../KOI_140813/KOI-0141_0418mrg.oifits
KOI-0144 & 56151.50 &    120812 &         6 &      1.61 &      2.34 &      3.29 &      3.62\\ % ../KOI_120812/KOI0144_0575mrg.oifits
KOI-0148 & 56152.52 &    120813 &         4 &      1.21 &      1.94 &      2.89 &      3.20\\ % ../KOI_120813/KOI0148_0665mrg.oifits
KOI-0153 & 56510.50 &    130806 &         8 &      3.08 &      3.82 &      4.76 &      5.04\\ % ../KOI_130806/KOI-0153_0224mrg.oifits
KOI-0156 & 56151.40 &    120812 &         6 &      1.71 &      2.44 &      3.38 &      3.67\\ % ../KOI_120812/KOI0156_0435mrg.oifits
KOI-0157 & 56053.62 &    120506 &         6 &      1.74 &      2.47 &      3.41 &      3.68\\ % ../KOI_120506/KOI0157_0841mrg.oifits
KOI-0161 & 56511.48 &    130807 &         8 &      1.67 &      2.40 &      3.36 &      3.71\\ % ../KOI_130807/KOI-0161_0440mrg.oifits
KOI-0174 & 56882.41 &    140813 &         8 &      2.98 &      3.70 &      4.63 &      4.86\\ % ../KOI_140813/KOI-0174_0491mrg.oifits
KOI-0189 & 56880.44 &    140811 &         8 &      2.82 &      3.55 &      4.48 &      4.74\\ % ../KOI_140811/KOI-0189_0006mrg.oifits
KOI-0197 & 56882.25 &    140813 &         8 &      2.68 &      3.40 &      4.34 &      4.66\\ % ../KOI_140813/KOI-0197_0211mrg.oifits
KOI-0201 & 56880.46 &    140811 &         8 &      2.79 &      3.52 &      4.45 &      4.71\\ % ../KOI_140811/KOI-0201_0042mrg.oifits
KOI-0205 & 56868.39 &    140730 &         8 &      2.44 &      3.17 &      4.11 &      4.37\\ % ../KOI_140730/KOI-0205_0491mrg.oifits
KOI-0214 & 56882.30 &    140813 &         8 &      2.46 &      3.19 &      4.13 &      4.40\\ % ../KOI_140813/KOI-0214_0295mrg.oifits
KOI-0216 & 56882.31 &    140813 &         8 &      1.68 &      2.42 &      3.38 &      3.73\\ % ../KOI_140813/KOI-0216_0307mrg.oifits
KOI-0232 & 56053.61 &    120506 &         6 &      0.57 &      1.30 &      2.24 &      2.52\\ % ../KOI_120506/KOI0232_0825mrg.oifits
KOI-0242 & 56880.50 &    140811 &         8 &      1.92 &      2.66 &      3.60 &      3.90\\ % ../KOI_140811/KOI-0242_0090mrg.oifits
KOI-0244 & 56153.41 &    120814 &         3 &      1.28 &      2.00 &      2.93 &      3.20\\ % ../KOI_120814/KOI0244_0503mrg.oifits
KOI-0245 & 56053.64 &    120506 &         6 &      2.64 &      3.37 &      4.30 &      4.51\\ % ../KOI_120506/KOI0245_0859mrg.oifits
KOI-0246 & 56153.33 &    120814 &         6 &      2.67 &      3.40 &      4.34 &      4.66\\ % ../KOI_120814/KOI0246_0378mrg.oifits
KOI-0247 & 56151.36 &    120812 &         6 &      1.27 &      2.00 &      2.95 &      3.26\\ % ../KOI_120812/KOI0247_0390mrg.oifits
KOI-0249 & 56151.36 &    120812 &         6 &      1.21 &      1.95 &      2.90 &      3.22\\ % ../KOI_120812/KOI0249_0381mrg.oifits
KOI-0251 & 56491.54 &    130718 &         8 &      2.21 &      2.95 &      3.90 &      4.28\\ % ../KOI_130718/KOI-251_0214mrg.oifits
KOI-0252 & 56868.34 &    140730 &         7 &      0.99 &      1.73 &      2.68 &      3.04\\ % ../KOI_140730/KOI-0252_0388mrg.oifits
KOI-0253 & 56867.47 &    140729 &         8 &      1.87 &      2.60 &      3.55 &      3.85\\ % ../KOI_140729/KOI-0253_0546mrg.oifits
KOI-0254 & 56491.47 &    130718 &         8 &      2.21 &      2.94 &      3.88 &      4.19\\ % ../KOI_130718/KOI-254_0104mrg.oifits
KOI-0255 & 56868.47 &    140730 &         7 &      1.78 &      2.51 &      3.47 &      3.79\\ % ../KOI_140730/KOI-0255_0629mrg.oifits
KOI-0256 & 56490.47 &    130717 &         6 &      1.87 &      2.61 &      3.55 &      3.86\\ % ../KOI_130717/KOI-256_0130mrg.oifits
KOI-0257 & 56153.39 &    120814 &         4 &      1.76 &      2.49 &      3.43 &      3.71\\ % ../KOI_120814/KOI0257_0476mrg.oifits
KOI-0260 & 56153.42 &    120814 &         4 &      1.68 &      2.41 &      3.35 &      3.62\\ % ../KOI_120814/KOI0260_0534mrg.oifits
KOI-0261 & 56114.62 &    120706 &         6 &      2.96 &      3.69 &      4.64 &      4.93\\ % ../KOI_120706/KOI0261_2709mrg.oifits
KOI-0262 & 56153.33 &    120814 &         6 &      2.67 &      3.40 &      4.34 &      4.66\\ % ../KOI_120814/KOI0262_0387mrg.oifits
KOI-0268 & 56153.47 &    120814 &         6 &      1.59 &      2.32 &      3.26 &      3.56\\ % ../KOI_120814/KOI0268_0622mrg.oifits
KOI-0269 & 56153.38 &    120814 &         4 &      1.79 &      2.52 &      3.48 &      3.75\\ % ../KOI_120814/KOI0269_0461mrg.oifits
KOI-0271 & 56510.44 &    130806 &         7 &      3.37 &      4.11 &      5.04 &      5.30\\ % ../KOI_130806/KOI-0271_0116mrg.oifits
KOI-0273 & 56153.46 &    120814 &         6 &      1.90 &      2.64 &      3.59 &      3.89\\ % ../KOI_120814/KOI0273_0612mrg.oifits
KOI-0274 & 56153.48 &    120814 &         6 &      2.53 &      3.27 &      4.23 &      4.52\\ % ../KOI_120814/KOI0274_0642mrg.oifits
KOI-0275 & 56153.48 &    120814 &         6 &      2.61 &      3.34 &      4.29 &      4.54\\ % ../KOI_120814/KOI0275_0652mrg.oifits
KOI-0276 & 56881.45 &    140812 &         8 &      3.18 &      3.91 &      4.85 &      5.11\\ % ../KOI_140812/KOI-0276_0017mrg.oifits
KOI-0280 & 56153.41 &    120814 &         6 &      1.83 &      2.56 &      3.48 &      3.71\\ % ../KOI_120814/KOI0280_0512mrg.oifits
KOI-0281 & 56153.48 &    120814 &         6 &      1.64 &      2.37 &      3.32 &      3.58\\ % ../KOI_120814/KOI0281_0660mrg.oifits
KOI-0282 & 56866.48 &    140728 &         6 &      2.98 &      3.72 &      4.65 &      4.96\\ % ../KOI_140728/KOI-0282_0552mrg.oifits
KOI-0283 & 56153.46 &    120814 &         6 &      2.24 &      2.97 &      3.92 &      4.20\\ % ../KOI_120814/KOI0283_0602mrg.oifits
KOI-0284 & 56869.45 &    140731 &         7 &      2.46 &      3.18 &      4.11 &      4.32\\ % ../KOI_140731/KOI-0284_0516mrg.oifits
KOI-0285 & 56866.47 &    140728 &         8 &      2.71 &      3.44 &      4.37 &      4.62\\ % ../KOI_140728/KOI-0285_0540mrg.oifits
KOI-0289 & 56882.46 &    140813 &         8 &      2.40 &      3.13 &      4.06 &      4.31\\ % ../KOI_140813/KOI-0289_0580mrg.oifits
KOI-0291 & 56881.51 &    140812 &         8 &      1.11 &      1.83 &      2.76 &      3.02\\ % ../KOI_140812/KOI-0291_0117mrg.oifits
KOI-0298 & 56868.53 &    140730 &         8 &      1.31 &      2.04 &      2.98 &      3.31\\ % ../KOI_140730/KOI-0298_0714mrg.oifits
KOI-0299 & 56869.47 &    140731 &         8 &      2.97 &      3.70 &      4.64 &      4.90\\ % ../KOI_140731/KOI-0299_0558mrg.oifits
KOI-0302 & 56116.61 &    120708 &         6 &      2.09 &      2.82 &      3.76 &      4.04\\ % ../KOI_120708/KOI0302_6304mrg.oifits
KOI-0303 & 56152.46 &    120813 &         6 &      2.76 &      3.49 &      4.43 &      4.71\\ % ../KOI_120813/KOI0303_0566mrg.oifits
KOI-0305 & 56152.39 &    120813 &         6 &      2.76 &      3.48 &      4.41 &      4.67\\ % ../KOI_120813/KOI0305_0437mrg.oifits
KOI-0306 & 56115.63 &    120707 &         6 &      2.65 &      3.38 &      4.32 &      4.63\\ % ../KOI_120707/KOI0306_4509mrg.oifits
KOI-0313 & 56152.47 &    120813 &         6 &      2.52 &      3.25 &      4.20 &      4.47\\ % ../KOI_120813/KOI0313_0584mrg.oifits
KOI-0314 & 56152.39 &    120813 &         6 &      2.87 &      3.60 &      4.53 &      4.78\\ % ../KOI_120813/KOI0314_0428mrg.oifits
KOI-0315 & 56263.21 &    121202 &         6 &      2.22 &      2.96 &      3.91 &      4.20\\ % ../KOI_121202/KOI0315_0115mrg.oifits
KOI-0316 & 56869.40 &    140731 &         8 &      2.79 &      3.52 &      4.46 &      4.76\\ % ../KOI_140731/KOI-0316_0429mrg.oifits
KOI-0321 & 56152.46 &    120813 &         6 &      2.80 &      3.54 &      4.48 &      4.78\\ % ../KOI_120813/KOI0321_0557mrg.oifits
KOI-0323 & 56152.44 &    120813 &         6 &      2.49 &      3.22 &      4.17 &      4.45\\ % ../KOI_120813/KOI0323_0521mrg.oifits
KOI-0338 & 56510.53 &    130806 &         8 &      2.25 &      2.98 &      3.91 &      4.20\\ % ../KOI_130806/KOI-0338_0284mrg.oifits
KOI-0345 & 56151.46 &    120812 &         6 &      2.45 &      3.19 &      4.13 &      4.43\\ % ../KOI_120812/KOI0345_0523mrg.oifits
KOI-0346 & 56882.42 &    140813 &         8 &      3.08 &      3.81 &      4.74 &      5.00\\ % ../KOI_140813/KOI-0346_0503mrg.oifits
KOI-0348 & 56881.49 &    140812 &         4 &      1.19 &      1.91 &      2.91 &      3.38\\ % ../KOI_140812/KOI-0348_0087mrg.oifits
KOI-0356 & 56882.52 &    140813 &         7 &      1.57 &      2.29 &      3.22 &      3.44\\ % ../KOI_140813/KOI-0356_0687mrg.oifits
KOI-0365 & 56153.44 &    120814 &         4 &      0.90 &      1.63 &      2.57 &      2.77\\ % ../KOI_120814/KOI0365_0562mrg.oifits
KOI-0366 & 56153.47 &    120814 &         6 &      2.61 &      3.34 &      4.28 &      4.58\\ % ../KOI_120814/KOI0366_0632mrg.oifits
KOI-0367 & 56153.40 &    120814 &         4 &      1.51 &      2.25 &      3.20 &      3.50\\ % ../KOI_120814/KOI0367_0485mrg.oifits
KOI-0370 & 56881.47 &    140812 &         8 &      3.26 &      3.99 &      4.92 &      5.16\\ % ../KOI_140812/KOI-0370_0063mrg.oifits
KOI-0371 & 56882.43 &    140813 &         8 &      3.18 &      3.91 &      4.85 &      5.11\\ % ../KOI_140813/KOI-0371_0523mrg.oifits
KOI-0372 & 56881.53 &    140812 &         7 &      3.33 &      4.06 &      5.00 &      5.26\\ % ../KOI_140812/KOI-0372_0152mrg.oifits
KOI-0387 & 56882.33 &    140813 &         8 &      2.44 &      3.17 &      4.12 &      4.40\\ % ../KOI_140813/KOI-0387_0344mrg.oifits
KOI-0421 & 56880.53 &    140811 &        13 &      1.28 &      2.00 &      2.94 &      3.23\\ % ../KOI_140811/KOI-0421_0125mrg.oifits
KOI-0435 & 56867.44 &    140729 &         8 &      1.31 &      2.03 &      2.96 &      3.24\\ % ../KOI_140729/KOI-0435_0501mrg.oifits
KOI-0438 & 56867.46 &    140729 &         6 &      1.76 &      2.50 &      3.44 &      3.76\\ % ../KOI_140729/KOI-0438_0523mrg.oifits
KOI-0463 & 56491.59 &    130718 &         8 &      1.75 &      2.48 &      3.43 &      3.77\\ % ../KOI_130718/KOI-463_0287mrg.oifits
KOI-0464 & 56882.27 &    140813 &         8 &      2.60 &      3.33 &      4.28 &      4.56\\ % ../KOI_140813/KOI-0464_0247mrg.oifits
KOI-0478 & 56491.54 &    130718 &         8 &      2.45 &      3.18 &      4.12 &      4.43\\ % ../KOI_130718/KOI-478_0203mrg.oifits
KOI-0490 & 56882.27 &    140813 &         8 &      2.67 &      3.41 &      4.35 &      4.63\\ % ../KOI_140813/KOI-0490_0235mrg.oifits
KOI-0503 & 56868.44 &    140730 &         8 &      1.65 &      2.40 &      3.36 &      3.73\\ % ../KOI_140730/KOI-0503_0578mrg.oifits
KOI-0505 & 56868.48 &    140730 &         8 &      2.16 &      2.89 &      3.84 &      4.18\\ % ../KOI_140730/KOI-0505_0642mrg.oifits
KOI-0531 & 56151.38 &    120812 &         6 &      0.42 &      1.13 &      2.09 &      2.45\\ % ../KOI_120812/KOI0531_0410mrg.oifits
KOI-0554 & 56868.42 &    140730 &         8 &      1.87 &      2.60 &      3.55 &      3.82\\ % ../KOI_140730/KOI-0554_0539mrg.oifits
KOI-0571 & 56490.59 &    130717 &         7 &      2.03 &      2.76 &      3.71 &      4.07\\ % ../KOI_130717/KOI-571_0308mrg.oifits
KOI-0596 & 56490.45 &    130717 &         6 &      2.42 &      3.15 &      4.08 &      4.37\\ % ../KOI_130717/KOI-596_0102mrg.oifits
KOI-0610 & 56868.49 &    140730 &         8 &      2.29 &      3.01 &      3.96 &      4.29\\ % ../KOI_140730/KOI-0610_0654mrg.oifits
KOI-0623 & 56153.51 &    120814 &         6 &      1.43 &      2.17 &      3.13 &      3.43\\ % ../KOI_120814/KOI0623_0699mrg.oifits
KOI-0640 & 56882.43 &    140813 &         8 &      0.62 &      1.36 &      2.32 &      2.62\\ % ../KOI_140813/KOI-0640_0535mrg.oifits
KOI-0650 & 56869.53 &    140731 &         8 &      2.28 &      3.01 &      3.94 &      4.20\\ % ../KOI_140731/KOI-0650_0641mrg.oifits
KOI-0652 & 56882.35 &    140813 &         8 &      2.25 &      2.99 &      3.94 &      4.18\\ % ../KOI_140813/KOI-0652_0380mrg.oifits
KOI-0657 & 56869.41 &    140731 &         8 &      2.42 &      3.14 &      4.07 &      4.35\\ % ../KOI_140731/KOI-0657_0441mrg.oifits
KOI-0663 & 56151.48 &    120812 &         6 &      2.21 &      2.95 &      3.90 &      4.23\\ % ../KOI_120812/KOI0663_0551mrg.oifits
KOI-0674 & 56869.52 &    140731 &         8 &      2.36 &      3.09 &      4.03 &      4.31\\ % ../KOI_140731/KOI-0674_0629mrg.oifits
KOI-0676 & 56151.42 &    120812 &         6 &      1.57 &      2.30 &      3.24 &      3.54\\ % ../KOI_120812/KOI0676_0465mrg.oifits
KOI-0678 & 56869.43 &    140731 &         8 &      2.56 &      3.29 &      4.23 &      4.52\\ % ../KOI_140731/KOI-0678_0478mrg.oifits
KOI-0701 & 56869.42 &    140731 &        14 &      2.29 &      3.01 &      3.94 &      4.24\\ % ../KOI_140731/KOI-0701_0460mrg.oifits
KOI-0707 & 56053.61 &    120506 &         6 &      1.17 &      1.90 &      2.83 &      3.04\\ % ../KOI_120506/KOI0707_0817mrg.oifits
KOI-0719 & 56151.43 &    120812 &         6 &      2.01 &      2.75 &      3.73 &      4.11\\ % ../KOI_120812/KOI0719_0483mrg.oifits
KOI-0781 & 56491.53 &    130718 &         8 &      1.84 &      2.57 &      3.52 &      3.82\\ % ../KOI_130718/KOI-781_0192mrg.oifits
KOI-0817 & 56501.49 &    130728 &         6 &      1.26 &      2.00 &      2.97 &      3.34\\ % ../KOI_130728/KOI-817_0047mrg.oifits
KOI-0818 & 56867.41 &    140729 &         6 &      1.39 &      2.12 &      3.08 &      3.41\\ % ../KOI_140729/KOI-0818_0440mrg.oifits
KOI-0852 & 56491.45 &    130718 &         8 &      2.11 &      2.84 &      3.79 &      4.09\\ % ../KOI_130718/KOI-852_0076mrg.oifits
KOI-0854 & 56490.53 &    130717 &         6 &      1.92 &      2.65 &      3.59 &      3.89\\ % ../KOI_130717/KOI-854_0214mrg.oifits
KOI-0868 & 56880.52 &    140811 &         8 &      1.67 &      2.40 &      3.33 &      3.64\\ % ../KOI_140811/KOI-0868_0101mrg.oifits
KOI-0886 & 56491.56 &    130718 &         7 &      2.31 &      3.05 &      3.99 &      4.31\\ % ../KOI_130718/KOI-886_0246mrg.oifits
KOI-0899 & 56491.58 &    130718 &         7 &      2.14 &      2.87 &      3.81 &      4.12\\ % ../KOI_130718/KOI-899_0266mrg.oifits
KOI-0908 & 56880.53 &    140811 &         8 &      1.28 &      2.01 &      2.96 &      3.24\\ % ../KOI_140811/KOI-0908_0113mrg.oifits
KOI-0936 & 56490.44 &    130717 &         8 &      2.42 &      3.15 &      4.08 &      4.37\\ % ../KOI_130717/KOI-936_0093mrg.oifits
KOI-0947 & 56490.50 &    130717 &         6 &      3.10 &      3.83 &      4.77 &      5.03\\ % ../KOI_130717/KOI-947_0160mrg.oifits
KOI-0952 & 56868.37 &    140730 &         8 &      2.12 &      2.85 &      3.79 &      4.08\\ % ../KOI_140730/KOI-0952_0443mrg.oifits
KOI-0961 & 56490.50 &    130717 &         6 &      2.81 &      3.54 &      4.47 &      4.78\\ % ../KOI_130717/KOI-961_0169mrg.oifits
KOI-0972 & 56153.35 &    120814 &         6 &      2.92 &      3.65 &      4.59 &      4.83\\ % ../KOI_120814/KOI0972_0417mrg.oifits
KOI-0974 & 56113.62 &    120705 &         6 &      2.23 &      2.95 &      3.88 &      4.20\\ % ../KOI_120705/KOI0974_1069mrg.oifits
KOI-0981 & 56153.37 &    120814 &         4 &      2.15 &      2.88 &      3.81 &      4.07\\ % ../KOI_120814/KOI0981_0437mrg.oifits
KOI-0984 & 56882.50 &    140813 &         8 &      1.97 &      2.70 &      3.64 &      3.91\\ % ../KOI_140813/KOI-0984_0663mrg.oifits
KOI-0987 & 56882.40 &    140813 &         8 &      2.88 &      3.61 &      4.54 &      4.72\\ % ../KOI_140813/KOI-0987_0466mrg.oifits
KOI-1019 & 56113.62 &    120705 &         5 &      2.23 &      2.96 &      3.90 &      4.22\\ % ../KOI_120705/KOI1019_1078mrg.oifits
KOI-1054 & 56152.34 &    120813 &         6 &      4.02 &      4.75 &      5.68 &      5.91\\ % ../KOI_120813/KOI1054_0336mrg.oifits
KOI-1078 & 56491.55 &    130718 &         7 &      2.10 &      2.83 &      3.78 &      4.10\\ % ../KOI_130718/KOI-1078_0225mrg.oifits
KOI-1085 & 56867.48 &    140729 &         8 &      1.92 &      2.65 &      3.58 &      3.89\\ % ../KOI_140729/KOI-1085_0566mrg.oifits
KOI-1146 & 56868.43 &    140730 &         8 &      1.83 &      2.56 &      3.50 &      3.79\\ % ../KOI_140730/KOI-1146_0551mrg.oifits
KOI-1164 & 56491.50 &    130718 &         8 &      1.74 &      2.47 &      3.41 &      3.75\\ % ../KOI_130718/KOI-1164_0160mrg.oifits
KOI-1174 & 56882.40 &    140813 &         8 &      2.95 &      3.68 &      4.63 &      4.87\\ % ../KOI_140813/KOI-1174_0479mrg.oifits
KOI-1201 & 56868.41 &    140730 &         8 &      2.30 &      3.03 &      3.97 &      4.25\\ % ../KOI_140730/KOI-1201_0515mrg.oifits
KOI-1220 & 56152.48 &    120813 &         6 &      2.17 &      2.90 &      3.82 &      4.07\\ % ../KOI_120813/KOI1220_0593mrg.oifits
KOI-1221 & 56114.60 &    120706 &         6 &      3.04 &      3.77 &      4.72 &      5.00\\ % ../KOI_120706/KOI1221_2682mrg.oifits
KOI-1222 & 56152.32 &    120813 &         6 &      3.68 &      4.41 &      5.34 &      5.56\\ % ../KOI_120813/KOI1222_0318mrg.oifits
KOI-1230 & 56116.62 &    120708 &         5 &      1.53 &      2.27 &      3.21 &      3.52\\ % ../KOI_120708/KOI1230_6334mrg.oifits
KOI-1241 & 56152.35 &    120813 &         6 &      3.66 &      4.39 &      5.33 &      5.61\\ % ../KOI_120813/KOI1241_0365mrg.oifits
KOI-1283 & 56152.36 &    120813 &         6 &      4.12 &      4.85 &      5.78 &      6.00\\ % ../KOI_120813/KOI1283_0374mrg.oifits
KOI-1298 & 56868.40 &    140730 &         8 &      1.81 &      2.54 &      3.48 &      3.78\\ % ../KOI_140730/KOI-1298_0503mrg.oifits
KOI-1299 & 56152.37 &    120813 &         5 &      3.50 &      4.23 &      5.18 &      5.47\\ % ../KOI_120813/KOI1299_0392mrg.oifits
KOI-1314 & 56510.49 &    130806 &         8 &      3.30 &      4.03 &      4.97 &      5.26\\ % ../KOI_130806/KOI-1314_0204mrg.oifits
KOI-1316 & 56882.48 &    140813 &         8 &      2.88 &      3.61 &      4.55 &      4.82\\ % ../KOI_140813/KOI-1316_0616mrg.oifits
KOI-1361 & 56882.28 &    140813 &         8 &      2.48 &      3.21 &      4.17 &      4.48\\ % ../KOI_140813/KOI-1361_0259mrg.oifits
KOI-1393 & 56867.43 &    140729 &         8 &      1.72 &      2.45 &      3.40 &      3.71\\ % ../KOI_140729/KOI-1393_0477mrg.oifits
KOI-1397 & 56501.57 &    130728 &        10 &      0.14 &      0.64 &      1.59 &      2.04\\ % ../KOI_130728/KOI-1397_0172mrg.oifits
KOI-1408 & 56490.49 &    130717 &         6 &      2.91 &      3.64 &      4.58 &      4.85\\ % ../KOI_130717/KOI-1408_0151mrg.oifits
KOI-1428 & 56882.49 &    140813 &         7 &      1.98 &      2.71 &      3.66 &      3.98\\ % ../KOI_140813/KOI-1428_0636mrg.oifits
KOI-1431 & 56882.37 &    140813 &         8 &      3.38 &      4.11 &      5.04 &      5.22\\ % ../KOI_140813/KOI-1431_0406mrg.oifits
KOI-1436 & 56151.35 &    120812 &         6 &      0.71 &      1.44 &      2.37 &      2.66\\ % ../KOI_120812/KOI1436_0370mrg.oifits
KOI-1442 & 56152.45 &    120813 &         6 &      2.69 &      3.42 &      4.36 &      4.65\\ % ../KOI_120813/KOI1442_0548mrg.oifits
KOI-1478 & 56511.42 &    130807 &         7 &      2.50 &      3.23 &      4.17 &      4.44\\ % ../KOI_130807/KOI-1478_0332mrg.oifits
KOI-1515 & 56151.34 &    120812 &         6 &      1.27 &      2.00 &      2.94 &      3.27\\ % ../KOI_120812/KOI1515_0352mrg.oifits
KOI-1537 & 56869.35 &    140731 &         8 &      3.24 &      3.97 &      4.91 &      5.21\\ % ../KOI_140731/KOI-1537_0342mrg.oifits
KOI-1588 & 56490.54 &    130717 &         6 &      2.00 &      2.73 &      3.67 &      3.96\\ % ../KOI_130717/KOI-1588_0223mrg.oifits
KOI-1611 & 56114.59 &    120706 &         6 &      2.57 &      3.30 &      4.23 &      4.51\\ % ../KOI_120706/KOI1611_2667mrg.oifits
KOI-1612 & 56153.35 &    120814 &         6 &      2.92 &      3.65 &      4.59 &      4.89\\ % ../KOI_120814/KOI1612_0408mrg.oifits
KOI-1613 & 56882.45 &    140813 &         8 &      0.14 &      0.65 &      1.58 &      1.81\\ % ../KOI_140813/KOI-1613_0568mrg.oifits
KOI-1615 & 56114.62 &    120706 &         6 &      1.16 &      1.79 &      2.73 &      3.01\\ % ../KOI_120706/KOI1615_2700mrg.oifits
KOI-1616 & 56153.49 &    120814 &         4 &      1.82 &      2.56 &      3.51 &      3.81\\ % ../KOI_120814/KOI1616_0676mrg.oifits
KOI-1618 & 56511.39 &    130807 &         8 &      3.91 &      4.64 &      5.57 &      5.82\\ % ../KOI_130807/KOI-1618_0277mrg.oifits
KOI-1619 & 56114.61 &    120706 &         6 &      2.81 &      3.54 &      4.48 &      4.75\\ % ../KOI_120706/KOI1619_2691mrg.oifits
KOI-1621 & 56611.27 &    131115 &         6 &      2.11 &      2.84 &      3.79 &      4.12\\ % ../KOI_131115/KOI-1621_0131mrg.oifits
KOI-1649 & 56490.46 &    130717 &         6 &      1.64 &      2.37 &      3.31 &      3.60\\ % ../KOI_130717/KOI-1649_0112mrg.oifits
KOI-1686 & 56491.49 &    130718 &         8 &      1.59 &      2.32 &      3.27 &      3.60\\ % ../KOI_130718/KOI-1686_0137mrg.oifits
KOI-1692 & 56116.61 &    120708 &         5 &      1.79 &      2.52 &      3.44 &      3.69\\ % ../KOI_120708/KOI1692_6314mrg.oifits
KOI-1701 & 56113.63 &    120705 &         3 &      1.61 &      2.34 &      3.29 &      3.57\\ % ../KOI_120705/KOI1701_1087mrg.oifits
KOI-1702 & 56491.58 &    130718 &         8 &      2.22 &      2.96 &      3.90 &      4.20\\ % ../KOI_130718/KOI-1702_0277mrg.oifits
KOI-1725 & 56152.38 &    120813 &         6 &      1.43 &      2.18 &      3.16 &      3.55\\ % ../KOI_120813/KOI1725_0419mrg.oifits
KOI-1738 & 56882.33 &    140813 &         8 &      2.49 &      3.22 &      4.16 &      4.46\\ % ../KOI_140813/KOI-1738_0332mrg.oifits
KOI-1781 & 56152.37 &    120813 &         6 &      2.94 &      3.68 &      4.61 &      4.88\\ % ../KOI_120813/KOI1781_0401mrg.oifits
KOI-1788 & 56880.47 &    140811 &         8 &      1.92 &      2.66 &      3.60 &      3.90\\ % ../KOI_140811/KOI-1788_0054mrg.oifits
KOI-1797 & 56152.40 &    120813 &         6 &      1.11 &      1.85 &      2.81 &      3.17\\ % ../KOI_120813/KOI1797_0446mrg.oifits
KOI-1800 & 56152.45 &    120813 &         6 &      1.83 &      2.56 &      3.50 &      3.79\\ % ../KOI_120813/KOI1800_0539mrg.oifits
KOI-1803 & 56151.48 &    120812 &         6 &      2.15 &      2.88 &      3.82 &      4.08\\ % ../KOI_120812/KOI1803_0560mrg.oifits
KOI-1815 & 56869.39 &    140731 &         8 &      2.73 &      3.47 &      4.41 &      4.69\\ % ../KOI_140731/KOI-1815_0405mrg.oifits
KOI-1833 & 56867.46 &    140729 &         8 &      2.09 &      2.83 &      3.78 &      4.08\\ % ../KOI_140729/KOI-1833_0534mrg.oifits
KOI-1835 & 56868.54 &    140730 &         8 &      0.00 &      0.02 &      0.33 &      0.55\\ % ../KOI_140730/KOI-1835_0730mrg.oifits
KOI-1843 & 56491.56 &    130718 &         7 &      2.08 &      2.81 &      3.76 &      4.06\\ % ../KOI_130718/KOI-1843_0236mrg.oifits
KOI-1867 & 56490.56 &    130717 &         8 &      2.45 &      3.17 &      4.11 &      4.40\\ % ../KOI_130717/KOI-1867_0246mrg.oifits
KOI-1877 & 56510.50 &    130806 &         8 &      2.71 &      3.45 &      4.39 &      4.68\\ % ../KOI_130806/KOI-1877_0214mrg.oifits
KOI-1879 & 56490.55 &    130717 &         8 &      2.09 &      2.83 &      3.78 &      4.11\\ % ../KOI_130717/KOI-1879_0235mrg.oifits
KOI-1880 & 56867.44 &    140729 &         8 &      0.92 &      1.63 &      2.61 &      3.02\\ % ../KOI_140729/KOI-1880_0489mrg.oifits
KOI-1890 & 56882.51 &    140813 &         8 &      2.23 &      2.96 &      3.90 &      4.13\\ % ../KOI_140813/KOI-1890_0675mrg.oifits
KOI-1894 & 56152.40 &    120813 &         5 &      1.32 &      2.05 &      3.00 &      3.32\\ % ../KOI_120813/KOI1894_0455mrg.oifits
KOI-1902 & 56491.48 &    130718 &         8 &      2.21 &      2.94 &      3.88 &      4.20\\ % ../KOI_130718/KOI-1902_0126mrg.oifits
KOI-1904 & 56867.55 &    140729 &         8 &      1.32 &      2.05 &      2.99 &      3.30\\ % ../KOI_140729/KOI-1904_0679mrg.oifits
KOI-1908 & 56882.26 &    140813 &         8 &      2.70 &      3.44 &      4.37 &      4.63\\ % ../KOI_140813/KOI-1908_0223mrg.oifits
KOI-1924 & 56113.59 &    120705 &         6 &      2.29 &      3.01 &      3.94 &      4.24\\ % ../KOI_120705/KOI1924_1028mrg.oifits
KOI-1925 & 56153.32 &    120814 &         6 &      2.60 &      3.34 &      4.31 &      4.67\\ % ../KOI_120814/KOI1925_0366mrg.oifits
KOI-1937 & 56151.47 &    120812 &         6 &      1.60 &      2.34 &      3.29 &      3.59\\ % ../KOI_120812/KOI1937_0542mrg.oifits
KOI-1961 & 56869.49 &    140731 &         8 &      1.07 &      0.69 &      0.97 &      1.12\\ % ../KOI_140731/KOI-1961_0576mrg.oifits
KOI-1967 & 56151.42 &    120812 &         5 &      0.12 &      0.67 &      1.59 &      1.89\\ % ../KOI_120812/KOI1967_0474mrg.oifits
KOI-1977 & 56867.54 &    140729 &         8 &      0.00 &      0.02 &      0.33 &      0.69\\ % ../KOI_140729/KOI-1977_0659mrg.oifits
KOI-1985 & 56869.39 &    140731 &         8 &      2.34 &      3.07 &      4.02 &      4.31\\ % ../KOI_140731/KOI-1985_0417mrg.oifits
KOI-1988 & 56867.56 &    140729 &         7 &      1.29 &      2.02 &      2.96 &      3.25\\ % ../KOI_140729/KOI-1988_0699mrg.oifits
KOI-2001 & 56151.51 &    120812 &         6 &      2.22 &      2.95 &      3.90 &      4.20\\ % ../KOI_120812/KOI2001_0602mrg.oifits
KOI-2005 & 56501.51 &    130728 &        12 &      1.18 &      1.88 &      2.84 &      3.19\\ % ../KOI_130728/KOI-2005_0087mrg.oifits
KOI-2006 & 56151.37 &    120812 &         6 &      1.44 &      2.18 &      3.12 &      3.45\\ % ../KOI_120812/KOI2006_0399mrg.oifits
KOI-2013 & 56115.60 &    120707 &         6 &      2.58 &      3.31 &      4.25 &      4.55\\ % ../KOI_120707/KOI2013_4469mrg.oifits
KOI-2029 & 56152.50 &    120813 &         6 &      1.99 &      2.72 &      3.66 &      3.94\\ % ../KOI_120813/KOI2029_0638mrg.oifits
KOI-2031 & 56501.50 &    130728 &        12 &      1.29 &      2.03 &      2.99 &      3.35\\ % ../KOI_130728/KOI-2031_0071mrg.oifits
KOI-2032 & 56882.50 &    140813 &         7 &      0.00 &      0.12 &      0.90 &      1.16\\ % ../KOI_140813/KOI-2032_0650mrg.oifits
KOI-2035 & 56152.50 &    120813 &         5 &      1.61 &      2.34 &      3.28 &      3.59\\ % ../KOI_120813/KOI2035_0629mrg.oifits
KOI-2036 & 56491.48 &    130718 &         8 &      2.57 &      3.29 &      4.22 &      4.50\\ % ../KOI_130718/KOI-2036_0115mrg.oifits
KOI-2057 & 56490.47 &    130717 &         6 &      2.25 &      2.98 &      3.92 &      4.21\\ % ../KOI_130717/KOI-2057_0121mrg.oifits
KOI-2067 & 56869.56 &    140731 &         7 &      1.50 &      2.23 &      3.17 &      3.51\\ % ../KOI_140731/KOI-2067_0683mrg.oifits
KOI-2079 & 56882.38 &    140813 &         8 &      3.18 &      3.91 &      4.84 &      5.05\\ % ../KOI_140813/KOI-2079_0442mrg.oifits
KOI-2090 & 56491.50 &    130718 &         6 &      2.42 &      3.15 &      4.09 &      4.38\\ % ../KOI_130718/KOI-2090_0149mrg.oifits
KOI-2124 & 56868.36 &    140730 &         8 &      0.00 &      0.01 &      0.38 &      0.71\\ % ../KOI_140730/KOI-2124_0419mrg.oifits
KOI-2133 & 56152.34 &    120813 &         6 &      3.62 &      4.35 &      5.28 &      5.53\\ % ../KOI_120813/KOI2133_0345mrg.oifits
KOI-2149 & 56153.51 &    120814 &         5 &      1.00 &      1.73 &      2.66 &      2.94\\ % ../KOI_120814/KOI2149_0707mrg.oifits
KOI-2156 & 56490.53 &    130717 &         6 &      1.43 &      2.16 &      3.11 &      3.43\\ % ../KOI_130717/KOI-2156_0205mrg.oifits
KOI-2158 & 56151.52 &    120812 &         6 &      2.22 &      2.95 &      3.90 &      4.20\\ % ../KOI_120812/KOI2158_0611mrg.oifits
KOI-2169 & 56152.43 &    120813 &         6 &      2.43 &      3.15 &      4.09 &      4.38\\ % ../KOI_120813/KOI2169_0512mrg.oifits
KOI-2173 & 56152.41 &    120813 &         6 &      2.28 &      3.01 &      3.95 &      4.24\\ % ../KOI_120813/KOI2173_0464mrg.oifits
KOI-2175 & 56263.20 &    121202 &         6 &      2.22 &      2.95 &      3.90 &      4.20\\ % ../KOI_121202/koi2175_0106mrg.oifits
KOI-2181 & 56501.57 &    130728 &        10 &      1.33 &      2.06 &      3.02 &      3.35\\ % ../KOI_130728/KOI-2181_0188mrg.oifits
KOI-2191 & 56491.46 &    130718 &         8 &      2.53 &      3.26 &      4.21 &      4.51\\ % ../KOI_130718/KOI-2191_0093mrg.oifits
KOI-2208 & 56881.46 &    140812 &         8 &      2.92 &      3.65 &      4.58 &      4.80\\ % ../KOI_140812/KOI-2208_0041mrg.oifits
KOI-2225 & 56501.56 &    130728 &         8 &      1.67 &      2.41 &      3.36 &      3.69\\ % ../KOI_130728/KOI-2225_0161mrg.oifits
KOI-2238 & 56490.51 &    130717 &         6 &      2.71 &      3.45 &      4.39 &      4.70\\ % ../KOI_130717/KOI-2238_0187mrg.oifits
KOI-2287 & 56152.36 &    120813 &         6 &      3.41 &      4.14 &      5.07 &      5.33\\ % ../KOI_120813/KOI2287_0383mrg.oifits
KOI-2306 & 56491.44 &    130718 &         8 &      2.64 &      3.37 &      4.31 &      4.61\\ % ../KOI_130718/KOI-2306_0065mrg.oifits
KOI-2311 & 56152.43 &    120813 &         6 &      2.03 &      2.75 &      3.68 &      3.94\\ % ../KOI_120813/KOI2311_0503mrg.oifits
KOI-2329 & 56491.51 &    130718 &         8 &      1.91 &      2.65 &      3.59 &      3.91\\ % ../KOI_130718/KOI-2329_0171mrg.oifits
KOI-2332 & 56115.61 &    120707 &         6 &      2.61 &      3.35 &      4.29 &      4.58\\ % ../KOI_120707/KOI2332_4477mrg.oifits
KOI-2347 & 56490.56 &    130717 &         8 &      2.44 &      3.17 &      4.11 &      4.40\\ % ../KOI_130717/KOI-2347_0257mrg.oifits
KOI-2352 & 56153.37 &    120814 &         6 &      2.29 &      3.02 &      3.96 &      4.25\\ % ../KOI_120814/KOI2352_0446mrg.oifits
KOI-2390 & 56152.47 &    120813 &         6 &      2.86 &      3.59 &      4.53 &      4.83\\ % ../KOI_120813/KOI2390_0575mrg.oifits
KOI-2418 & 56868.36 &    140730 &         8 &      1.90 &      2.63 &      3.56 &      3.86\\ % ../KOI_140730/KOI-2418_0431mrg.oifits
KOI-2453 & 56491.57 &    130718 &         8 &      1.91 &      2.64 &      3.58 &      3.91\\ % ../KOI_130718/KOI-2453_0256mrg.oifits
KOI-2462 & 56153.52 &    120814 &        18 &      1.34 &      2.09 &      3.05 &      3.37\\ % ../KOI_120814/KOI2462_0723mrg.oifits
KOI-2479 & 56152.49 &    120813 &         6 &      2.42 &      3.16 &      4.09 &      4.35\\ % ../KOI_120813/KOI2479_0611mrg.oifits
KOI-2481 & 56115.61 &    120707 &         6 &      1.94 &      2.67 &      3.62 &      3.92\\ % ../KOI_120707/KOI2481_4485mrg.oifits
KOI-2522 & 56882.42 &    140813 &         8 &      3.30 &      4.03 &      4.96 &      5.23\\ % ../KOI_140813/KOI-2522_0515mrg.oifits
KOI-2527 & 56490.51 &    130717 &         6 &      2.97 &      3.70 &      4.64 &      4.92\\ % ../KOI_130717/KOI-2527_0178mrg.oifits
KOI-2533 & 56151.46 &    120812 &         6 &      2.33 &      3.06 &      4.00 &      4.27\\ % ../KOI_120812/KOI2533_0533mrg.oifits
KOI-2541 & 56151.45 &    120812 &         6 &      2.66 &      3.39 &      4.33 &      4.61\\ % ../KOI_120812/KOI2541_0506mrg.oifits
KOI-2542 & 56868.46 &    140730 &         8 &      1.43 &      2.16 &      3.11 &      3.46\\ % ../KOI_140730/KOI-2542_0616mrg.oifits
KOI-2545 & 56152.35 &    120813 &         6 &      3.46 &      4.19 &      5.12 &      5.35\\ % ../KOI_120813/KOI2545_0356mrg.oifits
KOI-2583 & 56152.44 &    120813 &         6 &      2.73 &      3.46 &      4.40 &      4.73\\ % ../KOI_120813/KOI2583_0530mrg.oifits
KOI-2593 & 56510.42 &    130806 &         8 &      2.99 &      3.72 &      4.66 &      4.91\\ % ../KOI_130806/KOI-2593_0078mrg.oifits
KOI-2640 & 56151.44 &    120812 &         5 &      2.53 &      3.26 &      4.21 &      4.52\\ % ../KOI_120812/KOI2640_0493mrg.oifits
KOI-2650 & 56490.57 &    130717 &         8 &      1.69 &      2.43 &      3.39 &      3.75\\ % ../KOI_130717/KOI-2650_0268mrg.oifits
KOI-2657 & 56881.48 &    140812 &         8 &      2.48 &      3.21 &      4.14 &      4.36\\ % ../KOI_140812/KOI-2657_0075mrg.oifits
KOI-2659 & 56510.48 &    130806 &         7 &      3.47 &      4.21 &      5.15 &      5.41\\ % ../KOI_130806/KOI-2659_0193mrg.oifits
KOI-2662 & 56490.52 &    130717 &         6 &      2.10 &      2.83 &      3.77 &      4.07\\ % ../KOI_130717/KOI-2662_0196mrg.oifits
KOI-2672 & 56511.40 &    130807 &         8 &      3.11 &      3.84 &      4.77 &      5.03\\ % ../KOI_130807/KOI-2672_0288mrg.oifits
KOI-2675 & 56869.54 &    140731 &         8 &      2.98 &      3.71 &      4.64 &      4.83\\ % ../KOI_140731/KOI-2675_0665mrg.oifits
KOI-2678 & 56511.52 &    130807 &         7 &      0.86 &      1.58 &      2.54 &      2.84\\ % ../KOI_130807/KOI-2678_0519mrg.oifits
KOI-2686 & 56882.35 &    140813 &         8 &      2.87 &      3.60 &      4.54 &      4.83\\ % ../KOI_140813/KOI-2686_0368mrg.oifits
KOI-2687 & 56511.33 &    130807 &         8 &      3.02 &      3.75 &      4.69 &      4.95\\ % ../KOI_130807/KOI-2687_0139mrg.oifits
KOI-2693 & 56511.48 &    130807 &         8 &      2.04 &      2.79 &      3.77 &      4.20\\ % ../KOI_130807/KOI-2693_0451mrg.oifits
KOI-2704 & 56490.48 &    130717 &         6 &      2.03 &      2.77 &      3.72 &      4.10\\ % ../KOI_130717/KOI-2704_0142mrg.oifits
KOI-2705 & 56868.34 &    140730 &         8 &      1.95 &      2.68 &      3.62 &      3.93\\ % ../KOI_140730/KOI-2705_0400mrg.oifits
KOI-2706 & 56511.34 &    130807 &         7 &      3.08 &      3.81 &      4.75 &      5.02\\ % ../KOI_130807/KOI-2706_0161mrg.oifits
KOI-2712 & 56881.52 &    140812 &         6 &      3.18 &      3.91 &      4.86 &      5.12\\ % ../KOI_140812/KOI-2712_0141mrg.oifits
KOI-2720 & 56511.37 &    130807 &         8 &      3.75 &      4.49 &      5.43 &      5.67\\ % ../KOI_130807/KOI-2720_0244mrg.oifits
KOI-2754 & 56510.47 &    130806 &         8 &      3.31 &      4.04 &      4.97 &      5.24\\ % ../KOI_130806/KOI-2754_0167mrg.oifits
KOI-2755 & 56511.49 &    130807 &         3 &      2.15 &      2.88 &      3.82 &      4.10\\ % ../KOI_130807/KOI-2755_0473mrg.oifits
KOI-2792 & 56869.37 &    140731 &         8 &      3.24 &      3.97 &      4.91 &      5.21\\ % ../KOI_140731/KOI-2792_0376mrg.oifits
KOI-2798 & 56867.53 &    140729 &         8 &      1.65 &      2.38 &      3.31 &      3.59\\ % ../KOI_140729/KOI-2798_0647mrg.oifits
KOI-2801 & 56511.38 &    130807 &         8 &      3.72 &      4.45 &      5.39 &      5.64\\ % ../KOI_130807/KOI-2801_0255mrg.oifits
KOI-2803 & 56511.40 &    130807 &         8 &      3.23 &      3.96 &      4.90 &      5.16\\ % ../KOI_130807/KOI-2803_0299mrg.oifits
KOI-2813 & 56882.39 &    140813 &         8 &      2.39 &      3.13 &      4.06 &      4.31\\ % ../KOI_140813/KOI-2813_0454mrg.oifits
KOI-2842 & 56867.49 &    140729 &         8 &      1.20 &      1.93 &      2.88 &      3.22\\ % ../KOI_140729/KOI-2842_0578mrg.oifits
KOI-2867 & 56510.53 &    130806 &         8 &      2.76 &      3.49 &      4.43 &      4.74\\ % ../KOI_130806/KOI-2867_0273mrg.oifits
KOI-2948 & 56866.49 &    140728 &         8 &      2.73 &      3.45 &      4.40 &      4.74\\ % ../KOI_140728/KOI-2948_0564mrg.oifits
KOI-2992 & 56868.37 &    140730 &         8 &      2.23 &      2.96 &      3.90 &      4.19\\ % ../KOI_140730/KOI-2992_0455mrg.oifits
KOI-3075 & 56511.44 &    130807 &         8 &      3.10 &      3.84 &      4.79 &      5.12\\ % ../KOI_130807/KOI-3075_0365mrg.oifits
KOI-3097 & 56510.46 &    130806 &         8 &      3.27 &      4.01 &      4.95 &      5.20\\ % ../KOI_130806/KOI-3097_0143mrg.oifits
KOI-3119 & 56868.38 &    140730 &         8 &      1.27 &      2.01 &      2.95 &      3.24\\ % ../KOI_140730/KOI-3119_0467mrg.oifits
KOI-3144 & 56511.28 &    130807 &         7 &      1.77 &      2.49 &      3.42 &      3.69\\ % ../KOI_130807/KOI-3144_0123mrg.oifits
KOI-3158 & 56511.33 &    130807 &         8 &      2.77 &      3.50 &      4.44 &      4.79\\ % ../KOI_130807/KOI-3158_0150mrg.oifits
KOI-3179 & 56611.27 &    131115 &         5 &      1.89 &      2.62 &      3.57 &      3.94\\ % ../KOI_131115/KOI-3179_0141mrg.oifits
KOI-3184 & 56869.49 &    140731 &         8 &      2.65 &      3.38 &      4.30 &      4.51\\ % ../KOI_140731/KOI-3184_0589mrg.oifits
KOI-3194 & 56882.46 &    140813 &         8 &      2.28 &      3.01 &      3.94 &      4.18\\ % ../KOI_140813/KOI-3194_0592mrg.oifits
KOI-3196 & 56510.44 &    130806 &         8 &      3.19 &      3.92 &      4.85 &      5.13\\ % ../KOI_130806/KOI-3196_0104mrg.oifits
KOI-3208 & 56868.55 &    140730 &         7 &      1.99 &      2.72 &      3.67 &      4.04\\ % ../KOI_140730/KOI-3208_0742mrg.oifits
KOI-3232 & 56510.46 &    130806 &         8 &      3.24 &      3.97 &      4.91 &      5.15\\ % ../KOI_130806/KOI-3232_0155mrg.oifits
KOI-3237 & 56869.44 &    140731 &         8 &      2.50 &      3.23 &      4.16 &      4.39\\ % ../KOI_140731/KOI-3237_0504mrg.oifits
KOI-3246 & 56511.41 &    130807 &         8 &      3.45 &      4.18 &      5.12 &      5.43\\ % ../KOI_130807/KOI-3246_0310mrg.oifits
KOI-3263 & 56868.33 &    140730 &         8 &      1.19 &      1.92 &      2.86 &      3.17\\ % ../KOI_140730/KOI-3263_0376mrg.oifits
KOI-3309 & 56882.30 &    140813 &         8 &      1.92 &      2.65 &      3.59 &      3.90\\ % ../KOI_140813/KOI-3309_0283mrg.oifits
KOI-3334 & 56867.54 &    140729 &         8 &      1.13 &      1.87 &      2.82 &      3.15\\ % ../KOI_140729/KOI-3334_0671mrg.oifits
KOI-3414 & 56867.52 &    140729 &         8 &      0.65 &      1.38 &      2.32 &      2.62\\ % ../KOI_140729/KOI-3414_0628mrg.oifits
KOI-3425 & 56510.54 &    130806 &         8 &      2.36 &      3.10 &      4.04 &      4.32\\ % ../KOI_130806/KOI-3425_0295mrg.oifits
KOI-3444 & 56882.29 &    140813 &         8 &      2.36 &      3.09 &      4.03 &      4.35\\ % ../KOI_140813/KOI-3444_0271mrg.oifits
KOI-3506 & 56511.45 &    130807 &         8 &      3.13 &      3.86 &      4.82 &      5.15\\ % ../KOI_130807/KOI-3506_0398mrg.oifits
KOI-3528 & 56511.44 &    130807 &         8 &      3.68 &      4.42 &      5.37 &      5.70\\ % ../KOI_130807/KOI-3528_0376mrg.oifits
KOI-3663 & 56882.47 &    140813 &         8 &      3.23 &      3.95 &      4.88 &      5.06\\ % ../KOI_140813/KOI-3663_0604mrg.oifits
KOI-3681 & 56881.51 &    140812 &         7 &      3.16 &      3.89 &      4.84 &      5.11\\ % ../KOI_140812/KOI-3681_0129mrg.oifits
KOI-3782 & 56881.50 &    140812 &         6 &      1.50 &      2.23 &      3.22 &      3.68\\ % ../KOI_140812/KOI-3782_0101mrg.oifits
KOI-3835 & 56511.45 &    130807 &         7 &      2.71 &      3.44 &      4.39 &      4.73\\ % ../KOI_130807/KOI-3835_0387mrg.oifits
KOI-3864 & 56511.46 &    130807 &         8 &      2.98 &      3.72 &      4.67 &      4.99\\ % ../KOI_130807/KOI-3864_0409mrg.oifits
KOI-3876 & 56869.54 &    140731 &         8 &      2.67 &      3.40 &      4.33 &      4.57\\ % ../KOI_140731/KOI-3876_0653mrg.oifits
KOI-3891 & 56882.44 &    140813 &         8 &      2.92 &      3.65 &      4.59 &      4.91\\ % ../KOI_140813/KOI-3891_0547mrg.oifits
KOI-3892 & 56881.47 &    140812 &         8 &      3.22 &      3.94 &      4.88 &      5.16\\ % ../KOI_140812/KOI-3892_0051mrg.oifits
KOI-3908 & 56868.56 &    140730 &         7 &      0.09 &      0.21 &      0.78 &      1.01\\ % ../KOI_140730/KOI-3908_0770mrg.oifits
KOI-3925 & 56880.46 &    140811 &         8 &      2.47 &      3.20 &      4.13 &      4.41\\ % ../KOI_140811/KOI-3925_0030mrg.oifits
KOI-4004 & 56869.45 &    140731 &         8 &      2.88 &      3.61 &      4.55 &      4.81\\ % ../KOI_140731/KOI-4004_0528mrg.oifits
KOI-4016 & 56867.50 &    140729 &         8 &      1.72 &      2.44 &      3.38 &      3.69\\ % ../KOI_140729/KOI-4016_0599mrg.oifits
KOI-4032 & 56511.43 &    130807 &         7 &      2.17 &      2.91 &      3.87 &      4.25\\ % ../KOI_130807/KOI-4032_0343mrg.oifits
KOI-4097 & 56511.47 &    130807 &         8 &      1.78 &      2.53 &      3.50 &      3.87\\ % ../KOI_130807/KOI-4097_0429mrg.oifits
KOI-4146 & 56881.44 &    140812 &         8 &      2.50 &      3.23 &      4.17 &      4.50\\ % ../KOI_140812/KOI-4146_0005mrg.oifits
KOI-4226 & 56510.55 &    130806 &         8 &      3.02 &      3.75 &      4.69 &      4.97\\ % ../KOI_130806/KOI-4226_0306mrg.oifits
KOI-4252 & 56880.45 &    140811 &         8 &      0.82 &      0.70 &      1.17 &      1.45\\ % ../KOI_140811/KOI-4252_0018mrg.oifits
KOI-4269 & 56510.52 &    130806 &         8 &      2.81 &      3.54 &      4.49 &      4.81\\ % ../KOI_130806/KOI-4269_0262mrg.oifits
KOI-4287 & 56881.45 &    140812 &         8 &      2.68 &      3.41 &      4.35 &      4.61\\ % ../KOI_140812/KOI-4287_0029mrg.oifits
KOI-4288 & 56511.49 &    130807 &         8 &      2.13 &      2.87 &      3.82 &      4.18\\ % ../KOI_130807/KOI-4288_0462mrg.oifits
KOI-4292 & 56880.49 &    140811 &         8 &      1.58 &      2.32 &      3.27 &      3.60\\ % ../KOI_140811/KOI-4292_0078mrg.oifits
KOI-4399 & 56510.45 &    130806 &         8 &      3.49 &      4.22 &      5.16 &      5.41\\ % ../KOI_130806/KOI-4399_0128mrg.oifits
KOI-4407 & 56511.39 &    130807 &         8 &      3.45 &      4.18 &      5.11 &      5.35\\ % ../KOI_130807/KOI-4407_0266mrg.oifits
KOI-4427 & 56868.39 &    140730 &         8 &      2.19 &      2.92 &      3.85 &      4.15\\ % ../KOI_140730/KOI-4427_0479mrg.oifits
KOI-4446 & 56511.41 &    130807 &         8 &      3.03 &      3.77 &      4.72 &      5.08\\ % ../KOI_130807/KOI-4446_0321mrg.oifits
KOI-4556 & 56868.52 &    140730 &         8 &      2.18 &      2.91 &      3.86 &      4.22\\ % ../KOI_140730/KOI-4556_0703mrg.oifits
KOI-4567 & 56882.53 &    140813 &         8 &      2.74 &      3.47 &      4.40 &      4.60\\ % ../KOI_140813/KOI-4567_0720mrg.oifits
KOI-4582 & 56611.26 &    131115 &         4 &      1.85 &      2.58 &      3.51 &      3.71\\ % ../KOI_131115/KOI-4582_0121mrg.oifits
KOI-4637 & 56511.34 &    130807 &         8 &      2.65 &      3.38 &      4.32 &      4.54\\ % ../KOI_130807/KOI-4637_0172mrg.oifits
KOI-4657 & 56882.34 &    140813 &         8 &      2.40 &      3.14 &      4.08 &      4.41\\ % ../KOI_140813/KOI-4657_0356mrg.oifits
KOI-4663 & 56511.43 &    130807 &         8 &      2.78 &      3.52 &      4.46 &      4.80\\ % ../KOI_130807/KOI-4663_0354mrg.oifits
KOI-4775 & 56510.52 &    130806 &         8 &      3.02 &      3.75 &      4.69 &      4.97\\ % ../KOI_130806/KOI-4775_0251mrg.oifits
KOI-4834 & 56510.51 &    130806 &         7 &      3.04 &      3.77 &      4.72 &      5.00\\ % ../KOI_130806/KOI-4834_0241mrg.oifits
KOI-4875 & 56868.41 &    140730 &         8 &      2.30 &      3.04 &      3.98 &      4.25\\ % ../KOI_140730/KOI-4875_0527mrg.oifits
\enddata
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{llcrrl}
\tabletypesize{\tiny}
\tablewidth{0pt}
\tablecaption{Keck/NIRC2 NRM Candidate Companions}
\tablehead{
\colhead{Name} & \colhead{MJD} & \colhead{$\Delta K'$ (mag)} & \colhead{$\rho$ (mas)} & \colhead{PA (deg)}
  }
\startdata
KOI-0005 & 56153.45 &   0.400$\pm$ 0.062 &  28.548$\pm$ 0.590 & 142.109$\pm$ 2.019\\ %../KOI_120814/KOI0005_0592mrg.oifits
KOI-0214 & 56882.30 &   3.706$\pm$ 0.097 &  70.938$\pm$ 1.596 & 196.658$\pm$ 1.289\\ %../KOI_140813/KOI-0214_0295mrg.oifits
KOI-0289 & 56882.46 &   0.189$\pm$ 0.091 &  16.940$\pm$ 0.985 & 233.485$\pm$ 3.805\\ %../KOI_140813/KOI-0289_0580mrg.oifits
KOI-0291 & 56881.51 &   1.349$\pm$ 0.022 &  66.170$\pm$ 0.335 & 316.688$\pm$ 0.262\\ %../KOI_140812/KOI-0291_0117mrg.oifits
KOI-0854 & 56490.53 &   0.299$\pm$ 0.231 &  16.089$\pm$ 0.980 & 209.435$\pm$ 4.706\\ %../KOI_130717/KOI-854_0214mrg.oifits
KOI-1316 & 56882.48 &   4.749$\pm$ 0.181 &  48.403$\pm$ 3.276 & 101.567$\pm$ 3.121\\ %../KOI_140813/KOI-1316_0616mrg.oifits
KOI-1397 & 56501.57 &   0.001$\pm$ 0.119 &  26.760$\pm$ 1.537 & 211.818$\pm$ 2.220\\ %../KOI_130728/KOI-1397_0172mrg.oifits
KOI-1613 & 56882.45 &   1.291$\pm$ 0.022 & 208.520$\pm$ 0.363 & 184.646$\pm$ 0.097\\ %../KOI_140813/KOI-1613_0568mrg.oifits
KOI-1615 & 56114.62 &   1.810$\pm$ 0.100 &  31.798$\pm$ 1.571 & 121.956$\pm$ 1.605\\ %../KOI_120706/KOI1615_2700mrg.oifits
KOI-1833 & 56867.46 &   1.443$\pm$ 0.456 &  17.150$\pm$ 1.452 &  75.868$\pm$ 3.606\\ %../KOI_140729/KOI-1833_0534mrg.oifits
KOI-1835 & 56868.54 &   0.026$\pm$ 0.006 &  51.188$\pm$ 1.994 & 170.482$\pm$ 2.638\\ %../KOI_140730/KOI-1835_0730mrg.oifits
KOI-1902 & 56491.48 &   1.944$\pm$ 0.084 &  30.821$\pm$ 1.124 &  27.391$\pm$ 0.686\\ %../KOI_130718/KOI-1902_0126mrg.oifits
KOI-1961 & 56869.49 &   0.152$\pm$ 0.006 &  34.606$\pm$ 0.107 & 258.834$\pm$ 0.326\\ %../KOI_140731/KOI-1961_0576mrg.oifits
KOI-1977 & 56867.54 &   0.125$\pm$ 0.014 &  80.728$\pm$ 0.152 &  77.556$\pm$ 0.243\\ %../KOI_140729/KOI-1977_0659mrg.oifits
KOI-2005 & 56501.51 &   0.644$\pm$ 0.186 &  22.628$\pm$ 0.830 &  58.000$\pm$ 3.724\\ %../KOI_130728/KOI-2005_0087mrg.oifits
KOI-2031 & 56501.50 &   2.330$\pm$ 0.085 &  55.640$\pm$ 1.406 & 246.163$\pm$ 1.306\\ %../KOI_130728/KOI-2031_0071mrg.oifits
KOI-2036 & 56491.48 &   4.415$\pm$ 0.199 &  45.220$\pm$ 5.033 & 210.132$\pm$ 3.565\\ %../KOI_130718/KOI-2036_0115mrg.oifits
KOI-2124 & 56868.36 &   0.011$\pm$ 0.008 &  56.828$\pm$ 0.436 &  53.958$\pm$ 1.414\\ %../KOI_140730/KOI-2124_0419mrg.oifits
KOI-2418 & 56868.36 &   2.509$\pm$ 0.062 & 105.672$\pm$ 0.873 &   3.229$\pm$ 0.464\\ %../KOI_140730/KOI-2418_0431mrg.oifits
KOI-3892 & 56881.47 &   4.482$\pm$ 0.116 & 116.599$\pm$ 1.579 & 339.262$\pm$ 0.935\\ %../KOI_140812/KOI-3892_0051mrg.oifits
KOI-3908 & 56868.56 &   0.126$\pm$ 0.029 &  38.784$\pm$ 0.383 &  43.140$\pm$ 1.086\\ %../KOI_140730/KOI-3908_0770mrg.oifits
KOI-4032 & 56511.43 &   3.025$\pm$ 0.059 & 125.077$\pm$ 0.883 &  30.312$\pm$ 0.454\\ %../KOI_130807/KOI-4032_0343mrg.oifits
KOI-4252 & 56880.45 &   0.468$\pm$ 0.006 &  43.029$\pm$ 0.081 & 348.651$\pm$ 0.113\\ %../KOI_140811/KOI-4252_0018mrg.oifits

\multicolumn{5}{l}{False Positives}\\
KOI-1222 & 56152.32 &   5.390$\pm$ 0.278 &  34.472$\pm$ 7.090 & 303.330$\pm$ 4.243\\ %../KOI_120813/KOI1222_0318mrg.oifits
KOI-1686 & 56491.49 &   0.284$\pm$ 0.054 &  22.268$\pm$ 0.385 &  40.924$\pm$ 1.658\\ %../KOI_130718/KOI-1686_0137mrg.oifits

\multicolumn{5}{l}{Duplicate Detections}\\
KOI-2032 B-C & 56882.50 &   0.243$\pm$ 0.009 &  62.441$\pm$ 0.122 & 127.711$\pm$ 0.087\\ %../KOI_140813/KOI-2032_0650mrg.oifits
\enddata
\tablecomments{KOI-2032 B-C was also detected as part of a triple system in imaging data; we use the imaging results to achieve consistent astrometry and photometry across all three components, but we list the NRM detection here for completeness. KOI-1613 was previously identified as a candidate companion by Law et al. (2013).}
\end{deluxetable*}

\clearpage

 \begin{deluxetable*}{lccrrrrrrrrrrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Keck/NIRC2 Imaging Detection Limits}
\tablehead{
\colhead{Name} & \colhead{MJD} & \colhead{Filter +} & \colhead{$N_{fram}$} & \colhead{$t_{int}$} & 
\multicolumn{10}{c}{Limit (mag) at Projected Separation (mas) } \\
\colhead{} & \colhead{} & \colhead{Coronagraph} & \colhead{} & \colhead{} & \colhead{150} & \colhead{200} & \colhead{250} & \colhead{300} &
\colhead{400} & \colhead{500} & \colhead{700} & \colhead{1000} & \colhead{1500} & \colhead{2000}
}
\startdata
            KOI-0001 & 56114.59 &   Kp     &  1 &   10.00 &  4.4 &  5.3 &  5.4 &  5.8 &  5.8 &  5.9 &  6.1 &  6.0 &  6.1 &  6.0 \\ % N2.20120706.50587.1.SdelB.txt
            KOI-0001 & 56114.59 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.6 &  8.5 &  7.6 & 10.1 & 10.3 \\ % N2.20120706.50689.1.SdelB.txt
            KOI-0002 & 56153.43 &   Kp     &  1 &   10.00 &  3.8 &  4.4 &  5.1 &  5.3 &  5.6 &  5.8 &  6.4 &  6.8 &  6.9 &  6.9 \\ % N2.20120814.37152.1.SdelB.txt
            KOI-0002 & 56153.43 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.1 &  9.2 & 10.2 & 10.3 \\ % N2.20120814.37245.1.SdelB.txt
            KOI-0003 & 56113.59 &   Kp+C06 &  4 &   60.00 &  ... &  ... &  ... &  ... &  7.2 &  7.7 &  8.8 & 10.0 & 11.2 & 12.1 \\ % N2.20120705.51135.1.SdelB.txt
            KOI-0005 & 56153.45 &   Kp     &  2 &   40.00 &  4.5 &  5.3 &  5.6 &  6.0 &  6.3 &  6.7 &  7.4 &  7.9 &  8.1 &  8.1 \\ % N2.20120814.38971.1.SdelD.txt
            KOI-0012 & 56153.52 &   Kp     &  2 &   40.00 &  4.9 &  5.8 &  6.1 &  6.2 &  6.6 &  6.9 &  7.8 &  8.4 &  8.7 &  8.7 \\ % N2.20120814.44474.1.SdelB.txt
            KOI-0013 & 56511.35 &   Kp     &  5 &  100.00 &  3.8 &  5.0 &  5.7 &  6.0 &  6.5 &  7.0 &  7.3 &  7.4 &  7.7 &  7.8 \\ % N2.20130807.30098.1.SdelB.txt
            KOI-0041 & 56116.59 &   Kp     &  1 &   10.00 &  4.8 &  5.5 &  5.9 &  5.9 &  6.1 &  6.5 &  6.7 &  6.7 &  6.8 &  6.7 \\ % N2.20120708.51299.1.SdelB.txt
            KOI-0041 & 56116.60 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.6 &  7.9 &  9.0 & 10.0 & 10.6 & 10.7 \\ % N2.20120708.51387.1.SdelB.txt
            KOI-0042 & 56053.64 &   Kp     &  2 &   20.00 &  5.5 &  5.9 &  6.3 &  6.8 &  7.1 &  7.4 &  8.0 &  8.4 &  7.8 &  8.6 \\ % N2.20120506.55320.1.SdelB.txt
            KOI-0063 & 56153.44 &   Kp     &  2 &   40.00 &  4.0 &  4.9 &  5.3 &  5.6 &  6.1 &  6.3 &  7.2 &  7.8 &  7.9 &  7.9 \\ % N2.20120814.38173.1.SdelB.txt
            KOI-0069 & 56113.61 &   Kp     &  1 &   10.00 &  4.3 &  5.1 &  5.5 &  5.8 &  6.4 &  6.2 &  6.5 &  6.7 &  6.6 &  6.6 \\ % N2.20120705.52742.1.SdelB.txt
            KOI-0069 & 56113.61 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.8 &  9.1 & 10.0 & 11.2 & 11.8 \\ % N2.20120705.52812.1.SdelB.txt
            KOI-0070 & 56053.60 &   Kp     &  1 &   10.00 &  4.9 &  5.2 &  5.4 &  5.4 &  5.7 &  5.5 &  5.6 &  5.6 &  5.5 &  5.7 \\ % N2.20120506.51933.1.SdelB.txt
            KOI-0070 & 56053.60 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.8 &  8.1 &  9.3 & 10.0 & 10.2 & 10.2 \\ % N2.20120506.52010.1.SdelB.txt
            KOI-0072 & 56153.34 &   Kp     &  2 &   30.00 &  4.6 &  5.3 &  5.5 &  5.5 &  6.1 &  6.5 &  7.0 &  7.5 &  8.3 &  8.4 \\ % N2.20120814.29197.1.SdelB.txt
            KOI-0072 & 56153.34 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.5 &  7.9 &  9.0 & 10.2 & 10.8 & 10.8 \\ % N2.20120814.29402.1.SdelB.txt
            KOI-0075 & 56116.60 &   Kp     &  2 &   20.00 &  4.9 &  5.8 &  6.1 &  6.3 &  6.6 &  6.9 &  7.3 &  7.6 &  7.7 &  7.6 \\ % N2.20120708.51800.1.SdelB.txt
            KOI-0075 & 56116.60 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.5 &  7.8 &  8.9 & 10.0 & 10.8 & 10.9 \\ % N2.20120708.51889.1.SdelB.txt
            KOI-0082 & 56053.60 &   Kp     &  1 &   10.00 &  5.2 &  5.7 &  6.0 &  6.5 &  6.8 &  7.1 &  7.2 &  7.3 &  7.2 &  7.4 \\ % N2.20120506.51479.1.SdelB.txt
            KOI-0082 & 56053.60 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.5 &  9.7 & 10.7 & 11.4 & 11.8 \\ % N2.20120506.51540.1.SdelB.txt
            KOI-0084 & 56152.33 &   Kp     &  1 &   10.00 &  5.5 &  6.2 &  6.6 &  6.8 &  7.4 &  7.6 &  7.7 &  7.8 &  7.9 &  7.9 \\ % N2.20120813.28290.1.SdelB.txt
            KOI-0084 & 56152.33 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.1 &  8.6 &  9.8 & 10.5 & 10.7 & 10.8 \\ % N2.20120813.28365.1.SdelB.txt
            KOI-0085 & 56153.42 &   Kp     &  1 &   10.00 &  3.7 &  4.3 &  4.7 &  5.1 &  5.2 &  5.6 &  5.9 &  6.0 &  6.0 &  6.0 \\ % N2.20120814.35933.1.SdelB.txt
            KOI-0085 & 56153.42 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.2 &  8.2 &  8.7 &  8.8 \\ % N2.20120814.35996.1.SdelB.txt
            KOI-0087 & 56153.45 &   Kp     &  2 &   40.00 &  2.9 &  3.9 &  4.6 &  4.8 &  5.0 &  5.5 &  6.0 &  6.5 &  6.6 &  6.6 \\ % N2.20120814.38580.1.SdelB.txt
            KOI-0089 & 56114.62 &   Kp     &  1 &   10.00 &  4.4 &  5.0 &  5.2 &  5.2 &  5.3 &  5.2 &  5.1 &  5.1 &  5.2 &  5.1 \\ % N2.20120706.53953.1.SdelB.txt
            KOI-0089 & 56114.63 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.7 &  8.1 &  9.0 &  9.3 &  9.3 &  9.3 \\ % N2.20120706.54019.1.SdelB.txt
            KOI-0092 & 56510.43 &   Kp     &  2 &   20.00 &  5.9 &  6.3 &  6.6 &  7.1 &  7.6 &  7.8 &  8.1 &  8.1 &  8.2 &  8.2 \\ % N2.20130806.36837.1.SdelB.txt
            KOI-0092 & 56510.43 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.4 &  9.3 & 10.0 & 10.4 & 10.6 \\ % N2.20130806.36961.1.SdelB.txt
            KOI-0094 & 56115.62 &   Kp     &  2 &   40.00 &  5.8 &  6.6 &  6.8 &  7.2 &  7.9 &  8.2 &  8.5 &  8.8 &  8.9 &  8.9 \\ % N2.20120707.53560.1.SdelB.txt
            KOI-0098 & 56866.50 &   Kp     & 12 &  210.00 &  5.4 &  6.0 &  6.6 &  6.6 &  7.1 &  7.2 &  7.9 &  8.4 &  8.5 &  8.5 \\ % N2.20140728.42983.1.SdelD.txt
            KOI-0099 & 56152.49 &   Kp     &  3 &   50.00 &  6.1 &  6.7 &  7.1 &  7.3 &  7.6 &  7.6 &  7.8 &  8.0 &  8.1 &  8.1 \\ % N2.20120813.42583.1.SdelB.txt
            KOI-0103 & 56152.42 &   Kp     &  3 &   50.00 &  5.7 &  6.5 &  6.9 &  7.0 &  7.6 &  7.7 &  8.0 &  8.3 &  8.3 &  8.3 \\ % N2.20120813.35866.1.SdelB.txt
            KOI-0104 & 56152.38 &   Kp     &  1 &   10.00 &  5.0 &  5.6 &  6.3 &  6.7 &  7.1 &  7.2 &  7.7 &  8.1 &  8.2 &  8.2 \\ % N2.20120813.32421.1.SdelB.txt
            KOI-0104 & 56152.38 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.2 &  9.5 & 10.2 & 10.2 & 10.3 \\ % N2.20120813.32482.1.SdelB.txt
            KOI-0105 & 56152.51 &   Kp     &  3 &   50.00 &  6.0 &  6.7 &  7.0 &  7.3 &  7.5 &  7.6 &  7.9 &  8.2 &  8.5 &  8.5 \\ % N2.20120813.43898.1.SdelB.txt
            KOI-0112 & 56869.32 &   Kp     & 12 &  240.00 &  5.2 &  5.9 &  6.6 &  6.9 &  7.7 &  8.0 &  8.6 &  8.8 &  8.9 &  8.9 \\ % N2.20140731.27250.1.SdelD.txt
            KOI-0116 & 56115.63 &   Kp     &  2 &   40.00 &  5.3 &  6.2 &  6.8 &  7.1 &  7.5 &  7.9 &  8.4 &  8.8 &  8.9 &  9.0 \\ % N2.20120707.54295.1.SdelB.txt
            KOI-0117 & 56152.51 &   Kp     &  3 &   50.00 &  5.3 &  6.0 &  6.5 &  6.9 &  7.2 &  7.6 &  7.7 &  8.0 &  8.0 &  8.1 \\ % N2.20120813.44379.1.SdelB.txt
            KOI-0118 & 56152.42 &   Kp     &  3 &   50.00 &  5.8 &  6.4 &  6.9 &  7.1 &  7.4 &  7.7 &  8.0 &  8.2 &  8.3 &  8.3 \\ % N2.20120813.36579.1.SdelB.txt
            KOI-0119 & 56263.20 &   Kp     &  3 &   30.00 &  4.3 &  4.9 &  5.2 &  5.3 &  5.6 &  5.9 &  6.0 &  5.5 &  6.1 &  6.2 \\ % N2.20121202.16813.1.SdelB.txt
            KOI-0122 & 56510.47 &   Kp     &  2 &   20.00 &  5.9 &  6.3 &  6.3 &  6.7 &  7.0 &  6.9 &  7.2 &  7.2 &  7.4 &  7.4 \\ % N2.20130806.40883.1.SdelB.txt
            KOI-0122 & 56510.47 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.5 &  7.9 &  9.0 &  9.5 &  9.8 &  9.7 \\ % N2.20130806.40973.1.SdelB.txt
            KOI-0137 & 56882.52 &   Kp     &  4 &   80.00 &  6.1 &  6.6 &  7.0 &  7.2 &  7.7 &  8.0 &  8.1 &  8.3 &  8.4 &  8.4 \\ % N2.20140813.44943.1.SdelB.txt
            KOI-0141 & 56882.37 &   Kp     &  4 &   80.00 &  5.6 &  6.3 &  6.7 &  6.9 &  7.4 &  7.6 &  7.8 &  7.6 &  8.1 &  8.1 \\ % N2.20140813.31990.1.SdelB.txt
            KOI-0144 & 56151.49 &   Kp     &  3 &   50.00 &  5.5 &  6.2 &  6.7 &  6.8 &  7.3 &  7.6 &  8.1 &  8.4 &  8.5 &  8.4 \\ % N2.20120812.42602.1.SdelB.txt
            KOI-0148 & 56152.52 &   Kp     &  3 &   50.00 &  4.5 &  5.1 &  5.4 &  5.7 &  6.1 &  6.3 &  6.6 &  6.8 &  6.8 &  6.8 \\ % N2.20120813.45007.1.SdelB.txt
            KOI-0152 & 56868.57 &   Kp     &  8 &  160.00 &  4.5 &  5.6 &  5.9 &  6.3 &  6.9 &  7.4 &  7.9 &  8.0 &  8.0 &  8.0 \\ % N2.20140730.48873.1.SdelB.txt
            KOI-0153 & 56510.50 &   Kp     &  2 &   40.00 &  5.5 &  6.3 &  6.5 &  6.9 &  7.5 &  7.5 &  8.0 &  8.1 &  8.0 &  8.1 \\ % N2.20130806.43191.1.SdelB.txt
            KOI-0156 & 56151.40 &   Kp     &  3 &   50.00 &  4.9 &  6.1 &  6.4 &  6.5 &  7.2 &  7.6 &  8.1 &  8.3 &  8.5 &  8.5 \\ % N2.20120812.34325.1.SdelB.txt
            KOI-0157 & 56053.62 &   Kp     &  2 &   40.00 &  4.8 &  5.6 &  6.1 &  6.4 &  7.0 &  7.4 &  8.2 &  8.6 &  8.7 &  8.7 \\ % N2.20120506.53625.1.SdelB.txt
            KOI-0161 & 56511.48 &   Kp     &  3 &   60.00 &  6.1 &  6.9 &  7.1 &  7.3 &  8.1 &  8.1 &  8.5 &  8.8 &  8.8 &  8.9 \\ % N2.20130807.41130.1.SdelB.txt
            KOI-0174 & 56263.21 &   Kp     &  4 &   40.00 &  3.3 &  4.3 &  4.5 &  4.9 &  5.4 &  5.5 &  5.7 &  5.8 &  5.9 &  5.9 \\ % N2.20121202.18112.1.SdelD.txt
            KOI-0177 & 56869.51 &   Kp     & 15 &  300.00 &  5.5 &  6.4 &  6.5 &  6.7 &  7.4 &  7.8 &  8.3 &  8.7 &  8.7 &  8.7 \\ % N2.20140731.44105.1.SdelD.txt
            KOI-0197 & 56882.25 &   Kp     &  5 &  100.00 &  6.0 &  6.7 &  7.2 &  7.4 &  7.8 &  8.0 &  8.2 &  8.5 &  8.5 &  8.5 \\ % N2.20140813.21536.1.SdelB.txt
            KOI-0205 & 56868.39 &   Kp     &  4 &   80.00 &  5.5 &  6.3 &  6.7 &  7.0 &  7.6 &  7.7 &  8.2 &  8.5 &  8.5 &  8.5 \\ % N2.20140730.33836.1.SdelB.txt
            KOI-0214 & 56882.30 &   Kp     &  4 &   80.00 &  5.6 &  6.3 &  6.9 &  7.0 &  7.7 &  7.9 &  8.2 &  8.6 &  8.7 &  8.6 \\ % N2.20140813.26102.1.SdelB.txt
            KOI-0216 & 56882.31 &   Kp     &  4 &   80.00 &  5.3 &  6.1 &  6.6 &  6.7 &  7.5 &  7.7 &  7.9 &  8.0 &  8.1 &  8.1 \\ % N2.20140813.26698.1.SdelB.txt
            KOI-0227 & 56501.50 &   Kp     &  8 &   80.00 &  4.6 &  5.7 &  5.9 &  6.3 &  6.9 &  7.1 &  7.6 &  7.7 &  7.8 &  7.8 \\ % N2.20130728.42884.1.SdelD.txt
            KOI-0232 & 56053.61 &   Kp     &  2 &   40.00 &  4.4 &  5.3 &  5.7 &  5.9 &  6.7 &  7.0 &  7.3 &  7.3 &  7.3 &  7.4 \\ % N2.20120506.52841.1.SdelB.txt
            KOI-0242 & 56880.50 &   Kp     &  4 &   80.00 &  4.9 &  5.8 &  6.3 &  6.5 &  7.0 &  7.2 &  7.4 &  7.6 &  7.6 &  7.6 \\ % N2.20140811.43415.1.SdelB.txt
            KOI-0244 & 56153.41 &   Kp     &  1 &   10.00 &  4.0 &  4.7 &  5.3 &  5.3 &  5.6 &  5.9 &  6.2 &  6.4 &  6.5 &  6.5 \\ % N2.20120814.35035.1.SdelB.txt
            KOI-0244 & 56153.41 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.2 &  8.3 &  9.1 &  9.1 \\ % N2.20120814.35102.1.SdelB.txt
            KOI-0245 & 56053.64 &   Kp     &  1 &   10.00 &  2.9 &  3.6 &  4.3 &  4.8 &  6.1 &  6.7 &  7.5 &  7.8 &  7.7 &  7.8 \\ % N2.20120506.54893.1.SdelB.txt
            KOI-0245 & 56053.64 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.9 &  9.1 & 10.5 & 12.1 & 12.7 \\ % N2.20120506.54969.1.SdelB.txt
            KOI-0246 & 56153.33 &   Kp     &  2 &   20.00 &  4.9 &  5.6 &  5.7 &  6.0 &  6.6 &  6.7 &  7.1 &  7.4 &  7.5 &  7.5 \\ % N2.20120814.28087.1.SdelB.txt
            KOI-0246 & 56153.33 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.6 &  7.9 &  9.0 & 10.3 & 11.1 & 11.7 \\ % N2.20120814.28340.1.SdelB.txt
            KOI-0247 & 56151.36 &   Kp     &  3 &   50.00 &  5.8 &  6.3 &  6.6 &  7.0 &  7.5 &  7.7 &  7.9 &  8.1 &  8.1 &  8.1 \\ % N2.20120812.31336.1.SdelB.txt
            KOI-0249 & 56151.35 &   Kp     &  3 &   50.00 &  5.2 &  6.0 &  6.4 &  6.8 &  7.2 &  7.5 &  7.8 &  7.9 &  8.0 &  8.0 \\ % N2.20120812.30539.1.SdelB.txt
            KOI-0251 & 56491.54 &   Kp     &  3 &   60.00 &  4.8 &  6.0 &  6.4 &  6.5 &  7.1 &  7.2 &  7.6 &  7.7 &  7.8 &  7.7 \\ % N2.20130718.46816.1.SdelB.txt
            KOI-0252 & 56868.34 &   Kp     &  4 &   80.00 &  4.6 &  5.7 &  6.2 &  6.5 &  7.1 &  7.3 &  7.7 &  8.0 &  8.0 &  7.9 \\ % N2.20140730.28989.1.SdelB.txt
            KOI-0253 & 56867.47 &   Kp     &  4 &   80.00 &  4.7 &  6.0 &  6.4 &  6.8 &  7.4 &  7.7 &  8.2 &  8.6 &  8.6 &  8.6 \\ % N2.20140729.40484.1.SdelB.txt
            KOI-0254 & 56491.47 &   Kp     &  3 &   60.00 &  5.6 &  6.4 &  6.7 &  7.0 &  7.3 &  7.5 &  7.9 &  8.1 &  8.2 &  8.1 \\ % N2.20130718.40373.1.SdelB.txt
            KOI-0255 & 56868.47 &   Kp     &  5 &  100.00 &  5.7 &  6.6 &  7.0 &  7.1 &  7.8 &  8.0 &  8.3 &  8.6 &  8.7 &  8.7 \\ % N2.20140730.40487.1.SdelB.txt
            KOI-0257 & 56153.39 &   Kp     &  1 &   10.00 &  3.3 &  4.4 &  4.7 &  4.9 &  5.1 &  5.4 &  5.9 &  6.0 &  6.0 &  5.9 \\ % N2.20120814.33589.1.SdelB.txt
            KOI-0257 & 56153.39 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.1 &  9.0 &  9.8 &  9.8 \\ % N2.20120814.33662.1.SdelB.txt
            KOI-0260 & 56153.42 &   Kp     &  1 &   10.00 &  4.2 &  5.4 &  5.8 &  6.0 &  6.3 &  6.5 &  7.2 &  7.8 &  7.8 &  7.9 \\ % N2.20120814.36407.1.SdelB.txt
            KOI-0260 & 56153.42 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.9 &  9.1 &  9.9 & 10.2 \\ % N2.20120814.36463.1.SdelB.txt
            KOI-0261 & 56114.62 &   Kp     &  1 &   10.00 &  4.8 &  5.7 &  6.0 &  6.4 &  6.8 &  7.0 &  7.3 &  7.4 &  7.5 &  7.6 \\ % N2.20120706.53472.1.SdelB.txt
            KOI-0261 & 56114.62 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.1 &  9.5 & 10.5 & 11.0 & 11.3 \\ % N2.20120706.53568.1.SdelB.txt
            KOI-0262 & 56153.33 &   Kp     &  1 &   10.00 &  4.3 &  5.2 &  5.6 &  5.7 &  6.0 &  6.3 &  6.3 &  6.3 &  6.4 &  6.3 \\ % N2.20120814.28753.1.SdelB.txt
            KOI-0262 & 56153.33 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.4 &  7.7 &  8.9 & 10.0 & 10.8 & 10.9 \\ % N2.20120814.28819.1.SdelB.txt
            KOI-0268 & 56153.40 &   Kp     &  3 &   50.00 &  4.7 &  5.4 &  6.0 &  6.1 &  6.7 &  7.0 &  7.8 &  8.2 &  8.3 &  8.3 \\ % N2.20120814.34525.1.SdelB.txt
            KOI-0268 & 56153.40 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.2 &  7.3 &  8.0 &  8.0 \\ % N2.20120814.34613.1.SdelB.txt
            KOI-0269 & 56153.38 &   Kp     &  1 &   10.00 &  4.0 &  4.6 &  5.3 &  5.5 &  5.9 &  6.1 &  6.6 &  6.8 &  6.8 &  6.9 \\ % N2.20120814.32809.1.SdelB.txt
            KOI-0269 & 56153.38 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.4 &  8.5 &  9.3 &  9.9 & 10.1 \\ % N2.20120814.32871.1.SdelB.txt
            KOI-0270 & 56869.27 &   Kp     & 12 &  120.00 &  5.4 &  6.4 &  6.6 &  7.0 &  7.8 &  8.0 &  8.3 &  8.5 &  8.6 &  8.6 \\ % N2.20140731.22853.1.SdelD.txt
            KOI-0271 & 56510.44 &   Kp     &  2 &   20.00 &  5.9 &  6.4 &  6.8 &  7.2 &  7.7 &  7.9 &  8.0 &  8.1 &  8.2 &  8.2 \\ % N2.20130806.37983.1.SdelB.txt
            KOI-0271 & 56510.44 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.6 &  8.1 &  9.2 &  9.8 & 10.2 & 10.2 \\ % N2.20130806.38059.1.SdelB.txt
            KOI-0273 & 56153.46 &   Kp     &  2 &   40.00 &  5.0 &  5.8 &  6.1 &  6.3 &  7.1 &  7.2 &  8.1 &  8.6 &  9.0 &  9.1 \\ % N2.20120814.39757.1.SdelB.txt
            KOI-0274 & 56153.47 &   Kp     &  2 &   40.00 &  5.1 &  5.8 &  6.6 &  6.8 &  7.3 &  7.7 &  8.5 &  9.0 &  9.3 &  9.4 \\ % N2.20120814.40972.1.SdelB.txt
            KOI-0275 & 56153.48 &   Kp     &  2 &   40.00 &  5.7 &  6.4 &  6.6 &  6.7 &  7.3 &  7.8 &  8.4 &  8.7 &  9.1 &  9.2 \\ % N2.20120814.41368.1.SdelB.txt
            KOI-0276 & 56881.44 &   Kp     &  2 &   40.00 &  5.5 &  6.1 &  6.4 &  6.5 &  7.2 &  7.7 &  8.0 &  8.3 &  8.4 &  8.4 \\ % N2.20140812.38360.1.SdelB.txt
            KOI-0276 & 56881.45 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.1 &  9.2 & 10.2 & 10.4 & 10.6 \\ % N2.20140812.38528.1.SdelB.txt
            KOI-0280 & 56153.41 &   Kp     &  1 &   10.00 &  4.2 &  5.0 &  5.7 &  6.1 &  6.4 &  6.7 &  7.1 &  7.2 &  7.2 &  7.1 \\ % N2.20120814.35445.1.SdelB.txt
            KOI-0280 & 56153.41 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.9 &  9.0 &  9.4 &  9.6 \\ % N2.20120814.35528.1.SdelB.txt
            KOI-0281 & 56153.48 &   Kp     &  2 &   40.00 &  4.7 &  5.3 &  5.8 &  5.9 &  6.3 &  6.6 &  7.2 &  7.8 &  8.0 &  8.0 \\ % N2.20120814.41788.1.SdelB.txt
            KOI-0282 & 56265.18 &   Kp     &  3 &   50.00 &  4.6 &  5.3 &  5.7 &  5.9 &  6.4 &  6.7 &  7.0 &  7.1 &  7.2 &  7.2 \\ % N2.20121204.15441.1.SdelB.txt
            KOI-0283 & 56153.46 &   Kp     &  2 &   40.00 &  5.0 &  6.1 &  6.3 &  6.8 &  7.1 &  7.3 &  8.3 &  8.7 &  9.0 &  9.1 \\ % N2.20120814.39371.1.SdelB.txt
            KOI-0284 & 56869.45 &   Kp     &  4 &   80.00 &  6.0 &  6.3 &  6.7 &  6.8 &  7.0 &  7.0 &  7.8 &  6.7 &  8.3 &  8.4 \\ % N2.20140731.38517.1.SdelB.txt
            KOI-0285 & 56153.49 &   Kp     &  2 &   40.00 &  4.8 &  5.3 &  6.0 &  6.0 &  6.6 &  6.8 &  7.4 &  7.9 &  7.2 &  8.2 \\ % N2.20120814.42117.1.SdelB.txt
            KOI-0288 & 56153.43 &   Kp     &  3 &   30.00 &  4.6 &  5.3 &  5.8 &  6.3 &  6.7 &  6.7 &  7.3 &  7.6 &  7.5 &  7.6 \\ % N2.20120814.36871.1.SdelD.txt
            KOI-0289 & 56882.46 &   Kp     &  4 &   80.00 &  6.1 &  6.8 &  7.0 &  7.2 &  7.8 &  8.1 &  8.4 &  9.0 &  9.1 &  9.1 \\ % N2.20140813.39362.1.SdelB.txt
            KOI-0291 & 56881.50 &   Kp     &  8 &  160.00 &  4.9 &  6.3 &  6.6 &  7.0 &  7.8 &  8.0 &  8.2 &  8.7 &  8.7 &  8.7 \\ % N2.20140812.43207.1.SdelB.txt
            KOI-0298 & 56152.48 &   Kp     &  3 &   50.00 &  4.7 &  5.5 &  6.2 &  6.3 &  6.9 &  7.1 &  7.4 &  7.7 &  7.6 &  7.7 \\ % N2.20120813.41618.1.SdelB.txt
            KOI-0299 & 56869.46 &   Kp     &  4 &   80.00 &  5.7 &  6.3 &  6.8 &  7.2 &  7.9 &  7.9 &  8.3 &  8.7 &  8.7 &  8.7 \\ % N2.20140731.39576.1.SdelB.txt
            KOI-0303 & 56152.46 &   Kp     &  3 &   50.00 &  6.0 &  6.8 &  7.1 &  7.3 &  7.7 &  8.0 &  8.3 &  8.6 &  8.8 &  8.8 \\ % N2.20120813.39769.1.SdelB.txt
            KOI-0305 & 56152.39 &   Kp     &  1 &   10.00 &  5.0 &  5.7 &  6.3 &  6.6 &  6.8 &  7.1 &  7.6 &  7.9 &  7.9 &  7.9 \\ % N2.20120813.33668.1.SdelB.txt
            KOI-0305 & 56152.39 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.6 &  8.7 &  9.5 &  9.8 &  9.8 \\ % N2.20120813.33771.1.SdelB.txt
            KOI-0306 & 56115.62 &   Kp     &  2 &   40.00 &  5.4 &  6.4 &  6.8 &  7.1 &  7.7 &  8.1 &  8.6 &  8.8 &  8.9 &  8.4 \\ % N2.20120707.53924.1.SdelB.txt
            KOI-0313 & 56152.47 &   Kp     &  3 &   50.00 &  5.2 &  5.9 &  6.3 &  6.6 &  7.0 &  7.2 &  7.4 &  7.6 &  7.6 &  7.6 \\ % N2.20120813.40662.1.SdelB.txt
            KOI-0314 & 56152.39 &   Kp     &  1 &   10.00 &  5.0 &  6.0 &  6.5 &  6.6 &  7.0 &  7.2 &  7.5 &  7.6 &  7.7 &  7.7 \\ % N2.20120813.33248.1.SdelB.txt
            KOI-0314 & 56152.39 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  8.5 &  9.5 & 10.5 & 11.1 & 11.3 \\ % N2.20120813.33312.1.SdelB.txt
            KOI-0315 & 56116.62 &   Kp     &  2 &   20.00 &  4.1 &  4.8 &  5.2 &  5.3 &  5.9 &  6.3 &  6.9 &  7.0 &  6.9 &  7.0 \\ % N2.20120708.53248.1.SdelB.txt
            KOI-0315 & 56116.62 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.1 &  8.8 &  8.9 &  8.9 \\ % N2.20120708.53335.1.SdelB.txt
            KOI-0316 & 56869.40 &   Kp     &  4 &   80.00 &  5.6 &  6.2 &  6.7 &  6.8 &  7.5 &  7.7 &  8.4 &  8.8 &  8.9 &  8.9 \\ % N2.20140731.34385.1.SdelB.txt
            KOI-0321 & 56152.46 &   Kp     &  3 &   50.00 &  5.9 &  6.6 &  7.0 &  7.3 &  7.6 &  7.8 &  7.9 &  8.1 &  8.2 &  8.3 \\ % N2.20120813.39369.1.SdelB.txt
            KOI-0323 & 56152.44 &   Kp     &  3 &   50.00 &  5.9 &  6.8 &  7.2 &  7.3 &  7.5 &  7.6 &  8.0 &  8.4 &  8.4 &  8.4 \\ % N2.20120813.37793.1.SdelB.txt
            KOI-0338 & 56510.53 &   Kp     &  3 &   60.00 &  5.4 &  6.0 &  6.1 &  6.2 &  6.9 &  7.0 &  7.7 &  7.6 &  7.6 &  7.6 \\ % N2.20130806.46054.1.SdelB.txt
            KOI-0345 & 56151.45 &   Kp     &  3 &   50.00 &  5.4 &  6.3 &  6.7 &  7.0 &  7.5 &  7.6 &  8.1 &  8.9 &  9.2 &  9.2 \\ % N2.20120812.39219.1.SdelB.txt
            KOI-0345 & 56151.46 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.2 &  8.9 &  9.8 & 10.2 & 10.3 & 10.3 \\ % N2.20120812.39438.1.SdelB.txt
            KOI-0346 & 56882.41 &   Kp     &  4 &   80.00 &  6.3 &  7.0 &  7.4 &  7.4 &  8.0 &  8.1 &  8.4 &  8.8 &  8.8 &  8.8 \\ % N2.20140813.35748.1.SdelB.txt
            KOI-0348 & 56881.49 &   Kp     &  4 &   80.00 &  5.2 &  6.1 &  6.2 &  6.6 &  7.4 &  7.7 &  8.3 &  8.8 &  8.9 &  8.9 \\ % N2.20140812.41879.1.SdelB.txt
            KOI-0356 & 56882.51 &   Kp     &  4 &   80.00 &  5.8 &  6.2 &  6.3 &  6.8 &  7.2 &  7.4 &  8.0 &  8.5 &  8.5 &  8.5 \\ % N2.20140813.44419.1.SdelD.txt
            KOI-0365 & 56153.44 &   Kp     &  3 &   50.00 &  3.5 &  4.6 &  5.2 &  5.5 &  5.6 &  5.9 &  6.5 &  7.3 &  7.6 &  7.7 \\ % N2.20120814.37662.1.SdelB.txt
            KOI-0366 & 56153.47 &   Kp     &  2 &   40.00 &  4.9 &  5.4 &  6.0 &  6.4 &  6.9 &  7.2 &  7.7 &  8.1 &  8.2 &  8.3 \\ % N2.20120814.40537.1.SdelB.txt
            KOI-0367 & 56153.39 &   Kp     &  1 &   10.00 &  3.1 &  3.6 &  3.8 &  4.0 &  4.6 &  4.6 &  4.9 &  4.9 &  5.0 &  4.9 \\ % N2.20120814.34003.1.SdelB.txt
            KOI-0367 & 56153.40 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.2 &  7.2 &  7.2 &  7.2 \\ % N2.20120814.34107.1.SdelB.txt
            KOI-0370 & 56881.47 &   Kp     &  2 &   40.00 &  5.5 &  6.7 &  6.8 &  6.8 &  7.7 &  7.8 &  8.0 &  8.2 &  8.2 &  8.2 \\ % N2.20140812.40661.1.SdelB.txt
            KOI-0370 & 56881.47 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.8 &  8.1 &  9.2 & 10.0 & 10.4 & 10.6 \\ % N2.20140812.40831.1.SdelB.txt
            KOI-0372 & 56881.53 &   Kp     &  2 &   40.00 &  6.2 &  6.6 &  6.7 &  6.9 &  7.4 &  7.5 &  7.7 &  7.8 &  7.9 &  7.9 \\ % N2.20140812.45515.1.SdelB.txt
            KOI-0372 & 56881.53 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.4 &  7.9 &  8.9 &  9.5 &  9.7 &  9.7 \\ % N2.20140812.45702.1.SdelB.txt
            KOI-0387 & 56151.49 &   Kp     &  3 &   30.00 &  5.8 &  6.6 &  6.7 &  7.0 &  7.3 &  7.3 &  7.7 &  7.7 &  7.8 &  7.9 \\ % N2.20120812.42144.1.SdelD.txt
            KOI-0421 & 56880.53 &   Kp     &  4 &   80.00 &  5.6 &  6.1 &  6.5 &  6.7 &  7.4 &  7.5 &  7.7 &  7.8 &  7.8 &  7.8 \\ % N2.20140811.45786.1.SdelB.txt
            KOI-0435 & 56867.44 &   Kp     &  4 &   80.00 &  5.6 &  6.4 &  6.8 &  6.9 &  7.5 &  7.7 &  7.9 &  8.0 &  8.0 &  8.0 \\ % N2.20140729.38201.1.SdelB.txt
            KOI-0438 & 56867.45 &   Kp     &  4 &   80.00 &  4.5 &  5.6 &  6.1 &  6.3 &  7.1 &  7.3 &  7.8 &  8.1 &  8.2 &  8.2 \\ % N2.20140729.38737.1.SdelB.txt
            KOI-0463 & 56491.59 &   Kp     &  2 &   40.00 &  5.2 &  6.0 &  6.5 &  6.7 &  7.1 &  7.3 &  7.7 &  7.7 &  7.9 &  7.8 \\ % N2.20130718.50716.1.SdelB.txt
            KOI-0464 & 56882.27 &   Kp     &  4 &   80.00 &  5.7 &  6.8 &  7.0 &  7.2 &  7.7 &  7.9 &  8.2 &  8.3 &  8.3 &  8.3 \\ % N2.20140813.23506.1.SdelB.txt
            KOI-0478 & 56491.53 &   Kp     &  3 &   60.00 &  5.6 &  6.2 &  6.6 &  6.8 &  7.1 &  7.3 &  8.0 &  8.2 &  8.3 &  8.3 \\ % N2.20130718.46101.1.SdelB.txt
            KOI-0490 & 56882.27 &   Kp     &  4 &   80.00 &  5.8 &  6.5 &  7.0 &  7.2 &  7.8 &  7.9 &  8.1 &  8.3 &  8.5 &  8.4 \\ % N2.20140813.22887.1.SdelB.txt
            KOI-0500 & 56053.62 &   Kp     &  2 &   40.00 &  3.6 &  4.5 &  5.2 &  5.5 &  5.9 &  6.6 &  7.1 &  7.2 &  7.2 &  7.3 \\ % N2.20120506.53215.1.SdelB.txt
            KOI-0503 & 56501.48 &   Kp     &  4 &   60.00 &  5.0 &  6.1 &  6.5 &  6.7 &  7.4 &  7.7 &  8.0 &  8.2 &  8.1 &  8.2 \\ % N2.20130728.41595.1.SdelB.txt
            KOI-0505 & 56868.48 &   Kp     &  5 &  100.00 &  5.6 &  6.7 &  7.0 &  7.2 &  7.8 &  8.0 &  8.4 &  8.6 &  8.6 &  8.6 \\ % N2.20140730.41199.1.SdelB.txt
            KOI-0531 & 56151.38 &   Kp     &  3 &   50.00 &  5.0 &  5.4 &  5.7 &  6.0 &  6.6 &  7.0 &  7.4 &  7.5 &  7.5 &  7.5 \\ % N2.20120812.32479.1.SdelB.txt
            KOI-0554 & 56868.42 &   Kp     &  4 &   80.00 &  4.8 &  5.7 &  6.4 &  6.6 &  7.1 &  7.4 &  7.7 &  7.9 &  7.9 &  7.9 \\ % N2.20140730.36026.1.SdelB.txt
            KOI-0571 & 56490.59 &   Kp     &  3 &   60.00 &  5.1 &  6.2 &  6.6 &  6.8 &  7.1 &  7.4 &  7.7 &  7.7 &  7.7 &  7.8 \\ % N2.20130717.51231.1.SdelB.txt
            KOI-0588 & 56151.33 &   Kp     &  3 &   30.00 &  4.8 &  5.3 &  5.6 &  6.0 &  6.4 &  6.8 &  7.0 &  7.0 &  7.0 &  7.0 \\ % N2.20120812.28436.1.SdelD.txt
            KOI-0596 & 56490.45 &   Kp     &  3 &   60.00 &  5.8 &  6.6 &  7.0 &  7.3 &  7.8 &  8.1 &  8.6 &  8.9 &  9.0 &  9.0 \\ % N2.20130717.38603.1.SdelB.txt
            KOI-0610 & 56501.48 &   Kp     &  3 &   50.00 &  4.5 &  5.7 &  6.1 &  6.5 &  7.4 &  7.7 &  8.1 &  8.4 &  8.5 &  8.4 \\ % N2.20130728.41013.1.SdelB.txt
            KOI-0623 & 56153.51 &   Kp     &  1 &   20.00 &  4.5 &  5.3 &  5.6 &  5.8 &  6.2 &  6.7 &  7.1 &  7.5 &  7.7 &  7.7 \\ % N2.20120814.43752.1.SdelB.txt
            KOI-0640 & 56882.43 &   Kp     &  4 &   80.00 &  5.5 &  5.7 &  6.0 &  6.2 &  6.9 &  7.1 &  7.4 &  7.9 &  8.1 &  8.1 \\ % N2.20140813.37095.1.SdelD.txt
            KOI-0650 & 56869.53 &   Kp     &  4 &   80.00 &  5.2 &  6.1 &  6.4 &  6.7 &  7.4 &  7.7 &  8.3 &  8.8 &  8.9 &  8.9 \\ % N2.20140731.45627.1.SdelB.txt
            KOI-0652 & 56265.20 &   Kp     &  3 &   50.00 &  3.5 &  4.6 &  5.0 &  5.2 &  5.6 &  6.0 &  6.2 &  6.3 &  6.5 &  6.4 \\ % N2.20121204.17197.1.SdelB.txt
            KOI-0657 & 56869.40 &   Kp     &  4 &   80.00 &  5.1 &  6.2 &  6.2 &  6.6 &  7.3 &  7.6 &  8.5 &  8.9 &  9.1 &  9.0 \\ % N2.20140731.34913.1.SdelB.txt
            KOI-0663 & 56151.48 &   Kp     &  1 &   10.00 &  5.0 &  5.9 &  6.2 &  6.5 &  6.6 &  7.1 &  7.2 &  7.5 &  7.5 &  7.4 \\ % N2.20120812.41115.1.SdelB.txt
            KOI-0663 & 56151.48 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.5 &  9.0 &  9.2 &  9.2 \\ % N2.20120812.41214.1.SdelB.txt
            KOI-0674 & 56869.52 &   Kp     &  4 &   80.00 &  4.8 &  5.9 &  6.0 &  6.3 &  7.1 &  7.4 &  8.1 &  8.5 &  8.5 &  8.5 \\ % N2.20140731.45070.1.SdelB.txt
            KOI-0676 & 56151.42 &   Kp     &  3 &   50.00 &  4.8 &  5.8 &  6.1 &  6.3 &  7.0 &  7.5 &  8.1 &  8.3 &  8.4 &  8.4 \\ % N2.20120812.35867.1.SdelB.txt
            KOI-0678 & 56869.42 &   Kp     &  4 &   80.00 &  5.5 &  6.5 &  6.7 &  6.9 &  7.7 &  7.8 &  8.1 &  8.2 &  8.2 &  8.2 \\ % N2.20140731.36672.1.SdelB.txt
            KOI-0701 & 56869.41 &   Kp     & 11 &  220.00 &  5.6 &  6.4 &  6.7 &  7.0 &  7.8 &  8.2 &  8.8 &  9.1 &  9.2 &  9.2 \\ % N2.20140731.35443.1.SdelB.txt
            KOI-0707 & 56053.61 &   Kp     &  3 &   50.00 &  4.2 &  5.1 &  5.6 &  5.9 &  6.5 &  7.0 &  7.4 &  7.6 &  7.6 &  7.6 \\ % N2.20120506.52376.1.SdelB.txt
            KOI-0719 & 56151.43 &   Kp     &  1 &   10.00 &  5.4 &  5.9 &  6.4 &  6.6 &  7.1 &  7.3 &  7.2 &  7.4 &  7.4 &  7.4 \\ % N2.20120812.37098.1.SdelB.txt
            KOI-0719 & 56151.43 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.8 &  8.4 &  9.5 & 10.2 & 10.3 & 10.4 \\ % N2.20120812.37176.1.SdelB.txt
            KOI-0781 & 56491.53 &   Kp     &  3 &   60.00 &  5.5 &  6.4 &  6.6 &  6.9 &  7.1 &  7.3 &  7.5 &  7.6 &  7.6 &  7.6 \\ % N2.20130718.45510.1.SdelB.txt
            KOI-0817 & 56501.49 &   Kp     &  4 &   60.00 &  5.3 &  6.4 &  6.7 &  6.9 &  7.5 &  7.7 &  7.8 &  8.0 &  8.1 &  8.1 \\ % N2.20130728.42191.1.SdelB.txt
            KOI-0818 & 56867.41 &   Kp     &  5 &  100.00 &  5.5 &  6.2 &  6.6 &  6.8 &  7.6 &  7.9 &  8.3 &  8.7 &  8.7 &  8.7 \\ % N2.20140729.35071.1.SdelB.txt
            KOI-0852 & 56491.45 &   Kp     &  3 &   60.00 &  4.9 &  6.0 &  6.3 &  6.5 &  6.8 &  6.8 &  6.9 &  6.9 &  6.9 &  6.9 \\ % N2.20130718.38688.1.SdelB.txt
            KOI-0854 & 56490.53 &   Kp     &  3 &   60.00 &  5.0 &  6.0 &  6.5 &  6.8 &  7.2 &  7.4 &  8.0 &  8.0 &  8.1 &  8.1 \\ % N2.20130717.45834.1.SdelD.txt
            KOI-0868 & 56880.51 &   Kp     &  3 &   60.00 &  5.3 &  5.9 &  6.4 &  6.7 &  7.1 &  7.3 &  7.8 &  8.0 &  8.0 &  8.0 \\ % N2.20140811.44400.1.SdelB.txt
            KOI-0886 & 56491.56 &   Kp     &  2 &   40.00 &  4.5 &  5.6 &  6.1 &  6.2 &  6.9 &  7.0 &  7.3 &  7.4 &  7.4 &  7.4 \\ % N2.20130718.48608.1.SdelB.txt
            KOI-0899 & 56491.58 &   Kp     &  2 &   40.00 &  4.9 &  5.8 &  6.1 &  6.3 &  6.7 &  7.0 &  7.5 &  7.7 &  7.8 &  7.8 \\ % N2.20130718.49640.1.SdelB.txt
            KOI-0908 & 56880.52 &   Kp     &  4 &   80.00 &  5.2 &  6.0 &  6.1 &  6.5 &  7.0 &  7.2 &  7.4 &  7.4 &  7.5 &  7.5 \\ % N2.20140811.45246.1.SdelB.txt
            KOI-0936 & 56490.44 &   Kp     &  3 &   45.00 &  5.8 &  6.6 &  6.7 &  6.9 &  7.8 &  8.1 &  8.4 &  8.7 &  8.6 &  8.8 \\ % N2.20130717.38007.1.SdelB.txt
            KOI-0947 & 56490.49 &   Kp     &  3 &   60.00 &  6.0 &  6.9 &  7.2 &  7.4 &  7.9 &  8.1 &  8.2 &  8.4 &  8.4 &  8.4 \\ % N2.20130717.42675.1.SdelB.txt
            KOI-0952 & 56868.37 &   Kp     &  4 &   80.00 &  5.3 &  5.9 &  6.6 &  6.7 &  7.3 &  7.4 &  7.8 &  8.0 &  8.1 &  8.1 \\ % N2.20140730.31720.1.SdelB.txt
            KOI-0961 & 56490.50 &   Kp     &  3 &   60.00 &  6.1 &  6.8 &  7.1 &  7.4 &  8.1 &  8.3 &  8.6 &  8.9 &  9.1 &  9.1 \\ % N2.20130717.43196.1.SdelB.txt
            KOI-0972 & 56153.35 &   Kp     &  1 &   10.00 &  4.0 &  5.3 &  5.7 &  5.8 &  6.2 &  6.4 &  6.6 &  6.7 &  6.7 &  6.7 \\ % N2.20120814.30290.1.SdelB.txt
            KOI-0972 & 56153.35 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.4 &  9.8 & 10.8 & 11.2 \\ % N2.20120814.30350.1.SdelB.txt
            KOI-0974 & 56113.62 &   Kp     &  1 &   10.00 &  5.2 &  5.8 &  6.4 &  6.5 &  6.9 &  7.3 &  7.8 &  7.8 &  7.8 &  7.8 \\ % N2.20120705.53268.1.SdelB.txt
            KOI-0974 & 56113.62 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.4 &  8.5 &  9.8 & 11.0 & 11.3 \\ % N2.20120705.53335.1.SdelB.txt
            KOI-0975 & 56113.60 &   Kp     &  1 &   10.00 &  3.8 &  4.8 &  5.2 &  5.5 &  6.1 &  5.9 &  6.4 &  7.3 &  7.5 &  7.5 \\ % N2.20120705.51874.1.SdelB.txt
            KOI-0975 & 56113.60 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.5 &  9.1 & 10.3 & 11.3 \\ % N2.20120705.51986.1.SdelB.txt
            KOI-0984 & 56153.50 &   Kp     &  2 &   40.00 &  3.7 &  4.6 &  5.1 &  5.4 &  5.6 &  6.0 &  6.4 &  6.6 &  6.7 &  6.2 \\ % N2.20120814.43246.1.SdelB.txt
            KOI-0987 & 56115.62 &   Kp     &  2 &   40.00 &  5.3 &  6.4 &  6.7 &  6.7 &  7.5 &  8.1 &  8.5 &  8.7 &  8.7 &  8.2 \\ % N2.20120707.53204.1.SdelB.txt
            KOI-1078 & 56491.55 &   Kp     &  3 &   60.00 &  4.6 &  5.6 &  6.2 &  6.5 &  6.9 &  7.0 &  7.4 &  7.6 &  7.7 &  7.6 \\ % N2.20130718.47374.1.SdelB.txt
            KOI-1085 & 56867.48 &   Kp     &  4 &   80.00 &  5.3 &  6.3 &  6.5 &  6.7 &  7.6 &  7.8 &  8.2 &  8.5 &  8.6 &  8.7 \\ % N2.20140729.41328.1.SdelB.txt
            KOI-1146 & 56868.42 &   Kp     &  4 &   80.00 &  5.2 &  6.0 &  6.5 &  6.8 &  7.3 &  7.4 &  7.8 &  8.1 &  8.1 &  8.2 \\ % N2.20140730.36638.1.SdelB.txt
            KOI-1174 & 56151.41 &   Kp     &  3 &   30.00 &  4.9 &  5.5 &  6.0 &  6.4 &  7.2 &  7.5 &  8.1 &  8.3 &  8.3 &  8.3 \\ % N2.20120812.35476.1.SdelD.txt
            KOI-1201 & 56868.40 &   Kp     &  4 &   80.00 &  4.7 &  5.6 &  6.3 &  6.4 &  7.1 &  7.3 &  7.6 &  7.8 &  7.9 &  7.9 \\ % N2.20140730.34928.1.SdelB.txt
            KOI-1220 & 56152.48 &   Kp     &  3 &   50.00 &  5.6 &  6.0 &  6.6 &  6.8 &  7.2 &  7.4 &  7.6 &  7.8 &  7.8 &  7.9 \\ % N2.20120813.41110.1.SdelB.txt
            KOI-1221 & 56114.60 &   Kp     &  1 &   10.00 &  5.0 &  5.8 &  6.1 &  6.4 &  6.3 &  6.5 &  6.5 &  6.6 &  6.6 &  6.6 \\ % N2.20120706.52009.1.SdelB.txt
            KOI-1221 & 56114.60 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.7 &  8.6 & 10.0 & 10.5 & 10.8 \\ % N2.20120706.52111.1.SdelB.txt
            KOI-1230 & 56116.62 &   Kp     &  2 &   20.00 &  5.2 &  5.8 &  6.1 &  6.3 &  6.5 &  7.0 &  7.4 &  7.6 &  7.7 &  7.6 \\ % N2.20120708.53715.1.SdelB.txt
            KOI-1230 & 56116.62 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.4 &  9.3 &  9.8 &  9.9 \\ % N2.20120708.53795.1.SdelB.txt
            KOI-1241 & 56152.35 &   Kp     &  1 &   10.00 &  5.3 &  6.4 &  6.7 &  7.0 &  7.4 &  7.6 &  7.6 &  7.9 &  7.9 &  7.8 \\ % N2.20120813.30258.1.SdelB.txt
            KOI-1241 & 56152.35 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.5 &  9.8 & 10.5 & 10.5 & 10.7 \\ % N2.20120813.30342.1.SdelB.txt
            KOI-1283 & 56152.36 &   Kp     &  1 &   10.00 &  5.6 &  6.3 &  6.3 &  6.7 &  7.3 &  7.5 &  7.8 &  8.0 &  8.1 &  8.2 \\ % N2.20120813.30692.1.SdelB.txt
            KOI-1283 & 56152.36 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.1 &  8.6 &  9.7 & 10.7 & 10.8 & 11.2 \\ % N2.20120813.30750.1.SdelB.txt
            KOI-1298 & 56868.40 &   Kp     &  4 &   80.00 &  5.1 &  6.0 &  6.6 &  6.7 &  7.2 &  7.3 &  6.8 &  7.7 &  7.8 &  7.8 \\ % N2.20140730.34359.1.SdelB.txt
            KOI-1299 & 56152.37 &   Kp     &  1 &   10.00 &  6.0 &  6.4 &  6.6 &  7.0 &  7.3 &  7.6 &  7.7 &  7.9 &  8.0 &  8.0 \\ % N2.20120813.31513.1.SdelB.txt
            KOI-1299 & 56152.37 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.6 &  9.0 & 10.0 & 10.3 & 10.8 & 10.9 \\ % N2.20120813.31592.1.SdelB.txt
            KOI-1300 & 56868.35 &   Kp     &  4 &   80.00 &  5.4 &  6.2 &  6.6 &  6.9 &  7.4 &  7.8 &  7.8 &  8.1 &  8.3 &  8.3 \\ % N2.20140730.30102.1.SdelB.txt
            KOI-1314 & 56510.49 &   Kp     &  4 &   60.00 &  5.9 &  6.4 &  6.8 &  7.0 &  7.9 &  7.9 &  8.3 &  8.4 &  8.4 &  8.4 \\ % N2.20130806.42104.1.SdelB.txt
            KOI-1316 & 56882.48 &   Kp     &  2 &   40.00 &  6.1 &  6.8 &  7.0 &  7.3 &  8.0 &  8.0 &  8.3 &  8.7 &  8.8 &  8.7 \\ % N2.20140813.41069.1.SdelB.txt
            KOI-1316 & 56882.48 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.1 &  8.5 &  9.5 & 10.3 & 10.7 & 10.8 \\ % N2.20140813.41235.1.SdelB.txt
            KOI-1361 & 56882.28 &   Kp     &  4 &   80.00 &  5.9 &  6.5 &  6.9 &  7.0 &  7.7 &  7.8 &  8.1 &  8.3 &  8.5 &  8.6 \\ % N2.20140813.24139.1.SdelB.txt
            KOI-1393 & 56867.43 &   Kp     &  4 &   80.00 &  5.0 &  5.7 &  6.3 &  6.5 &  7.1 &  7.3 &  7.7 &  7.9 &  8.0 &  7.9 \\ % N2.20140729.37096.1.SdelB.txt
            KOI-1397 & 56501.57 &   Kp     &  2 &   20.00 &  4.5 &  5.4 &  5.8 &  6.1 &  6.8 &  6.8 &  7.2 &  7.2 &  7.3 &  7.2 \\ % N2.20130728.48774.1.SdelB.txt
            KOI-1408 & 56490.49 &   Kp     &  3 &   60.00 &  5.7 &  6.9 &  7.3 &  7.6 &  7.9 &  8.1 &  8.5 &  8.6 &  8.7 &  8.6 \\ % N2.20130717.42169.1.SdelB.txt
            KOI-1422 & 56490.48 &   Kp     &  3 &   60.00 &  5.0 &  5.9 &  6.3 &  6.7 &  7.2 &  7.5 &  7.9 &  8.0 &  8.0 &  8.0 \\ % N2.20130717.41218.1.SdelD.txt
            KOI-1426 & 56151.34 &   Kp     &  3 &   50.00 &  5.0 &  5.8 &  6.3 &  6.6 &  7.0 &  7.2 &  7.5 &  7.5 &  7.5 &  7.4 \\ % N2.20120812.29422.1.SdelB.txt
            KOI-1428 & 56501.53 &   Kp     & 14 &  240.00 &  5.8 &  6.5 &  6.9 &  7.1 &  7.6 &  7.8 &  8.1 &  8.2 &  8.2 &  8.2 \\ % N2.20130728.45820.1.SdelB.txt
            KOI-1431 & 56882.36 &   Kp     &  4 &   80.00 &  6.3 &  6.9 &  7.2 &  7.4 &  7.9 &  8.0 &  8.3 &  8.5 &  8.5 &  8.5 \\ % N2.20140813.31460.1.SdelB.txt
            KOI-1436 & 56151.35 &   Kp     &  3 &   50.00 &  4.3 &  4.8 &  5.4 &  5.6 &  6.4 &  6.7 &  7.1 &  7.1 &  7.1 &  7.0 \\ % N2.20120812.29849.1.SdelB.txt
            KOI-1442 & 56152.45 &   Kp     &  3 &   50.00 &  5.8 &  6.4 &  6.9 &  7.1 &  7.4 &  7.6 &  7.9 &  8.1 &  8.2 &  8.1 \\ % N2.20120813.38971.1.SdelB.txt
            KOI-1478 & 56511.42 &   Kp     &  3 &   60.00 &  6.3 &  6.8 &  7.1 &  7.3 &  7.8 &  7.9 &  8.2 &  8.3 &  8.4 &  8.4 \\ % N2.20130807.36193.1.SdelB.txt
            KOI-1515 & 56151.33 &   Kp     &  3 &   50.00 &  5.2 &  5.9 &  6.4 &  6.7 &  7.1 &  7.4 &  8.0 &  8.1 &  8.1 &  8.0 \\ % N2.20120812.28889.1.SdelB.txt
            KOI-1537 & 56869.34 &   Kp     &  3 &   60.00 &  4.2 &  5.5 &  5.6 &  6.1 &  7.0 &  7.5 &  8.2 &  9.0 &  9.2 &  9.2 \\ % N2.20140731.29720.1.SdelB.txt
            KOI-1537 & 56869.35 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.1 &  9.2 & 10.2 & 10.8 & 10.8 \\ % N2.20140731.30001.1.SdelB.txt
            KOI-1588 & 56490.54 &   Kp     &  3 &   60.00 &  5.6 &  6.5 &  6.8 &  7.1 &  7.4 &  7.7 &  8.2 &  8.3 &  8.4 &  8.4 \\ % N2.20130717.46291.1.SdelB.txt
            KOI-1589 & 56053.63 &   Kp     &  2 &   40.00 &  3.9 &  4.7 &  4.9 &  5.0 &  5.6 &  6.0 &  6.4 &  6.4 &  6.4 &  6.5 \\ % N2.20120506.54047.1.SdelD.txt
            KOI-1611 & 56114.59 &   Kp     &  1 &   10.00 &  5.0 &  5.8 &  6.2 &  6.6 &  6.4 &  6.5 &  7.2 &  7.4 &  7.3 &  7.3 \\ % N2.20120706.51136.1.SdelB.txt
            KOI-1611 & 56114.59 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.1 &  9.2 & 10.2 & 10.7 \\ % N2.20120706.51217.1.SdelB.txt
            KOI-1612 & 56153.35 &   Kp     &  2 &   20.00 &  4.3 &  5.3 &  5.6 &  6.0 &  6.3 &  6.7 &  7.4 &  8.1 &  8.2 &  8.2 \\ % N2.20120814.29773.1.SdelB.txt
            KOI-1612 & 56153.35 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.6 &  9.0 & 10.2 & 11.3 & 12.2 \\ % N2.20120814.29911.1.SdelB.txt
            KOI-1613 & 56153.39 &   Kp     &  3 &   30.00 &  4.8 &  5.4 &  5.7 &  5.8 &  6.1 &  6.3 &  6.8 &  7.0 &  7.1 &  7.1 \\ % N2.20120814.33271.1.SdelD.txt
            KOI-1615 & 56114.61 &   Kp     &  1 &   10.00 &  4.6 &  5.4 &  5.5 &  5.7 &  5.8 &  6.0 &  6.2 &  6.1 &  6.1 &  6.1 \\ % N2.20120706.52987.1.SdelB.txt
            KOI-1615 & 56114.61 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.5 &  7.9 &  9.0 &  9.8 & 10.0 & 10.2 \\ % N2.20120706.53084.1.SdelB.txt
            KOI-1616 & 56153.49 &   Kp     &  2 &   40.00 &  5.2 &  6.2 &  6.5 &  6.5 &  7.2 &  7.7 &  8.3 &  8.7 &  8.9 &  9.0 \\ % N2.20120814.42451.1.SdelB.txt
            KOI-1618 & 56511.39 &   Kp     &  3 &   60.00 &  6.7 &  7.2 &  7.5 &  7.9 &  8.6 &  8.6 &  8.8 &  9.0 &  9.1 &  9.0 \\ % N2.20130807.33679.1.SdelB.txt
            KOI-1619 & 56114.61 &   Kp     &  1 &   10.00 &  3.8 &  4.9 &  5.3 &  5.0 &  5.5 &  5.9 &  6.1 &  5.9 &  6.1 &  6.0 \\ % N2.20120706.52493.1.SdelB.txt
            KOI-1619 & 56114.61 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.5 &  8.6 &  9.6 &  9.8 &  9.0 \\ % N2.20120706.52633.1.SdelB.txt
            KOI-1621 & 56611.26 &   Kp     &  2 &   20.00 &  5.4 &  6.0 &  6.4 &  6.6 &  6.9 &  7.0 &  7.2 &  7.4 &  7.4 &  7.5 \\ % N2.20131115.22722.1.SdelB.txt
            KOI-1621 & 56611.26 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.1 &  8.5 &  9.3 & 10.0 & 10.2 & 10.3 \\ % N2.20131115.22799.1.SdelB.txt
            KOI-1649 & 56490.46 &   Kp     &  4 &   80.00 &  5.3 &  6.1 &  6.7 &  7.0 &  7.6 &  7.9 &  8.4 &  8.6 &  8.7 &  8.7 \\ % N2.20130717.39619.1.SdelB.txt
            KOI-1681 & 56490.54 &   Kp     &  3 &   60.00 &  4.8 &  5.9 &  6.2 &  6.2 &  6.8 &  6.9 &  7.1 &  7.3 &  7.3 &  7.3 \\ % N2.20130717.46884.1.SdelD.txt
            KOI-1692 & 56116.61 &   Kp     &  2 &   20.00 &  4.9 &  5.3 &  5.8 &  6.1 &  6.6 &  6.9 &  7.3 &  7.4 &  7.5 &  7.5 \\ % N2.20120708.52763.1.SdelB.txt
            KOI-1692 & 56116.61 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.1 &  8.8 &  9.0 &  8.9 \\ % N2.20120708.52850.1.SdelB.txt
            KOI-1702 & 56491.58 &   Kp     &  3 &   60.00 &  5.2 &  6.1 &  6.4 &  6.9 &  7.2 &  7.5 &  7.8 &  7.9 &  8.0 &  8.0 \\ % N2.20130718.50122.1.SdelB.txt
            KOI-1725 & 56152.38 &   Kp     &  1 &   10.00 &  5.1 &  5.7 &  6.2 &  6.3 &  6.7 &  6.9 &  6.9 &  7.1 &  7.2 &  7.2 \\ % N2.20120813.32822.1.SdelB.txt
            KOI-1725 & 56152.38 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.4 &  7.9 &  9.0 & 10.0 & 10.6 & 10.7 \\ % N2.20120813.32880.1.SdelB.txt
            KOI-1738 & 56882.32 &   Kp     &  5 &  100.00 &  5.4 &  6.3 &  6.7 &  7.3 &  8.0 &  8.1 &  8.4 &  8.8 &  8.9 &  8.8 \\ % N2.20140813.27878.1.SdelB.txt
            KOI-1781 & 56152.37 &   Kp     &  1 &   10.00 &  5.9 &  6.4 &  6.6 &  7.1 &  7.3 &  7.6 &  7.7 &  7.9 &  8.0 &  8.1 \\ % N2.20120813.31945.1.SdelB.txt
            KOI-1781 & 56152.37 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.8 &  9.0 & 10.0 & 10.3 & 10.8 & 11.1 \\ % N2.20120813.32044.1.SdelB.txt
            KOI-1788 & 56880.47 &   Kp     &  4 &   80.00 &  5.6 &  6.2 &  6.7 &  7.0 &  7.6 &  7.7 &  8.0 &  8.2 &  8.2 &  8.2 \\ % N2.20140811.40452.1.SdelB.txt
            KOI-1797 & 56152.40 &   Kp     &  3 &   50.00 &  5.5 &  6.1 &  6.6 &  6.8 &  7.2 &  7.7 &  8.0 &  8.2 &  8.3 &  8.3 \\ % N2.20120813.34152.1.SdelB.txt
            KOI-1800 & 56152.45 &   Kp     &  3 &   50.00 &  5.8 &  6.5 &  7.0 &  7.3 &  7.6 &  7.8 &  8.0 &  8.4 &  8.4 &  8.4 \\ % N2.20120813.38588.1.SdelB.txt
            KOI-1803 & 56151.48 &   Kp     &  3 &   50.00 &  5.6 &  6.6 &  7.1 &  7.3 &  7.4 &  7.7 &  8.1 &  8.2 &  8.2 &  8.3 \\ % N2.20120812.41597.1.SdelB.txt
            KOI-1815 & 56869.38 &   Kp     &  6 &  120.00 &  6.1 &  6.6 &  7.0 &  7.2 &  7.9 &  8.2 &  8.7 &  9.1 &  9.2 &  9.2 \\ % N2.20140731.33098.1.SdelB.txt
            KOI-1833 & 56867.46 &   Kp     &  4 &   80.00 &  5.9 &  6.6 &  6.9 &  6.9 &  7.7 &  7.9 &  8.3 &  8.6 &  8.7 &  8.7 \\ % N2.20140729.39878.1.SdelB.txt
            KOI-1835 & 56151.40 &   Kp     &  3 &   30.00 &  4.5 &  5.3 &  5.5 &  5.9 &  6.8 &  7.0 &  7.5 &  7.6 &  7.6 &  7.6 \\ % N2.20120812.34744.1.SdelD.txt
            KOI-1841 & 56151.45 &   Kp     &  3 &   30.00 &  5.3 &  6.0 &  6.3 &  6.6 &  7.2 &  7.4 &  7.6 &  7.8 &  7.8 &  7.8 \\ % N2.20120812.38860.1.SdelD.txt
            KOI-1843 & 56491.56 &   Kp     &  3 &   60.00 &  5.1 &  6.1 &  6.4 &  6.7 &  7.2 &  7.5 &  8.0 &  8.3 &  8.3 &  8.4 \\ % N2.20130718.47957.1.SdelB.txt
            KOI-1867 & 56490.55 &   Kp     &  3 &   60.00 &  5.8 &  6.5 &  7.0 &  7.3 &  7.6 &  7.9 &  8.3 &  8.4 &  8.5 &  8.5 \\ % N2.20130717.47838.1.SdelB.txt
            KOI-1877 & 56510.50 &   Kp     &  2 &   40.00 &  4.9 &  5.9 &  6.3 &  6.4 &  7.3 &  7.5 &  7.9 &  8.0 &  8.0 &  8.0 \\ % N2.20130806.42750.1.SdelB.txt
            KOI-1879 & 56490.55 &   Kp     &  3 &   60.00 &  5.2 &  6.4 &  6.9 &  7.3 &  7.6 &  7.6 &  7.9 &  8.0 &  8.1 &  8.1 \\ % N2.20130717.47265.1.SdelB.txt
            KOI-1880 & 56151.39 &   Kp     &  3 &   50.00 &  4.9 &  5.5 &  5.9 &  6.2 &  6.6 &  7.0 &  7.6 &  7.7 &  7.7 &  7.8 \\ % N2.20120812.33394.1.SdelB.txt
            KOI-1890 & 56882.51 &   Kp     &  4 &   80.00 &  6.0 &  6.6 &  6.9 &  7.1 &  7.9 &  8.1 &  8.6 &  8.9 &  9.0 &  9.0 \\ % N2.20140813.43857.1.SdelD.txt
            KOI-1894 & 56152.40 &   Kp     &  3 &   50.00 &  5.3 &  5.9 &  6.5 &  6.6 &  6.9 &  7.5 &  8.1 &  8.4 &  8.4 &  8.4 \\ % N2.20120813.34613.1.SdelB.txt
            KOI-1902 & 56491.48 &   Kp     &  3 &   60.00 &  5.0 &  6.2 &  6.6 &  6.8 &  7.3 &  7.4 &  7.8 &  7.8 &  7.9 &  7.9 \\ % N2.20130718.41508.1.SdelB.txt
            KOI-1904 & 56151.51 &   Kp     &  3 &   50.00 &  5.1 &  6.4 &  6.8 &  7.1 &  7.5 &  8.0 &  8.2 &  8.5 &  8.6 &  8.6 \\ % N2.20120812.43599.1.SdelB.txt
            KOI-1907 & 56501.52 &   Kp     &  5 &   80.00 &  4.7 &  5.6 &  6.0 &  6.3 &  7.0 &  7.0 &  7.6 &  7.6 &  7.7 &  7.7 \\ % N2.20130728.44950.1.SdelB.txt
            KOI-1908 & 56882.26 &   Kp     &  4 &   80.00 &  5.6 &  6.3 &  6.6 &  7.0 &  7.6 &  7.8 &  8.2 &  8.6 &  8.6 &  8.7 \\ % N2.20140813.22276.1.SdelB.txt
            KOI-1925 & 56153.32 &   Kc     &  1 &   10.00 &  3.1 &  3.8 &  4.6 &  5.2 &  5.4 &  5.9 &  5.9 &  6.1 &  6.2 &  6.2 \\ % N2.20120814.27572.1.SdelB.txt
            KOI-1934 & 56501.47 &   Kp     &  5 &   70.00 &  5.1 &  5.7 &  6.1 &  6.4 &  7.1 &  7.3 &  7.9 &  8.1 &  8.2 &  8.2 \\ % N2.20130728.40233.1.SdelB.txt
            KOI-1937 & 56151.47 &   Kp     &  3 &   50.00 &  5.1 &  5.8 &  6.0 &  6.3 &  7.1 &  7.3 &  7.7 &  7.8 &  7.8 &  7.9 \\ % N2.20120812.40416.1.SdelB.txt
            KOI-1961 & 56869.48 &   Kp     & 10 &  200.00 &  5.9 &  7.0 &  7.2 &  7.5 &  8.1 &  8.2 &  8.7 &  9.0 &  9.1 &  9.1 \\ % N2.20140731.41198.1.SdelB.txt
            KOI-1962 & 56153.38 &   Kp     &  3 &   30.00 &  4.2 &  5.0 &  5.4 &  5.8 &  6.0 &  6.3 &  7.0 &  8.3 &  8.5 &  8.6 \\ % N2.20120814.32484.1.SdelD.txt
            KOI-1964 & 56114.60 &   Kp     &  3 &   30.00 &  5.0 &  5.8 &  6.2 &  6.3 &  6.6 &  6.8 &  7.2 &  7.4 &  7.4 &  7.4 \\ % N2.20120706.51683.1.SdelD.txt
            KOI-1967 & 56151.42 &   Kp     &  3 &   50.00 &  4.3 &  5.2 &  5.4 &  5.7 &  6.2 &  6.6 &  7.2 &  7.2 &  7.3 &  7.2 \\ % N2.20120812.36294.1.SdelB.txt
            KOI-1977 & 56151.39 &   Kp     &  3 &   30.00 &  4.2 &  5.3 &  5.7 &  6.0 &  6.8 &  7.1 &  7.2 &  7.4 &  7.5 &  7.5 \\ % N2.20120812.33875.1.SdelD.txt
            KOI-1985 & 56869.39 &   Kp     &  4 &   80.00 &  5.5 &  6.1 &  6.4 &  6.7 &  7.5 &  7.7 &  8.4 &  8.8 &  8.9 &  9.0 \\ % N2.20140731.33735.1.SdelB.txt
            KOI-1988 & 56867.56 &   Kp     &  4 &   80.00 &  5.1 &  6.0 &  6.6 &  6.7 &  7.4 &  7.7 &  8.1 &  8.4 &  8.4 &  8.4 \\ % N2.20140729.48208.1.SdelB.txt
            KOI-2001 & 56151.51 &   Kp     &  3 &   50.00 &  6.1 &  6.8 &  7.2 &  7.4 &  7.6 &  8.0 &  8.2 &  8.3 &  8.4 &  8.4 \\ % N2.20120812.44038.1.SdelB.txt
            KOI-2005 & 56501.51 &   Kp     &  4 &   60.00 &  5.5 &  6.4 &  6.7 &  7.0 &  7.3 &  7.5 &  7.7 &  7.8 &  7.8 &  7.8 \\ % N2.20130728.44077.1.SdelB.txt
            KOI-2006 & 56151.37 &   Kp     &  3 &   50.00 &  5.7 &  6.2 &  6.5 &  7.1 &  7.4 &  7.6 &  7.9 &  8.0 &  8.0 &  8.0 \\ % N2.20120812.31988.1.SdelB.txt
            KOI-2013 & 56115.60 &   Kp     &  3 &   60.00 &  5.3 &  5.7 &  5.9 &  6.5 &  6.9 &  7.7 &  8.4 &  9.3 &  9.5 &  9.6 \\ % N2.20120707.51957.1.SdelB.txt
            KOI-2029 & 56152.50 &   Kp     &  3 &   50.00 &  5.7 &  6.4 &  6.9 &  7.1 &  7.6 &  7.7 &  7.9 &  8.4 &  8.5 &  8.5 \\ % N2.20120813.43407.1.SdelB.txt
            KOI-2031 & 56501.50 &   Kp     &  4 &   60.00 &  5.2 &  6.3 &  6.7 &  7.0 &  7.4 &  7.5 &  8.0 &  8.0 &  8.1 &  8.1 \\ % N2.20130728.43364.1.SdelB.txt
            KOI-2032 & 56152.42 &   Kp     &  3 &   30.00 &  3.7 &  4.9 &  5.3 &  5.8 &  6.3 &  6.5 &  6.8 &  4.6 &  6.8 &  6.9 \\ % N2.20120813.36267.1.SdelB.txt
            KOI-2035 & 56152.50 &   Kp     &  3 &   50.00 &  5.6 &  6.2 &  6.7 &  7.0 &  7.3 &  7.7 &  7.9 &  8.2 &  8.3 &  8.3 \\ % N2.20120813.42974.1.SdelB.txt
            KOI-2036 & 56491.47 &   Kp     &  3 &   60.00 &  5.5 &  6.4 &  6.8 &  7.0 &  7.2 &  7.5 &  8.0 &  8.2 &  8.3 &  8.2 \\ % N2.20130718.40944.1.SdelB.txt
            KOI-2057 & 56490.47 &   Kp     &  3 &   60.00 &  5.4 &  6.2 &  6.7 &  7.1 &  7.6 &  8.0 &  8.3 &  8.6 &  8.7 &  8.7 \\ % N2.20130717.40233.1.SdelB.txt
            KOI-2059 & 56152.41 &   Kp     &  3 &   30.00 &  5.1 &  5.5 &  5.8 &  6.3 &  6.6 &  6.8 &  7.2 &  7.5 &  7.6 &  7.6 \\ % N2.20120813.35438.1.SdelD.txt
            KOI-2067 & 56869.55 &   Kp     &  4 &   80.00 &  5.1 &  5.5 &  6.0 &  6.3 &  6.5 &  6.9 &  7.4 &  7.7 &  7.7 &  7.7 \\ % N2.20140731.47890.1.SdelB.txt
            KOI-2079 & 56882.38 &   Kp     &  4 &   80.00 &  6.6 &  6.9 &  7.0 &  7.3 &  8.0 &  8.3 &  8.9 &  9.1 &  9.2 &  9.2 \\ % N2.20140813.33059.1.SdelB.txt
            KOI-2090 & 56491.49 &   Kp     &  3 &   60.00 &  4.3 &  5.0 &  5.7 &  6.0 &  6.2 &  6.5 &  6.8 &  7.0 &  6.9 &  7.0 \\ % N2.20130718.42647.1.SdelB.txt
            KOI-2124 & 56151.41 &   Kp     &  3 &   50.00 &  3.6 &  4.8 &  5.3 &  5.5 &  6.1 &  6.4 &  7.0 &  7.1 &  7.1 &  7.1 \\ % N2.20120812.35045.1.SdelB.txt
            KOI-2133 & 56152.34 &   Kp     &  1 &   10.00 &  5.0 &  6.2 &  6.5 &  6.8 &  7.1 &  7.4 &  7.7 &  7.9 &  7.9 &  7.9 \\ % N2.20120813.29256.1.SdelB.txt
            KOI-2133 & 56152.34 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.2 &  8.9 &  9.8 & 10.7 & 10.9 & 11.2 \\ % N2.20120813.29319.1.SdelB.txt
            KOI-2149 & 56153.51 &   Kp     &  2 &   40.00 &  4.5 &  5.3 &  5.5 &  5.7 &  6.2 &  6.7 &  7.0 &  7.6 &  7.6 &  7.6 \\ % N2.20120814.44048.1.SdelB.txt
            KOI-2156 & 56490.53 &   Kp     &  2 &   40.00 &  5.4 &  5.9 &  6.3 &  6.6 &  6.9 &  7.2 &  7.6 &  7.7 &  7.7 &  7.7 \\ % N2.20130717.45369.1.SdelB.txt
            KOI-2158 & 56151.52 &   Kp     &  3 &   50.00 &  5.9 &  6.8 &  7.1 &  7.5 &  7.8 &  8.1 &  8.4 &  8.8 &  9.0 &  9.0 \\ % N2.20120812.44508.1.SdelB.txt
            KOI-2169 & 56152.43 &   Kp     &  3 &   50.00 &  5.6 &  6.4 &  6.9 &  6.8 &  7.3 &  7.5 &  8.0 &  8.2 &  8.3 &  8.4 \\ % N2.20120813.37393.1.SdelB.txt
            KOI-2173 & 56152.41 &   Kp     &  3 &   50.00 &  5.3 &  6.2 &  6.6 &  7.0 &  7.6 &  7.9 &  8.2 &  8.6 &  8.7 &  8.8 \\ % N2.20120813.35016.1.SdelB.txt
            KOI-2175 & 56263.20 &   Kp     &  3 &   50.00 &  5.3 &  6.0 &  6.2 &  6.3 &  6.7 &  7.1 &  7.3 &  7.4 &  7.5 &  7.5 \\ % N2.20121202.17133.1.SdelB.txt
            KOI-2179 & 56491.52 &   Kp     &  2 &   40.00 &  4.1 &  5.1 &  5.7 &  6.2 &  6.6 &  6.7 &  6.8 &  6.8 &  6.9 &  7.0 \\ % N2.20130718.44622.1.SdelD.txt
            KOI-2181 & 56501.57 &   Kp     &  4 &   60.00 &  5.0 &  5.8 &  6.3 &  6.6 &  7.1 &  7.3 &  7.8 &  8.0 &  8.0 &  8.0 \\ % N2.20130728.49394.1.SdelB.txt
            KOI-2191 & 56491.46 &   Kp     &  4 &   80.00 &  5.8 &  6.3 &  6.6 &  6.9 &  7.6 &  7.8 &  8.5 &  8.8 &  8.8 &  8.9 \\ % N2.20130718.39578.1.SdelB.txt
            KOI-2208 & 56881.46 &   Kp     &  4 &   80.00 &  6.0 &  6.8 &  7.1 &  7.2 &  8.1 &  8.2 &  8.5 &  9.0 &  9.0 &  9.1 \\ % N2.20140812.39664.1.SdelB.txt
            KOI-2225 & 56501.56 &   Kp     &  5 &   50.00 &  5.5 &  6.5 &  6.7 &  6.9 &  7.6 &  7.8 &  8.4 &  8.5 &  8.5 &  8.5 \\ % N2.20130728.48101.1.SdelB.txt
            KOI-2238 & 56115.60 &   Kp     &  2 &   40.00 &  3.4 &  4.5 &  5.0 &  5.0 &  5.3 &  6.2 &  6.6 &  6.7 &  6.6 &  6.7 \\ % N2.20120707.51520.1.SdelB.txt
            KOI-2287 & 56152.36 &   Kp     &  1 &   10.00 &  5.3 &  6.4 &  6.8 &  7.0 &  7.3 &  7.6 &  7.5 &  7.8 &  7.9 &  7.9 \\ % N2.20120813.31093.1.SdelB.txt
            KOI-2287 & 56152.36 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.6 &  9.5 & 10.3 & 10.6 & 10.8 \\ % N2.20120813.31171.1.SdelB.txt
            KOI-2295 & 56116.59 &   Kp     &  2 &   20.00 &  3.2 &  3.9 &  4.4 &  4.8 &  5.2 &  5.8 &  6.3 &  6.3 &  6.3 &  6.2 \\ % N2.20120708.51064.1.SdelB.txt
            KOI-2306 & 56491.44 &   Kp     &  4 &   65.00 &  5.6 &  6.2 &  6.5 &  6.8 &  7.5 &  7.8 &  8.3 &  8.6 &  8.7 &  8.7 \\ % N2.20130718.38009.1.SdelB.txt
            KOI-2311 & 56152.43 &   Kp     &  3 &   50.00 &  5.6 &  6.3 &  6.8 &  6.9 &  7.4 &  7.5 &  7.8 &  7.9 &  8.1 &  8.1 \\ % N2.20120813.36955.1.SdelB.txt
            KOI-2329 & 56491.51 &   Kp     &  4 &  106.45 &  5.3 &  6.1 &  6.5 &  6.8 &  7.2 &  7.4 &  7.7 &  7.9 &  8.0 &  8.0 \\ % N2.20130718.43937.1.SdelB.txt
            KOI-2332 & 56115.61 &   Kp     &  2 &   40.00 &  5.3 &  6.1 &  6.8 &  7.1 &  7.5 &  7.7 &  8.4 &  8.8 &  9.0 &  9.1 \\ % N2.20120707.52467.1.SdelB.txt
            KOI-2347 & 56490.56 &   Kp     &  3 &   60.00 &  5.4 &  6.6 &  7.0 &  7.3 &  7.7 &  7.8 &  8.1 &  8.2 &  8.3 &  8.3 \\ % N2.20130717.48459.1.SdelB.txt
            KOI-2352 & 56153.37 &   Kp     &  1 &   10.00 &  3.5 &  4.1 &  4.9 &  5.0 &  5.3 &  5.6 &  5.6 &  5.8 &  5.7 &  5.7 \\ % N2.20120814.32059.1.SdelB.txt
            KOI-2352 & 56153.37 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.4 &  8.5 &  9.3 & 10.2 & 10.2 \\ % N2.20120814.32117.1.SdelB.txt
            KOI-2390 & 56152.47 &   Kp     &  3 &   50.00 &  6.0 &  6.8 &  7.2 &  7.6 &  7.8 &  8.0 &  8.2 &  8.5 &  8.6 &  8.6 \\ % N2.20120813.40178.1.SdelB.txt
            KOI-2418 & 56868.36 &   Kp     &  4 &   80.00 &  5.2 &  6.2 &  6.6 &  6.9 &  7.4 &  7.7 &  8.2 &  8.4 &  8.4 &  8.4 \\ % N2.20140730.31170.1.SdelD.txt
            KOI-2453 & 56490.57 &   Kp     &  3 &   60.00 &  5.6 &  6.5 &  6.9 &  7.0 &  7.4 &  7.7 &  8.1 &  8.2 &  8.4 &  8.3 \\ % N2.20130717.49627.1.SdelB.txt
            KOI-2462 & 56153.52 &   Kp     &  2 &   40.00 &  4.6 &  5.6 &  5.9 &  6.1 &  6.5 &  6.9 &  7.5 &  8.1 &  8.1 &  8.2 \\ % N2.20120814.44813.1.SdelB.txt
            KOI-2479 & 56152.49 &   Kp     &  3 &   50.00 &  5.5 &  6.2 &  6.8 &  6.9 &  7.2 &  7.4 &  7.6 &  7.7 &  7.7 &  7.7 \\ % N2.20120813.42081.1.SdelB.txt
            KOI-2481 & 56115.61 &   Kp     &  2 &   40.00 &  4.8 &  5.7 &  6.2 &  6.4 &  6.8 &  7.1 &  7.8 &  7.9 &  8.0 &  8.0 \\ % N2.20120707.52853.1.SdelB.txt
            KOI-2486 & 56868.51 &   Kp     & 12 &  240.00 &  5.3 &  6.1 &  6.4 &  6.5 &  7.0 &  7.3 &  8.2 &  8.5 &  8.6 &  8.6 \\ % N2.20140730.43708.1.SdelD.txt
            KOI-2522 & 56151.52 &   Kp     &  3 &   50.00 &  5.2 &  5.8 &  6.4 &  6.6 &  7.1 &  7.4 &  8.0 &  8.2 &  8.2 &  8.2 \\ % N2.20120812.44964.1.SdelB.txt
            KOI-2527 & 56490.51 &   Kp     &  3 &   60.00 &  5.9 &  6.9 &  7.2 &  7.4 &  7.9 &  8.2 &  8.5 &  8.8 &  8.9 &  9.0 \\ % N2.20130717.43698.1.SdelB.txt
            KOI-2533 & 56151.46 &   Kp     &  3 &   50.00 &  5.8 &  6.4 &  6.9 &  7.3 &  7.7 &  7.8 &  8.2 &  8.0 &  8.1 &  8.1 \\ % N2.20120812.39945.1.SdelB.txt
            KOI-2541 & 56151.44 &   Kp     &  4 &   60.00 &  5.5 &  6.2 &  6.5 &  6.8 &  7.2 &  7.7 &  8.0 &  8.7 &  9.1 &  9.2 \\ % N2.20120812.38142.1.SdelB.txt
            KOI-2541 & 56151.45 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.4 &  9.5 &  9.8 &  9.9 &  9.9 \\ % N2.20120812.38494.1.SdelB.txt
            KOI-2542 & 56868.46 &   Kp     & 17 &  340.00 &  5.8 &  6.5 &  7.0 &  7.2 &  7.9 &  8.1 &  8.2 &  8.5 &  8.8 &  8.8 \\ % N2.20140730.39289.1.SdelD.txt
            KOI-2545 & 56152.34 &   Kp     &  3 &   50.00 &  4.6 &  5.2 &  5.7 &  6.0 &  6.8 &  7.0 &  7.6 &  8.5 &  8.9 &  9.1 \\ % N2.20120813.29679.1.SdelB.txt
            KOI-2545 & 56152.35 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.1 &  8.4 &  9.5 & 10.3 & 10.7 & 10.7 \\ % N2.20120813.29873.1.SdelB.txt
            KOI-2583 & 56152.44 &   Kp     &  3 &   50.00 &  5.9 &  6.3 &  6.7 &  6.9 &  7.3 &  7.4 &  7.9 &  8.0 &  8.1 &  8.1 \\ % N2.20120813.38200.1.SdelB.txt
            KOI-2593 & 56510.42 &   Kp     &  2 &   20.00 &  5.2 &  6.0 &  6.2 &  6.3 &  6.8 &  7.2 &  7.8 &  7.9 &  7.8 &  7.9 \\ % N2.20130806.36271.1.SdelB.txt
            KOI-2593 & 56510.42 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.6 &  7.9 &  9.0 & 10.0 & 10.2 & 10.2 \\ % N2.20130806.36368.1.SdelB.txt
            KOI-2626 & 56491.52 &   Kp     &  3 &   60.00 &  3.8 &  4.4 &  4.8 &  5.1 &  6.0 &  6.2 &  6.5 &  6.4 &  6.4 &  6.5 \\ % N2.20130718.44951.1.SdelD.txt
            KOI-2640 & 56151.44 &   Kp     &  2 &   30.00 &  5.5 &  5.9 &  6.5 &  6.9 &  7.1 &  7.5 &  7.6 &  7.8 &  8.0 &  8.0 \\ % N2.20120812.37548.1.SdelB.txt
            KOI-2640 & 56151.44 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.5 &  9.5 &  9.8 &  9.9 &  9.9 \\ % N2.20120812.37760.1.SdelB.txt
            KOI-2650 & 56490.57 &   Kp     &  3 &   60.00 &  5.1 &  6.2 &  6.8 &  7.1 &  7.2 &  7.4 &  7.8 &  7.8 &  7.9 &  7.8 \\ % N2.20130717.49026.1.SdelB.txt
            KOI-2657 & 56881.48 &   Kp     &  4 &   80.00 &  4.6 &  5.5 &  5.9 &  6.2 &  6.8 &  6.8 &  3.7 &  7.6 &  7.7 &  7.8 \\ % N2.20140812.41299.1.SdelB.txt
            KOI-2662 & 56115.59 &   Kp     &  3 &   50.00 &  4.7 &  5.4 &  5.8 &  6.2 &  6.4 &  7.2 &  7.9 &  8.3 &  8.3 &  8.3 \\ % N2.20120707.50908.1.SdelB.txt
            KOI-2672 & 56511.40 &   Kp     &  3 &   60.00 &  5.8 &  6.6 &  6.8 &  7.3 &  8.0 &  8.3 &  7.2 &  8.7 &  8.8 &  8.8 \\ % N2.20130807.34258.1.SdelB.txt
            KOI-2675 & 56869.54 &   Kp     &  4 &   80.00 &  5.4 &  6.1 &  6.5 &  6.9 &  7.5 &  7.9 &  8.4 &  9.0 &  9.0 &  9.1 \\ % N2.20140731.46746.1.SdelB.txt
            KOI-2678 & 56511.52 &   Kp     &  5 &  100.00 &  4.8 &  5.4 &  5.5 &  6.0 &  6.5 &  6.7 &  6.7 &  6.7 &  6.7 &  6.8 \\ % N2.20130807.44846.1.SdelB.txt
            KOI-2686 & 56882.34 &   Kp     &  3 &   60.00 &  5.7 &  6.5 &  6.9 &  7.3 &  8.0 &  8.1 &  8.4 &  8.6 &  8.6 &  8.6 \\ % N2.20140813.29635.1.SdelB.txt
            KOI-2687 & 56511.32 &   Kp     &  8 &  160.00 &  5.6 &  6.6 &  7.2 &  7.4 &  8.1 &  8.1 &  8.7 &  9.0 &  9.1 &  9.1 \\ % N2.20130807.27759.1.SdelB.txt
            KOI-2693 & 56511.48 &   Kp     &  3 &   60.00 &  5.8 &  6.6 &  6.8 &  7.1 &  7.9 &  8.0 &  8.2 &  8.3 &  8.4 &  8.5 \\ % N2.20130807.41599.1.SdelB.txt
            KOI-2704 & 56490.48 &   Kp     &  3 &   60.00 &  5.2 &  6.3 &  6.8 &  6.9 &  7.5 &  7.8 &  8.1 &  8.3 &  8.3 &  8.3 \\ % N2.20130717.41637.1.SdelB.txt
            KOI-2705 & 56868.34 &   Kp     &  4 &   80.00 &  5.0 &  6.2 &  6.6 &  7.0 &  7.6 &  7.9 &  8.4 &  8.8 &  8.9 &  8.9 \\ % N2.20140730.29534.1.SdelB.txt
            KOI-2706 & 56511.34 &   Kp     &  3 &   60.00 &  5.4 &  6.4 &  6.7 &  7.2 &  7.9 &  8.0 &  8.6 &  9.1 &  9.4 &  9.4 \\ % N2.20130807.29144.1.SdelB.txt
            KOI-2712 & 56881.52 &   Kp     &  2 &   40.00 &  5.4 &  6.0 &  6.3 &  6.5 &  7.1 &  7.3 &  7.7 &  7.9 &  7.9 &  8.0 \\ % N2.20140812.44896.1.SdelB.txt
            KOI-2712 & 56881.52 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.5 &  7.9 &  9.0 &  9.8 & 10.7 & 10.8 \\ % N2.20140812.45053.1.SdelB.txt
            KOI-2720 & 56511.37 &   Kp     &  4 &   80.00 &  6.6 &  7.2 &  7.3 &  7.6 &  8.0 &  8.0 &  8.2 &  8.4 &  8.4 &  8.4 \\ % N2.20130807.32097.1.SdelB.txt
            KOI-2733 & 56867.52 &   Kp     &  4 &   80.00 &  4.8 &  5.5 &  5.9 &  6.4 &  7.0 &  7.2 &  7.5 &  7.8 &  7.9 &  7.9 \\ % N2.20140729.45004.1.SdelD.txt
            KOI-2754 & 56510.47 &   Kp     &  2 &   20.00 &  6.1 &  6.4 &  6.5 &  6.6 &  7.1 &  6.8 &  7.2 &  7.1 &  7.4 &  7.4 \\ % N2.20130806.40337.1.SdelB.txt
            KOI-2754 & 56510.47 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.4 &  7.2 &  9.2 &  9.7 &  9.8 \\ % N2.20130806.40415.1.SdelB.txt
            KOI-2755 & 56511.49 &   Kp     &  3 &   60.00 &  6.0 &  6.6 &  6.9 &  7.1 &  7.8 &  7.9 &  8.1 &  8.3 &  8.3 &  8.4 \\ % N2.20130807.42556.1.SdelB.txt
            KOI-2790 & 56869.32 &   Kp     & 12 &  240.00 &  5.4 &  5.9 &  6.3 &  6.6 &  7.3 &  7.7 &  8.3 &  8.5 &  8.5 &  8.5 \\ % N2.20140731.27955.1.SdelD.txt
            KOI-2792 & 56869.37 &   Kp     &  2 &   40.00 &  4.9 &  6.3 &  6.6 &  6.6 &  7.5 &  7.5 &  8.1 &  8.5 &  8.6 &  8.6 \\ % N2.20140731.31694.1.SdelB.txt
            KOI-2792 & 56869.37 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.2 &  9.5 & 10.5 & 11.2 & 11.3 \\ % N2.20140731.31852.1.SdelB.txt
            KOI-2798 & 56867.53 &   Kp     &  4 &   80.00 &  5.3 &  6.2 &  6.5 &  6.9 &  7.5 &  7.8 &  8.3 &  8.6 &  8.7 &  8.7 \\ % N2.20140729.45489.1.SdelB.txt
            KOI-2801 & 56511.38 &   Kp     &  3 &   60.00 &  6.6 &  7.2 &  7.4 &  7.6 &  8.3 &  8.3 &  8.6 &  9.0 &  9.1 &  9.1 \\ % N2.20130807.32691.1.SdelB.txt
            KOI-2803 & 56511.40 &   Kp     &  3 &   60.00 &  6.1 &  7.0 &  7.1 &  7.5 &  7.9 &  8.0 &  8.1 &  8.1 &  8.2 &  8.2 \\ % N2.20130807.34748.1.SdelB.txt
            KOI-2813 & 56882.39 &   Kp     &  4 &   80.00 &  5.4 &  5.7 &  6.2 &  6.3 &  7.5 &  7.6 &  8.0 &  7.1 &  8.4 &  8.5 \\ % N2.20140813.33576.1.SdelB.txt
            KOI-2842 & 56867.42 &   Kp     &  8 &  160.00 &  5.2 &  6.1 &  6.5 &  6.8 &  7.4 &  7.6 &  8.0 &  8.1 &  8.1 &  8.1 \\ % N2.20140729.36230.1.SdelB.txt
            KOI-2862 & 56867.41 &   Kp     &  4 &   80.00 &  5.6 &  6.0 &  6.5 &  6.5 &  6.8 &  7.0 &  7.3 &  7.4 &  7.6 &  7.6 \\ % N2.20140729.35755.1.SdelD.txt
            KOI-2867 & 56510.53 &   Kp     &  3 &   60.00 &  5.5 &  6.3 &  6.7 &  7.2 &  7.6 &  7.9 &  8.4 &  8.8 &  8.9 &  8.9 \\ % N2.20130806.45551.1.SdelB.txt
            KOI-2948 & 56511.51 &   Kp     &  3 &   60.00 &  4.4 &  5.4 &  6.1 &  6.5 &  6.8 &  7.0 &  7.2 &  7.2 &  7.3 &  7.3 \\ % N2.20130807.44128.1.SdelB.txt
            KOI-2992 & 56868.37 &   Kp     &  4 &   80.00 &  5.7 &  6.4 &  6.7 &  6.8 &  7.4 &  7.7 &  8.0 &  8.1 &  8.2 &  8.1 \\ % N2.20140730.32247.1.SdelB.txt
            KOI-3075 & 56511.44 &   Kp     &  3 &   60.00 &  6.1 &  6.8 &  7.0 &  7.2 &  7.7 &  7.6 &  8.4 &  8.6 &  8.7 &  8.7 \\ % N2.20130807.37663.1.SdelB.txt
            KOI-3097 & 56510.45 &   Kp     &  4 &   60.00 &  6.2 &  6.8 &  7.2 &  7.4 &  7.9 &  8.0 &  8.4 &  8.6 &  9.1 &  9.0 \\ % N2.20130806.39029.1.SdelB.txt
            KOI-3097 & 56510.46 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.5 &  8.1 &  9.1 &  9.7 &  9.8 &  9.9 \\ % N2.20130806.39365.1.SdelB.txt
            KOI-3119 & 56868.38 &   Kp     &  4 &   80.00 &  5.2 &  6.0 &  6.0 &  6.2 &  6.8 &  7.1 &  7.1 &  7.2 &  7.2 &  7.2 \\ % N2.20140730.32767.1.SdelB.txt
            KOI-3144 & 56511.28 &   Kp     &  5 &   80.00 &  4.9 &  5.8 &  6.2 &  6.4 &  7.3 &  7.6 &  8.0 &  8.1 &  8.2 &  8.2 \\ % N2.20130807.24286.1.SdelB.txt
            KOI-3158 & 56511.33 &   Kp     &  3 &   60.00 &  4.8 &  6.0 &  6.7 &  6.9 &  7.8 &  8.2 &  8.7 &  9.0 &  9.1 &  8.5 \\ % N2.20130807.28598.1.SdelB.txt
            KOI-3179 & 56511.54 &   Kp     &  3 &   60.00 &  5.3 &  6.2 &  6.8 &  7.0 &  7.3 &  7.6 &  8.2 &  8.4 &  8.4 &  8.4 \\ % N2.20130807.46652.1.SdelB.txt
            KOI-3184 & 56511.51 &   Kp     &  3 &   60.00 &  5.1 &  6.1 &  6.6 &  6.8 &  7.2 &  7.3 &  7.5 &  7.6 &  7.6 &  7.6 \\ % N2.20130807.43631.1.SdelB.txt
            KOI-3194 & 56882.46 &   Kp     &  2 &   40.00 &  6.2 &  6.6 &  6.7 &  6.8 &  7.5 &  7.7 &  8.1 &  8.2 &  8.2 &  8.2 \\ % N2.20140813.39889.1.SdelB.txt
            KOI-3194 & 56882.46 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.1 &  9.3 & 10.2 & 10.7 & 10.8 \\ % N2.20140813.40062.1.SdelB.txt
            KOI-3196 & 56510.43 &   Kp     &  4 &   40.00 &  6.0 &  6.8 &  7.0 &  7.5 &  7.9 &  7.9 &  8.3 &  8.4 &  8.5 &  8.6 \\ % N2.20130806.37399.1.SdelB.txt
            KOI-3196 & 56510.44 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.5 &  8.1 &  9.1 & 10.0 & 10.3 & 10.3 \\ % N2.20130806.37547.1.SdelB.txt
            KOI-3208 & 56868.54 &   Kp     &  2 &   20.00 &  4.9 &  5.5 &  5.8 &  6.0 &  6.7 &  6.9 &  7.4 &  7.3 &  7.6 &  7.5 \\ % N2.20140730.46932.1.SdelB.txt
            KOI-3208 & 56868.55 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.7 &  8.6 &  9.5 &  9.8 &  9.9 \\ % N2.20140730.47081.1.SdelB.txt
            KOI-3232 & 56510.46 &   Kp     &  2 &   20.00 &  5.8 &  6.3 &  6.4 &  6.7 &  6.9 &  6.9 &  7.2 &  7.3 &  7.5 &  7.5 \\ % N2.20130806.39791.1.SdelB.txt
            KOI-3232 & 56510.46 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.6 &  8.1 &  9.0 &  9.7 &  9.8 &  9.8 \\ % N2.20130806.39925.1.SdelB.txt
            KOI-3237 & 56869.44 &   Kp     &  4 &   80.00 &  5.6 &  6.4 &  6.7 &  6.9 &  7.9 &  8.1 &  8.6 &  9.2 &  9.3 &  9.3 \\ % N2.20140731.37992.1.SdelB.txt
            KOI-3246 & 56511.41 &   Kp     &  3 &   60.00 &  6.7 &  7.5 &  7.5 &  7.8 &  8.4 &  8.6 &  8.6 &  9.0 &  9.0 &  9.0 \\ % N2.20130807.35234.1.SdelB.txt
            KOI-3255 & 56867.55 &   Kp     &  4 &   80.00 &  3.3 &  4.1 &  4.6 &  4.9 &  6.0 &  6.5 &  7.2 &  7.3 &  7.3 &  7.3 \\ % N2.20140729.47728.1.SdelD.txt
            KOI-3263 & 56868.33 &   Kp     &  4 &   80.00 &  4.9 &  5.9 &  6.3 &  6.6 &  7.1 &  7.5 &  7.7 &  7.9 &  8.0 &  8.0 \\ % N2.20140730.28446.1.SdelD.txt
            KOI-3284 & 56867.49 &   Kp     &  6 &  120.00 &  5.6 &  6.4 &  6.8 &  7.0 &  7.5 &  7.8 &  8.3 &  8.5 &  8.6 &  8.6 \\ % N2.20140729.42461.1.SdelD.txt
            KOI-3309 & 56882.30 &   Kp     &  4 &   80.00 &  5.6 &  6.2 &  6.5 &  6.8 &  7.1 &  7.4 &  7.4 &  7.8 &  7.8 &  7.8 \\ % N2.20140813.25486.1.SdelD.txt
            KOI-3414 & 56867.51 &   Kp     &  4 &   80.00 &  5.0 &  5.8 &  6.3 &  6.7 &  7.3 &  7.5 &  8.0 &  8.3 &  8.3 &  8.3 \\ % N2.20140729.44446.1.SdelB.txt
            KOI-3425 & 56510.54 &   Kp     &  3 &   60.00 &  5.6 &  6.1 &  6.3 &  6.5 &  7.0 &  7.1 &  7.5 &  7.6 &  7.6 &  7.6 \\ % N2.20130806.46532.1.SdelB.txt
            KOI-3444 & 56882.29 &   Kp     &  2 &   40.00 &  4.7 &  5.3 &  5.9 &  6.2 &  7.0 &  7.3 &  7.8 &  7.5 &  8.4 &  8.5 \\ % N2.20140813.24738.1.SdelB.txt
            KOI-3444 & 56882.29 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.8 &  8.1 &  9.3 &  7.6 & 10.6 & 10.7 \\ % N2.20140813.24925.1.SdelB.txt
            KOI-3497 & 56510.51 &   Kp     &  5 &  100.00 &  5.7 &  6.4 &  6.5 &  6.9 &  7.6 &  7.7 &  6.5 &  8.5 &  8.7 &  8.7 \\ % N2.20130806.43714.1.SdelB.txt
            KOI-3506 & 56511.45 &   Kp     &  3 &   60.00 &  6.3 &  7.0 &  7.1 &  7.3 &  7.8 &  7.8 &  7.8 &  7.9 &  7.9 &  7.9 \\ % N2.20130807.39116.1.SdelB.txt
            KOI-3663 & 56882.47 &   Kp     &  4 &   80.00 &  6.3 &  7.1 &  7.3 &  7.6 &  8.4 &  8.4 &  8.7 &  9.1 &  9.2 &  9.2 \\ % N2.20140813.40508.1.SdelB.txt
            KOI-3681 & 56881.51 &   Kp     &  2 &   40.00 &  6.2 &  6.7 &  6.8 &  6.9 &  7.4 &  7.5 &  7.7 &  8.1 &  8.1 &  8.0 \\ % N2.20140812.44077.1.SdelD.txt
            KOI-3681 & 56881.51 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.8 &  8.9 &  9.8 & 10.2 & 10.2 \\ % N2.20140812.44239.1.SdelB.txt
            KOI-3835 & 56511.45 &   Kp     &  3 &   60.00 &  6.8 &  7.3 &  7.6 &  7.8 &  8.5 &  8.6 &  8.5 &  8.7 &  8.7 &  8.7 \\ % N2.20130807.38617.1.SdelB.txt
            KOI-3864 & 56511.46 &   Kp     &  3 &   60.00 &  6.7 &  7.3 &  7.7 &  8.0 &  8.4 &  8.5 &  8.4 &  8.7 &  8.8 &  8.8 \\ % N2.20130807.39622.1.SdelB.txt
            KOI-3876 & 56869.54 &   Kp     &  4 &   80.00 &  5.5 &  6.3 &  6.6 &  6.8 &  7.4 &  8.0 &  8.4 &  8.8 &  8.8 &  8.9 \\ % N2.20140731.46208.1.SdelB.txt
            KOI-3891 & 56882.44 &   Kp     &  4 &   80.00 &  5.6 &  6.4 &  7.0 &  7.4 &  7.8 &  8.0 &  8.4 &  8.1 &  8.7 &  8.7 \\ % N2.20140813.37638.1.SdelB.txt
            KOI-3892 & 56881.47 &   Kp     &  2 &   40.00 &  5.7 &  6.8 &  6.9 &  6.8 &  7.7 &  7.7 &  7.9 &  8.3 &  8.4 &  8.4 \\ % N2.20140812.40218.1.SdelB.txt
            KOI-3908 & 56868.56 &   Kp     &  2 &   20.00 &  4.1 &  5.1 &  5.1 &  5.6 &  6.4 &  6.6 &  7.2 &  7.4 &  7.5 &  7.5 \\ % N2.20140730.48270.1.SdelB.txt
            KOI-3908 & 56868.56 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.6 &  8.8 &  9.8 & 10.2 & 10.3 \\ % N2.20140730.48416.1.SdelB.txt
            KOI-3925 & 56880.45 &   Kp     &  4 &   80.00 &  5.6 &  6.1 &  6.6 &  6.7 &  7.4 &  7.6 &  7.9 &  8.1 &  8.1 &  8.2 \\ % N2.20140811.39226.1.SdelB.txt
            KOI-3991 & 56869.55 &   Kp     &  6 &  120.00 &  5.0 &  5.8 &  6.3 &  6.6 &  7.2 &  7.5 &  7.8 &  8.0 &  8.0 &  8.0 \\ % N2.20140731.47433.1.SdelD.txt
            KOI-4004 & 56869.45 &   Kp     &  4 &   80.00 &  5.7 &  6.4 &  6.8 &  7.1 &  7.8 &  8.1 &  8.4 &  8.8 &  8.8 &  8.8 \\ % N2.20140731.39066.1.SdelB.txt
            KOI-4016 & 56510.41 &   Kp     &  3 &   60.00 &  4.5 &  5.2 &  5.5 &  5.9 &  6.7 &  7.2 &  8.3 &  8.7 &  9.0 &  9.0 \\ % N2.20130806.35311.1.SdelB.txt
            KOI-4032 & 56511.43 &   Kp     &  3 &   60.00 &  6.4 &  6.9 &  7.2 &  7.3 &  7.6 &  7.8 &  7.9 &  8.0 &  7.9 &  8.0 \\ % N2.20130807.36693.1.SdelD.txt
            KOI-4097 & 56511.47 &   Kp     &  3 &   60.00 &  6.2 &  6.5 &  7.0 &  7.4 &  8.0 &  8.0 &  8.2 &  8.4 &  8.4 &  8.4 \\ % N2.20130807.40655.1.SdelD.txt
            KOI-4146 & 56881.44 &   Kp     &  4 &   80.00 &  5.7 &  6.6 &  6.7 &  6.9 &  7.7 &  7.8 &  8.1 &  8.3 &  8.4 &  8.4 \\ % N2.20140812.37795.1.SdelB.txt
            KOI-4184 & 56511.47 &   Kp     &  3 &   60.00 &  5.7 &  5.8 &  5.9 &  6.4 &  6.9 &  7.3 &  7.8 &  8.1 &  8.2 &  8.2 \\ % N2.20130807.40163.1.SdelD.txt
            KOI-4226 & 56510.54 &   Kp     &  3 &   60.00 &  5.4 &  6.1 &  6.5 &  7.0 &  7.4 &  7.6 &  7.9 &  8.0 &  8.2 &  8.1 \\ % N2.20130806.47036.1.SdelB.txt
            KOI-4252 & 56880.45 &   Kp     &  4 &   80.00 &  4.9 &  5.6 &  5.9 &  6.4 &  7.2 &  7.4 &  8.0 &  8.4 &  8.5 &  8.4 \\ % N2.20140811.38590.1.SdelB.txt
            KOI-4269 & 56510.52 &   Kp     &  3 &   60.00 &  5.6 &  6.2 &  6.3 &  6.6 &  7.2 &  7.4 &  8.0 &  8.1 &  8.1 &  8.1 \\ % N2.20130806.45082.1.SdelB.txt
            KOI-4287 & 56881.45 &   Kp     &  4 &   80.00 &  5.5 &  6.3 &  6.5 &  6.8 &  7.3 &  7.4 &  7.5 &  8.0 &  8.1 &  8.1 \\ % N2.20140812.38980.1.SdelD.txt
            KOI-4288 & 56511.49 &   Kp     &  3 &   60.00 &  5.9 &  6.6 &  7.0 &  7.3 &  7.6 &  7.8 &  8.3 &  8.4 &  8.5 &  8.5 \\ % N2.20130807.42089.1.SdelB.txt
            KOI-4292 & 56869.50 &   Kp     & 13 &  260.00 &  5.8 &  6.9 &  7.2 &  7.4 &  8.0 &  8.2 &  8.6 &  8.8 &  8.8 &  8.8 \\ % N2.20140731.43090.1.SdelB.txt
            KOI-4399 & 56510.45 &   Kp     &  2 &   20.00 &  6.0 &  6.6 &  7.0 &  7.2 &  7.6 &  7.7 &  7.9 &  8.0 &  8.0 &  7.9 \\ % N2.20130806.38490.1.SdelB.txt
            KOI-4399 & 56510.45 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.4 &  9.5 & 10.2 & 10.3 & 10.3 \\ % N2.20130806.38567.1.SdelB.txt
            KOI-4407 & 56511.38 &   Kp     &  3 &   60.00 &  6.5 &  7.1 &  7.5 &  7.9 &  8.5 &  8.6 &  8.8 &  9.0 &  9.2 &  9.1 \\ % N2.20130807.33178.1.SdelB.txt
            KOI-4427 & 56868.39 &   Kp     &  4 &   80.00 &  4.8 &  5.9 &  6.3 &  6.6 &  7.2 &  7.5 &  7.9 &  8.1 &  8.1 &  8.1 \\ % N2.20140730.33295.1.SdelB.txt
            KOI-4446 & 56511.41 &   Kp     &  3 &   60.00 &  6.9 &  7.5 &  7.7 &  7.8 &  8.5 &  8.7 &  8.8 &  9.0 &  9.1 &  9.1 \\ % N2.20130807.35705.1.SdelB.txt
            KOI-4556 & 56868.52 &   Kp     &  2 &   20.00 &  4.8 &  5.7 &  6.0 &  6.3 &  7.2 &  7.6 &  8.0 &  8.1 &  8.2 &  8.0 \\ % N2.20140730.44507.1.SdelB.txt
            KOI-4556 & 56868.52 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.4 &  7.8 &  9.1 & 10.0 & 10.5 & 10.7 \\ % N2.20140730.44642.1.SdelB.txt
            KOI-4582 & 56611.26 &   Kp     &  2 &   20.00 &  5.0 &  5.7 &  6.0 &  6.1 &  6.7 &  6.8 &  7.3 &  7.5 &  7.4 &  7.5 \\ % N2.20131115.22230.1.SdelB.txt
            KOI-4582 & 56611.26 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.9 &  8.2 &  9.0 &  9.8 & 10.3 & 10.4 \\ % N2.20131115.22322.1.SdelB.txt
            KOI-4637 & 56511.34 &   Kp     &  3 &   60.00 &  5.5 &  6.5 &  6.8 &  7.1 &  8.0 &  8.0 &  8.6 &  9.1 &  9.2 &  9.2 \\ % N2.20130807.29639.1.SdelB.txt
            KOI-4657 & 56882.34 &   Kp     &  4 &   80.00 &  6.0 &  6.7 &  7.1 &  7.3 &  8.1 &  8.2 &  8.6 &  8.8 &  8.9 &  8.9 \\ % N2.20140813.29080.1.SdelB.txt
            KOI-4663 & 56511.43 &   Kp     &  3 &   60.00 &  6.8 &  7.6 &  7.5 &  7.8 &  8.2 &  8.3 &  8.3 &  8.5 &  8.5 &  8.5 \\ % N2.20130807.37170.1.SdelB.txt
            KOI-4775 & 56510.52 &   Kp     &  2 &   40.00 &  5.4 &  6.0 &  6.3 &  6.5 &  7.1 &  7.4 &  8.0 &  8.2 &  8.2 &  8.2 \\ % N2.20130806.44667.1.SdelB.txt
            KOI-4834 & 56510.51 &   Kp     &  2 &   40.00 &  5.5 &  6.1 &  6.1 &  6.7 &  7.5 &  7.7 &  8.1 &  8.3 &  8.3 &  8.3 \\ % N2.20130806.44221.1.SdelB.txt
            KOI-4875 & 56868.41 &   Kp     &  4 &   80.00 &  4.9 &  5.6 &  6.4 &  6.5 &  7.1 &  7.4 &  7.6 &  7.9 &  7.9 &  7.9 \\ % N2.20140730.35488.1.SdelB.txt

\multicolumn{15}{l}{False Positives}\\
            KOI-0044 & 56882.53 &   Kp     &  4 &   80.00 &  6.2 &  6.7 &  7.0 &  7.4 &  7.9 &  8.1 &  8.2 &  8.5 &  8.6 &  8.6 \\ % N2.20140813.45480.1.SdelB.txt
            KOI-0064 & 56151.50 &   Kp     &  3 &   50.00 &  6.1 &  6.9 &  7.3 &  7.4 &  7.6 &  8.0 &  8.1 &  8.2 &  8.3 &  8.3 \\ % N2.20120812.43158.1.SdelB.txt
            KOI-0113 & 56869.27 &   Kp     & 12 &  120.00 &  5.8 &  6.6 &  7.0 &  7.4 &  8.0 &  8.2 &  8.5 &  8.7 &  8.7 &  8.7 \\ % N2.20140731.23349.1.SdelD.txt
            KOI-0189 & 56880.44 &   Kp     &  4 &   80.00 &  5.7 &  6.1 &  6.7 &  7.0 &  7.6 &  7.9 &  8.3 &  8.5 &  8.6 &  8.6 \\ % N2.20140811.37993.1.SdelB.txt
            KOI-0201 & 56880.46 &   Kp     &  4 &   80.00 &  5.4 &  6.1 &  6.4 &  6.8 &  7.4 &  7.6 &  7.9 &  8.2 &  8.2 &  8.2 \\ % N2.20140811.39837.1.SdelB.txt
            KOI-0256 & 56490.47 &   Kp     &  3 &   60.00 &  5.3 &  6.2 &  6.7 &  7.0 &  7.7 &  7.9 &  8.1 &  8.3 &  8.4 &  8.4 \\ % N2.20130717.40733.1.SdelB.txt
            KOI-0263 & 56869.25 &   Kp     & 10 &  100.00 &  5.0 &  5.5 &  5.6 &  6.2 &  6.7 &  6.8 &  7.5 &  7.6 &  7.6 &  7.6 \\ % N2.20140731.21477.1.SdelB.txt
            KOI-0302 & 56116.61 &   Kp     &  1 &   10.00 &  5.1 &  5.7 &  6.1 &  6.2 &  6.4 &  6.7 &  7.0 &  7.3 &  7.3 &  7.3 \\ % N2.20120708.52322.1.SdelB.txt
            KOI-0302 & 56116.61 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  8.2 &  9.0 &  9.1 &  9.2 \\ % N2.20120708.52384.1.SdelB.txt
            KOI-0371 & 56114.63 &   Kp     &  1 &   10.00 &  3.3 &  4.4 &  5.1 &  5.2 &  5.3 &  5.7 &  5.8 &  5.8 &  5.8 &  5.9 \\ % N2.20120706.54477.1.SdelB.txt
            KOI-0371 & 56114.63 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.2 &  7.8 &  9.0 &  9.8 &  9.9 \\ % N2.20120706.54563.1.SdelB.txt
            KOI-0969 & 56511.50 &   Kp     &  3 &   60.00 &  4.7 &  5.2 &  5.3 &  5.2 &  5.2 &  5.3 &  5.4 &  5.3 &  5.4 &  5.4 \\ % N2.20130807.43135.1.SdelB.txt
            KOI-0976 & 56113.61 &   Kp     &  3 &   30.00 &  4.4 &  5.3 &  5.8 &  5.7 &  5.7 &  5.7 &  6.1 &  6.2 &  6.2 &  6.2 \\ % N2.20120705.52345.1.SdelD.txt
            KOI-0981 & 56153.36 &   Kp     &  1 &   10.00 &  4.5 &  5.6 &  5.9 &  5.9 &  6.6 &  6.6 &  7.1 &  7.1 &  7.2 &  7.1 \\ % N2.20120814.31405.1.SdelB.txt
            KOI-0981 & 56153.37 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  7.6 &  8.5 &  9.7 & 10.8 & 11.1 \\ % N2.20120814.31668.1.SdelB.txt
            KOI-1019 & 56113.62 &   Kp     &  1 &   10.00 &  5.0 &  5.3 &  5.8 &  5.9 &  6.2 &  6.4 &  6.9 &  7.0 &  7.2 &  7.1 \\ % N2.20120705.53690.1.SdelB.txt
            KOI-1019 & 56113.62 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.7 &  8.1 &  9.1 & 10.3 & 11.6 & 11.9 \\ % N2.20120705.53806.1.SdelB.txt
            KOI-1054 & 56152.33 &   Kp     &  1 &   10.00 &  5.3 &  6.1 &  6.5 &  6.8 &  7.3 &  7.5 &  7.7 &  8.1 &  8.1 &  8.2 \\ % N2.20120813.28763.1.SdelB.txt
            KOI-1054 & 56152.33 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.5 &  9.0 & 10.0 & 10.7 & 11.0 & 11.2 \\ % N2.20120813.28844.1.SdelB.txt
            KOI-1164 & 56491.50 &   Kp     &  3 &   60.00 &  5.1 &  6.0 &  6.4 &  6.4 &  6.9 &  7.1 &  7.3 &  7.3 &  7.3 &  7.4 \\ % N2.20130718.43187.1.SdelB.txt
            KOI-1222 & 56152.32 &   Kp     &  1 &   10.00 &  5.2 &  6.1 &  6.9 &  6.8 &  7.5 &  7.7 &  7.8 &  8.0 &  8.2 &  8.2 \\ % N2.20120813.27780.1.SdelB.txt
            KOI-1222 & 56152.32 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  8.2 &  8.6 &  9.8 & 10.5 & 10.8 & 10.9 \\ % N2.20120813.27889.1.SdelB.txt
            KOI-1686 & 56491.49 &   Kp     &  3 &   60.00 &  4.6 &  6.1 &  6.4 &  6.5 &  6.9 &  7.1 &  7.4 &  7.5 &  7.6 &  7.5 \\ % N2.20130718.42053.1.SdelB.txt
            KOI-1701 & 56113.63 &   Kp     &  1 &   10.00 &  4.7 &  5.3 &  5.3 &  5.5 &  5.5 &  5.7 &  5.5 &  5.5 &  5.5 &  5.5 \\ % N2.20120705.54143.1.SdelB.txt
            KOI-1701 & 56113.63 &   Kp+C06 &  2 &   40.00 &  ... &  ... &  ... &  ... &  7.2 &  8.1 &  9.0 & 10.0 & 10.2 & 10.2 \\ % N2.20120705.54199.1.SdelB.txt
            KOI-1924 & 56113.59 &   Kp     &  2 &   18.10 &  4.1 &  4.9 &  5.4 &  5.7 &  5.9 &  6.4 &  7.2 &  8.1 &  8.4 &  8.6 \\ % N2.20120705.50584.1.SdelB.txt
            KOI-1924 & 56113.59 &   Kp+C06 &  1 &   20.00 &  ... &  ... &  ... &  ... &  7.8 &  8.1 &  9.1 & 10.3 & 11.6 & 12.4 \\ % N2.20120705.50730.1.SdelB.txt
            KOI-2659 & 56510.48 &   Kp     &  4 &   60.00 &  5.9 &  6.5 &  6.7 &  7.1 &  7.7 &  7.9 &  8.4 &  8.6 &  8.7 &  8.6 \\ % N2.20130806.41412.1.SdelB.txt
            KOI-2659 & 56510.48 &   Kp+C06 &  1 &   20.00 &  ... &  ... &  ... &  ... &  7.2 &  7.5 &  8.2 &  8.1 &  8.2 &  8.2 \\ % N2.20130806.41537.1.SdelB.txt
            KOI-3334 & 56867.54 &   Kp     &  4 &   80.00 &  5.3 &  6.1 &  6.5 &  6.8 &  7.2 &  7.6 &  8.0 &  8.2 &  8.3 &  8.2 \\ % N2.20140729.46666.1.SdelB.txt
            KOI-3528 & 56511.44 &   Kp     &  3 &   60.00 &  6.6 &  7.2 &  7.5 &  7.9 &  8.4 &  8.5 &  8.6 &  8.7 &  8.8 &  8.8 \\ % N2.20130807.38133.1.SdelB.txt
            KOI-3782 & 56881.49 &   Kp     &  4 &   80.00 &  5.8 &  6.6 &  6.7 &  7.1 &  7.8 &  8.0 &  8.2 &  8.5 &  8.5 &  8.5 \\ % N2.20140812.42632.1.SdelB.txt

\enddata
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lrcrrrrl}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Keck/NIRC2 Imaging Candidate Companions}
\tablehead{
\colhead{Name} & \colhead{MJD} & \colhead{Filter +} & \colhead{$N_{frames}$} & 
\colhead{$\rho$} & \colhead{PA} & \colhead{$\Delta m$} & \colhead{Refs} \\
\colhead{} & \colhead{} & \colhead{Coronagraph} & \colhead{} & \colhead{(mas)} & \colhead{(deg)} & \colhead{(mag)}
}
\startdata
                KOI-0001 & 56114.59 &   Kp     &   1 &  1103.7 $\pm$ 1.5 &  136.803 $\pm$ 0.080 &  2.359 $\pm$0.006 & 6, 13 \\
                KOI-0001 & 56114.59 &   Kp+C06 &   2 &  5960.6 $\pm$ 2.7 &  112.205 $\pm$ 0.025 &  8.484 $\pm$0.119 &  \\
                KOI-0002 & 56153.43 &   Kp+C06 &   2 &  3093.2 $\pm$ 1.9 &  266.385 $\pm$ 0.035 &  7.525 $\pm$0.114 & 14 \\
                KOI-0002 & 56153.43 &   Kp     &   1 &  3872.1 $\pm$ 2.8 &   90.419 $\pm$ 0.041 &  5.965 $\pm$0.045 & 14 \\
                KOI-0012 & 56153.52 &   Kp     &   2 &   603.3 $\pm$ 1.5 &  345.657 $\pm$ 0.146 &  3.835 $\pm$0.007 &  \\
                KOI-0012 & 56153.52 &   Kp     &   2 &  1903.4 $\pm$ 2.7 &  320.307 $\pm$ 0.080 &  7.539 $\pm$0.043 &  \\
                KOI-0013 & 56511.35 &   Kp     &   5 &  1150.2 $\pm$ 1.5 &  280.780 $\pm$ 0.076 &  0.157 $\pm$0.005 & 1, 2, 6 \\
                KOI-0041 & 56116.60 &   Kp+C06 &   2 &  3434.0 $\pm$ 6.0 &  195.844 $\pm$ 0.100 & 10.049 $\pm$0.162 &  \\
                KOI-0042 & 56053.64 &   Kp     &   2 &  1667.2 $\pm$ 1.5 &   35.975 $\pm$ 0.052 &  1.873 $\pm$0.002 & 1, 2 \\
                KOI-0069 & 56113.61 &   Kp+C06 &   2 &  2288.4 $\pm$ 2.5 &  234.536 $\pm$ 0.063 & 10.282 $\pm$0.118 &  \\
                KOI-0069 & 56113.61 &   Kp+C06 &   2 &  5109.0 $\pm$ 5.7 &   68.542 $\pm$ 0.064 & 11.664 $\pm$0.155 &  \\
                KOI-0070 & 56053.60 &   Kp     &   1 &  3792.9 $\pm$ 2.1 &   53.160 $\pm$ 0.031 &  4.140 $\pm$0.025 & 2, 9 \\
                KOI-0072 & 56153.34 &   Kp     &   2 &  2000.1 $\pm$ 2.9 &  296.373 $\pm$ 0.083 &  6.844 $\pm$0.048 &  \\
                KOI-0075 & 56116.60 &   Kp     &   2 &  3533.9 $\pm$ 2.5 &  127.359 $\pm$ 0.040 &  6.532 $\pm$0.038 & 2 \\
                KOI-0082 & 56053.60 &   Kp+C06 &   2 &  5226.7 $\pm$ 2.7 &  195.623 $\pm$ 0.028 & 10.286 $\pm$0.117 &  \\
                KOI-0082 & 56053.60 &   Kp+C06 &   2 &  5550.6 $\pm$ 3.3 &  195.989 $\pm$ 0.033 & 10.778 $\pm$0.123 &  \\
                KOI-0084 & 56152.33 &   Kp+C06 &   2 &  3070.1 $\pm$ 2.5 &  231.863 $\pm$ 0.046 &  8.981 $\pm$0.118 &  \\
                KOI-0085 & 56153.42 &   Kp+C06 &   2 &  2979.5 $\pm$ 4.2 &  300.896 $\pm$ 0.080 &  8.110 $\pm$0.143 & 2 \\
                KOI-0087 & 56153.45 &   Kp     &   2 &  5396.6 $\pm$ 3.5 &  177.769 $\pm$ 0.037 &  5.710 $\pm$0.060 & 2, 9 \\
                KOI-0089 & 56114.63 &   Kp+C06 &   2 &  4419.5 $\pm$ 2.2 &  208.378 $\pm$ 0.027 &  6.942 $\pm$0.117 &  \\
                KOI-0089 & 56114.63 &   Kp+C06 &   2 &  5565.7 $\pm$ 4.3 &   27.287 $\pm$ 0.044 &  8.648 $\pm$0.138 &  \\
                KOI-0092 & 56510.43 &   Kp+C06 &   2 &  6413.0 $\pm$ 4.1 &  148.931 $\pm$ 0.036 &  9.671 $\pm$0.133 &  \\
                KOI-0099 & 56152.49 &   Kp     &   3 &  3483.8 $\pm$ 1.8 &   47.996 $\pm$ 0.028 &  5.129 $\pm$0.012 & 3 \\
                KOI-0103 & 56152.42 &   Kp     &   3 &  3953.4 $\pm$ 3.1 &   46.693 $\pm$ 0.044 &  7.403 $\pm$0.051 &  \\
                KOI-0104 & 56152.38 &   Kp+C06 &   2 &  6087.4 $\pm$ 5.2 &   64.949 $\pm$ 0.048 &  9.866 $\pm$0.148 &  \\
                KOI-0105 & 56152.51 &   Kp     &   3 &   883.7 $\pm$ 1.5 &  158.597 $\pm$ 0.099 &  3.736 $\pm$0.006 &  \\
                KOI-0105 & 56152.51 &   Kp     &   3 &  3965.6 $\pm$ 2.1 &   20.502 $\pm$ 0.030 &  6.438 $\pm$0.026 &  \\
                KOI-0105 & 56152.51 &   Kp     &   3 &  5591.0 $\pm$ 4.2 &  155.816 $\pm$ 0.043 &  7.903 $\pm$0.076 &  \\
                KOI-0116 & 56115.63 &   Kp     &   2 &  1690.4 $\pm$ 4.8 &  312.480 $\pm$ 0.163 &  8.476 $\pm$0.092 &  \\
                KOI-0116 & 56115.63 &   Kp     &   2 &  3019.5 $\pm$ 3.5 &  270.712 $\pm$ 0.066 &  8.119 $\pm$0.062 &  \\
                KOI-0116 & 56115.63 &   Kp     &   2 &  4681.0 $\pm$ 4.1 &  276.886 $\pm$ 0.050 &  8.384 $\pm$0.075 &  \\
                KOI-0118 & 56152.42 &   Kp     &   3 &  1338.4 $\pm$ 1.5 &  214.624 $\pm$ 0.066 &  3.854 $\pm$0.005 & 2 \\
                KOI-0119 & 56263.20 &   Kp     &   3 &  1034.5 $\pm$ 1.5 &  119.644 $\pm$ 0.085 &  0.063 $\pm$0.006 & 6 \\
                KOI-0122 & 56510.47 &   Kp     &   2 &  4176.4 $\pm$ 3.2 &  213.148 $\pm$ 0.043 &  6.306 $\pm$0.054 & 2, 9 \\
                KOI-0137 & 56882.52 &   Kp     &   4 &  5078.1 $\pm$ 3.6 &  136.935 $\pm$ 0.040 &  7.382 $\pm$0.063 & 2, 9 \\
                KOI-0141 & 56882.37 &   Kp     &   4 &  1126.4 $\pm$ 1.5 &   12.103 $\pm$ 0.077 &  1.347 $\pm$0.002 & 2, 6 \\
                KOI-0144 & 56151.49 &   Kp     &   3 &  3311.2 $\pm$ 2.7 &  327.324 $\pm$ 0.046 &  7.111 $\pm$0.043 &  \\
                KOI-0144 & 56151.49 &   Kp     &   3 &  3573.6 $\pm$ 4.8 &  336.924 $\pm$ 0.077 &  8.074 $\pm$0.090 &  \\
                KOI-0144 & 56151.49 &   Kp     &   3 &  4771.4 $\pm$ 2.8 &  291.595 $\pm$ 0.033 &  7.188 $\pm$0.044 &  \\
                KOI-0144 & 56151.49 &   Kp     &   3 &  5812.4 $\pm$ 5.7 &  252.578 $\pm$ 0.055 &  8.310 $\pm$0.107 &  \\
                KOI-0148 & 56152.52 &   Kp     &   3 &  2544.2 $\pm$ 2.0 &  248.072 $\pm$ 0.045 &  4.892 $\pm$0.026 & 2, 9 \\
                KOI-0148 & 56152.52 &   Kp     &   3 &  4443.2 $\pm$ 1.8 &  222.238 $\pm$ 0.022 &  3.269 $\pm$0.011 & 2, 9 \\
                KOI-0152 & 56868.57 &   Kp     &   8 &  2505.7 $\pm$ 1.8 &   29.705 $\pm$ 0.040 &  5.464 $\pm$0.016 &  \\
                KOI-0152 & 56868.57 &   Kp     &   8 &  4206.1 $\pm$ 2.4 &   21.749 $\pm$ 0.032 &  6.455 $\pm$0.034 &  \\
                KOI-0152 & 56868.57 &   Kp     &   8 &  4232.4 $\pm$ 2.8 &  151.141 $\pm$ 0.037 &  6.489 $\pm$0.044 &  \\
                KOI-0152 & 56868.57 &   Kp     &   8 &  4635.2 $\pm$ 1.9 &  133.796 $\pm$ 0.022 &  4.746 $\pm$0.011 &  \\
                KOI-0152 & 56868.57 &   Kp     &   8 &  4967.2 $\pm$ 2.0 &  151.932 $\pm$ 0.021 &  5.111 $\pm$0.015 &  \\
                KOI-0157 & 56053.62 &   Kp     &   2 &  1269.2 $\pm$ 1.6 &  178.384 $\pm$ 0.074 &  4.574 $\pm$0.013 &  \\
                KOI-0157 & 56053.62 &   Kp     &   2 &  3871.5 $\pm$ 3.1 &  310.341 $\pm$ 0.045 &  7.205 $\pm$0.051 &  \\
                KOI-0157 & 56053.62 &   Kp     &   2 &  4047.9 $\pm$ 1.8 &  238.936 $\pm$ 0.024 &  4.293 $\pm$0.011 &  \\
                KOI-0157 & 56053.62 &   Kp     &   2 &  4703.0 $\pm$ 2.0 &  263.651 $\pm$ 0.023 &  5.257 $\pm$0.017 &  \\
                KOI-0157 & 56053.62 &   Kp     &   2 &  5088.7 $\pm$ 4.7 &  342.298 $\pm$ 0.052 &  8.004 $\pm$0.087 &  \\
                KOI-0157 & 56053.62 &   Kp     &   2 &  6036.8 $\pm$ 7.6 &  313.118 $\pm$ 0.072 &  8.384 $\pm$0.148 &  \\
                KOI-0161 & 56511.48 &   Kp     &   3 &  2691.8 $\pm$ 1.7 &  172.570 $\pm$ 0.035 &  5.075 $\pm$0.010 &  \\
                KOI-0161 & 56511.48 &   Kp     &   3 &  3204.8 $\pm$ 2.7 &  269.660 $\pm$ 0.048 &  7.811 $\pm$0.044 &  \\
                KOI-0177 & 56869.51 &   Kp     &  15 &  2285.5 $\pm$ 1.7 &  258.374 $\pm$ 0.041 &  5.870 $\pm$0.012 &  \\
                KOI-0177 & 56869.51 &   Kp     &  15 &  2870.7 $\pm$ 2.7 &  134.326 $\pm$ 0.054 &  7.535 $\pm$0.045 &  \\
                KOI-0177 & 56869.51 &   Kp     &  14 &  4222.6 $\pm$ 1.9 &  132.206 $\pm$ 0.025 &  6.101 $\pm$0.016 &  \\
                KOI-0177 & 56869.51 &   Kp     &   2 &  5730.6 $\pm$ 5.1 &   11.825 $\pm$ 0.050 &  7.480 $\pm$0.094 &  \\
                KOI-0177 & 56869.51 &   Kp     &   4 &  6543.2 $\pm$ 2.0 &  110.415 $\pm$ 0.016 &  3.201 $\pm$0.005 &  \\
                KOI-0177 & 56869.51 &   Kp     &   4 &  7535.1 $\pm$ 4.6 &   74.370 $\pm$ 0.035 &  7.745 $\pm$0.082 &  \\
                KOI-0177 & 56869.51 &   Kp     &   2 &  7949.4 $\pm$ 2.9 &   61.219 $\pm$ 0.019 &  6.295 $\pm$0.037 &  \\
                KOI-0205 & 56868.39 &   Kp     &   4 &  2262.3 $\pm$ 2.3 &  157.819 $\pm$ 0.059 &  6.795 $\pm$0.035 &  \\
                KOI-0214 & 56882.30 &   Kp     &   4 &  3805.7 $\pm$ 1.8 &  120.162 $\pm$ 0.026 &  5.367 $\pm$0.013 &  \\
                KOI-0216 & 56882.31 &   Kp     &   4 &  1829.2 $\pm$ 1.6 &    0.586 $\pm$ 0.050 &  4.342 $\pm$0.009 &  \\
                KOI-0216 & 56882.31 &   Kp     &   4 &  5070.3 $\pm$ 2.7 &  344.868 $\pm$ 0.029 &  6.684 $\pm$0.039 &  \\
                KOI-0216 & 56882.31 &   Kp     &   4 &  5846.2 $\pm$ 1.9 &  166.454 $\pm$ 0.017 &  2.748 $\pm$0.005 &  \\
                KOI-0227 & 56501.50 &   Kp     &   8 &  3351.1 $\pm$ 2.5 &  149.056 $\pm$ 0.042 &  6.437 $\pm$0.037 &  \\
                KOI-0227 & 56501.50 &   Kp     &   8 &  6548.5 $\pm$ 2.0 &  189.978 $\pm$ 0.016 &  2.715 $\pm$0.005 &  \\
                KOI-0232 & 56053.61 &   Kp     &   2 &  5219.2 $\pm$ 4.4 &   12.685 $\pm$ 0.048 &  6.708 $\pm$0.080 &  \\
                KOI-0242 & 56880.50 &   Kp     &   4 &  4505.1 $\pm$ 1.8 &  131.105 $\pm$ 0.022 &  3.680 $\pm$0.009 &  \\
                KOI-0249 & 56151.35 &   Kp     &   3 &  4331.9 $\pm$ 1.7 &   28.589 $\pm$ 0.022 &  0.804 $\pm$0.003 & 2 \\
                KOI-0251 & 56491.54 &   Kp     &   3 &  3566.6 $\pm$ 1.7 &  123.470 $\pm$ 0.026 &  4.158 $\pm$0.007 & 2 \\
                KOI-0252 & 56868.34 &   Kp     &   2 &  5327.6 $\pm$ 2.1 &  350.011 $\pm$ 0.021 &  4.234 $\pm$0.019 &  \\
                KOI-0252 & 56868.34 &   Kp     &   4 &  5450.1 $\pm$ 1.9 &  147.052 $\pm$ 0.019 &  4.321 $\pm$0.011 &  \\
                KOI-0253 & 56867.47 &   Kp     &   4 &  4594.5 $\pm$ 1.8 &  163.464 $\pm$ 0.021 &  1.576 $\pm$0.003 &  \\
                KOI-0253 & 56867.47 &   Kp     &   4 &  4735.3 $\pm$ 1.9 &  171.784 $\pm$ 0.022 &  5.481 $\pm$0.016 &  \\
                KOI-0254 & 56491.47 &   Kp     &   3 &  2724.6 $\pm$ 2.6 &    7.588 $\pm$ 0.055 &  6.720 $\pm$0.042 &  \\
                KOI-0254 & 56491.47 &   Kp     &   3 &  3298.2 $\pm$ 2.2 &   68.380 $\pm$ 0.037 &  6.151 $\pm$0.029 &  \\
                KOI-0254 & 56491.47 &   Kp     &   3 &  6086.6 $\pm$ 2.4 &  311.005 $\pm$ 0.021 &  6.100 $\pm$0.028 &  \\
                KOI-0255 & 56868.47 &   Kp     &   5 &  3382.1 $\pm$ 1.7 &  357.638 $\pm$ 0.027 &  3.664 $\pm$0.005 &  \\
                KOI-0257 & 56153.39 &   Kp+C06 &   2 &  1868.6 $\pm$ 2.8 &   87.195 $\pm$ 0.087 &  8.415 $\pm$0.124 &  \\
                KOI-0257 & 56153.39 &   Kp+C06 &   2 &  4404.0 $\pm$ 3.3 &  116.011 $\pm$ 0.042 &  8.635 $\pm$0.127 &  \\
                KOI-0261 & 56114.62 &   Kp+C06 &   2 &  3355.4 $\pm$ 2.3 &  330.443 $\pm$ 0.039 &  9.771 $\pm$0.116 &  \\
                KOI-0261 & 56114.62 &   Kp+C06 &   2 &  5437.4 $\pm$ 1.9 &   65.394 $\pm$ 0.019 &  6.667 $\pm$0.111 & 2 \\
                KOI-0268 & 56153.40 &   Kp+C06 &   2 &  1764.2 $\pm$ 1.6 &  268.016 $\pm$ 0.051 &  2.476 $\pm$0.126 & 2, 6, 11 \\
                KOI-0268 & 56153.40 &   Kp+C06 &   2 &  2527.2 $\pm$ 1.7 &  310.194 $\pm$ 0.037 &  3.657 $\pm$0.127 & 2, 11 \\
                KOI-0269 & 56153.38 &   Kp+C06 &   2 &  2641.4 $\pm$ 2.3 &  280.530 $\pm$ 0.050 &  8.105 $\pm$0.118 & 2 \\
                KOI-0282 & 56265.18 &   Kp     &   3 &  4181.4 $\pm$ 1.9 &  210.499 $\pm$ 0.025 &  4.683 $\pm$0.015 &  \\
                KOI-0283 & 56153.46 &   Kp     &   2 &  6103.6 $\pm$ 2.9 &  272.451 $\pm$ 0.026 &  7.930 $\pm$0.042 & 2, 9 \\
                KOI-0285 & 56153.49 &   Kp     &   2 &  1491.5 $\pm$ 1.6 &  139.105 $\pm$ 0.061 &  4.215 $\pm$0.010 & 2 \\
                KOI-0285 & 56153.49 &   Kp     &   2 &  2327.1 $\pm$ 3.0 &   28.817 $\pm$ 0.073 &  7.077 $\pm$0.051 & 2 \\
                KOI-0289 & 56882.46 &   Kp     &   4 &  3259.6 $\pm$ 2.5 &   52.179 $\pm$ 0.044 &  7.796 $\pm$0.038 & 9 \\
                KOI-0298 & 56152.48 &   Kp     &   3 &  1995.8 $\pm$ 1.6 &  273.549 $\pm$ 0.044 &  0.195 $\pm$0.004 & 3 \\
                KOI-0299 & 56869.46 &   Kp     &   4 &  2565.3 $\pm$ 3.9 &  351.220 $\pm$ 0.087 &  8.199 $\pm$0.072 &  \\
                KOI-0303 & 56152.46 &   Kp     &   3 &  6491.9 $\pm$ 2.0 &  272.757 $\pm$ 0.016 &  3.799 $\pm$0.004 &  \\
                KOI-0305 & 56152.39 &   Kp+C06 &   2 &  5533.5 $\pm$ 2.0 &   97.343 $\pm$ 0.019 &  6.172 $\pm$0.115 &  \\
                KOI-0306 & 56115.62 &   Kp     &   2 &  2100.1 $\pm$ 1.6 &  246.803 $\pm$ 0.042 &  2.039 $\pm$0.002 & 2, 6 \\
                KOI-0306 & 56115.62 &   Kp     &   2 &  5495.0 $\pm$ 2.1 &  140.919 $\pm$ 0.021 &  6.653 $\pm$0.020 & 2 \\
                KOI-0314 & 56152.39 &   Kp+C06 &   2 &  4098.4 $\pm$ 5.5 &  103.082 $\pm$ 0.076 & 11.051 $\pm$0.152 &  \\
                KOI-0314 & 56152.39 &   Kp+C06 &   2 &  5944.5 $\pm$ 3.9 &  236.974 $\pm$ 0.037 & 10.398 $\pm$0.130 &  \\
                KOI-0315 & 56116.62 &   Kp     &   2 &  4105.6 $\pm$ 2.1 &  213.982 $\pm$ 0.028 &  4.664 $\pm$0.024 &  \\
                KOI-0315 & 56116.62 &   Kp+C06 &   2 &  5407.6 $\pm$ 2.1 &   85.916 $\pm$ 0.021 &  5.873 $\pm$0.121 &  \\
                KOI-0316 & 56869.40 &   Kp     &   4 &  5100.7 $\pm$ 2.2 &    9.484 $\pm$ 0.024 &  7.139 $\pm$0.026 & 2 \\
                KOI-0346 & 56882.41 &   Kp     &   4 &  1608.8 $\pm$ 1.6 &  353.103 $\pm$ 0.057 &  5.570 $\pm$0.009 &  \\
                KOI-0348 & 56881.49 &   Kp     &   4 &  2237.9 $\pm$ 4.7 &  266.452 $\pm$ 0.119 &  8.633 $\pm$0.088 &  \\
                KOI-0348 & 56881.49 &   Kp     &   4 &  4829.0 $\pm$ 2.2 &   86.547 $\pm$ 0.025 &  7.065 $\pm$0.027 &  \\
                KOI-0356 & 56882.51 &   Kp     &   4 &  4080.6 $\pm$ 3.2 &  227.705 $\pm$ 0.045 &  7.562 $\pm$0.054 &  \\
                KOI-0366 & 56153.47 &   Kp     &   2 &  1049.1 $\pm$ 2.6 &  339.267 $\pm$ 0.143 &  7.054 $\pm$0.043 &  \\
                KOI-0370 & 56881.47 &   Kp+C06 &   2 &  1450.7 $\pm$ 2.2 &  241.316 $\pm$ 0.088 &  8.475 $\pm$0.117 &  \\
                KOI-0372 & 56881.53 &   Kp+C06 &   2 &  2634.7 $\pm$ 3.6 &  162.402 $\pm$ 0.078 &  8.965 $\pm$0.130 & 2 \\
                KOI-0372 & 56881.53 &   Kp+C06 &   2 &  3553.6 $\pm$ 2.7 &   61.125 $\pm$ 0.043 &  8.412 $\pm$0.121 & 2 \\
                KOI-0372 & 56881.53 &   Kp     &   2 &  5975.7 $\pm$ 1.9 &   36.756 $\pm$ 0.017 &  4.057 $\pm$0.006 & 2, 3 \\
                KOI-0387 & 56151.49 &   Kp     &   3 &  1900.5 $\pm$ 2.6 &  223.171 $\pm$ 0.077 &  6.651 $\pm$0.041 &  \\
                KOI-0421 & 56880.53 &   Kp     &   4 &  2383.6 $\pm$ 2.1 &  214.341 $\pm$ 0.051 &  5.950 $\pm$0.029 &  \\
                KOI-0421 & 56880.53 &   Kp     &   4 &  3021.9 $\pm$ 5.0 &   11.138 $\pm$ 0.094 &  7.411 $\pm$0.094 &  \\
                KOI-0421 & 56880.53 &   Kp     &   4 &  3771.4 $\pm$ 2.4 &  130.295 $\pm$ 0.036 &  6.154 $\pm$0.035 &  \\
                KOI-0421 & 56880.53 &   Kp     &   4 &  4005.8 $\pm$ 3.7 &   85.954 $\pm$ 0.052 &  6.982 $\pm$0.065 &  \\
                KOI-0438 & 56867.45 &   Kp     &   4 &  3265.4 $\pm$ 1.6 &  181.995 $\pm$ 0.028 &  2.160 $\pm$0.003 &  \\
                KOI-0490 & 56882.27 &   Kp     &   4 &  2219.9 $\pm$ 1.6 &   63.087 $\pm$ 0.040 &  3.608 $\pm$0.004 &  \\
                KOI-0500 & 56053.62 &   Kp     &   2 &  1697.6 $\pm$ 2.2 &  158.973 $\pm$ 0.076 &  5.240 $\pm$0.033 &  \\
                KOI-0500 & 56053.62 &   Kp     &   2 &  3865.5 $\pm$ 6.1 &  212.087 $\pm$ 0.090 &  6.763 $\pm$0.117 &  \\
                KOI-0505 & 56868.48 &   Kp     &   5 &  1969.8 $\pm$ 1.8 &  201.777 $\pm$ 0.053 &  6.479 $\pm$0.020 &  \\
                KOI-0554 & 56868.42 &   Kp     &   3 &  4058.6 $\pm$ 6.7 &  230.780 $\pm$ 0.094 &  7.728 $\pm$0.130 &  \\
                KOI-0554 & 56868.42 &   Kp     &   4 &  5563.4 $\pm$ 1.9 &  211.978 $\pm$ 0.018 &  1.937 $\pm$0.007 &  \\
                KOI-0554 & 56868.42 &   Kp     &   4 &  5734.6 $\pm$ 1.9 &  205.430 $\pm$ 0.018 &  3.065 $\pm$0.008 &  \\
                KOI-0571 & 56490.59 &   Kp     &   3 &  2557.4 $\pm$ 4.1 &   58.744 $\pm$ 0.091 &  7.474 $\pm$0.075 &  \\
                KOI-0571 & 56490.59 &   Kp     &   3 &  3856.1 $\pm$ 3.1 &  233.620 $\pm$ 0.046 &  7.077 $\pm$0.053 &  \\
                KOI-0623 & 56153.51 &   Kp     &   1 &  5618.1 $\pm$ 1.9 &  202.138 $\pm$ 0.018 &  1.960 $\pm$0.009 & 3 \\
                KOI-0640 & 56882.43 &   Kp     &   4 &  1167.9 $\pm$ 1.8 &  308.389 $\pm$ 0.088 &  5.908 $\pm$0.019 &  \\
                KOI-0650 & 56869.53 &   Kp     &   4 &  2618.5 $\pm$ 1.6 &  269.222 $\pm$ 0.034 &  2.414 $\pm$0.003 & 8 \\
                KOI-0657 & 56869.40 &   Kp     &   4 &  1190.8 $\pm$ 2.0 &   81.111 $\pm$ 0.097 &  7.008 $\pm$0.027 &  \\
                KOI-0663 & 56151.48 &   Kp+C06 &   2 &  1768.8 $\pm$ 4.3 &  125.545 $\pm$ 0.139 &  8.329 $\pm$0.141 &  \\
                KOI-0663 & 56151.48 &   Kp     &   1 &  3229.9 $\pm$ 3.5 &   62.187 $\pm$ 0.062 &  6.681 $\pm$0.062 &  \\
                KOI-0663 & 56151.48 &   Kp     &   1 &  4980.9 $\pm$ 2.8 &  353.107 $\pm$ 0.031 &  5.969 $\pm$0.043 &  \\
                KOI-0676 & 56151.42 &   Kp     &   3 &  7298.2 $\pm$ 2.7 &  307.828 $\pm$ 0.020 &  6.821 $\pm$0.034 &  \\
                KOI-0678 & 56869.42 &   Kp     &   4 &  6036.1 $\pm$ 3.4 &   97.564 $\pm$ 0.032 &  7.377 $\pm$0.057 &  \\
                KOI-0701 & 56869.41 &   Kp     &  11 &  2110.3 $\pm$ 3.3 &  302.786 $\pm$ 0.090 &  8.348 $\pm$0.059 &  \\
                KOI-0701 & 56869.41 &   Kp     &  11 &  2945.2 $\pm$ 1.6 &  106.758 $\pm$ 0.031 &  4.158 $\pm$0.004 &  \\
                KOI-0701 & 56869.41 &   Kp     &  11 &  3484.6 $\pm$ 1.7 &  358.690 $\pm$ 0.027 &  5.797 $\pm$0.009 &  \\
                KOI-0701 & 56869.41 &   Kp     &  11 &  6465.0 $\pm$ 2.2 &  163.644 $\pm$ 0.018 &  6.762 $\pm$0.018 &  \\
                KOI-0852 & 56491.45 &   Kp     &   3 &  4459.2 $\pm$ 2.6 &  175.912 $\pm$ 0.033 &  5.644 $\pm$0.038 &  \\
                KOI-0852 & 56491.45 &   Kp     &   3 &  5964.3 $\pm$ 1.9 &  220.611 $\pm$ 0.017 &  1.288 $\pm$0.004 &  \\
                KOI-0868 & 56880.51 &   Kp     &   3 &  4388.7 $\pm$ 3.9 &  341.419 $\pm$ 0.050 &  7.221 $\pm$0.069 &  \\
                KOI-0886 & 56491.56 &   Kp     &   2 &  3688.1 $\pm$ 1.8 &  355.996 $\pm$ 0.027 &  4.550 $\pm$0.014 &  \\
                KOI-0899 & 56491.58 &   Kp     &   2 &  2995.7 $\pm$ 3.0 &  218.152 $\pm$ 0.056 &  6.891 $\pm$0.049 &  \\
                KOI-0908 & 56880.52 &   Kp     &   4 &  1077.9 $\pm$ 1.6 &  254.137 $\pm$ 0.085 &  3.848 $\pm$0.010 &  \\
                KOI-0908 & 56880.52 &   Kp     &   4 &  1461.2 $\pm$ 1.6 &  198.189 $\pm$ 0.064 &  4.041 $\pm$0.012 &  \\
                KOI-0908 & 56880.52 &   Kp     &   4 &  2623.6 $\pm$ 2.8 &  330.258 $\pm$ 0.060 &  6.210 $\pm$0.045 &  \\
                KOI-0908 & 56880.52 &   Kp     &   4 &  3020.0 $\pm$ 2.0 &  226.976 $\pm$ 0.038 &  5.360 $\pm$0.025 &  \\
                KOI-0908 & 56880.52 &   Kp     &   4 &  3028.3 $\pm$ 4.8 &  309.624 $\pm$ 0.091 &  6.995 $\pm$0.091 &  \\
                KOI-0908 & 56880.52 &   Kp     &   4 &  5831.9 $\pm$ 3.2 &  319.381 $\pm$ 0.031 &  6.374 $\pm$0.053 &  \\
                KOI-0947 & 56490.49 &   Kp     &   3 &  3884.3 $\pm$ 3.5 &  128.055 $\pm$ 0.051 &  7.800 $\pm$0.061 &  \\
                KOI-0947 & 56490.49 &   Kp     &   3 &  5117.4 $\pm$ 2.9 &  218.972 $\pm$ 0.031 &  7.276 $\pm$0.044 &  \\
                KOI-0961 & 56490.50 &   Kp     &   3 &  6580.6 $\pm$ 3.2 &  298.346 $\pm$ 0.027 &  8.205 $\pm$0.049 &  \\
                KOI-0975 & 56113.60 &   Kp     &   1 &   764.9 $\pm$ 1.5 &  129.600 $\pm$ 0.115 &  4.111 $\pm$0.006 & 2, 9 \\
                KOI-0975 & 56113.60 &   Kp+C06 &   2 &  1083.9 $\pm$ 4.2 &  126.768 $\pm$ 0.221 &  8.963 $\pm$0.135 &  \\
                KOI-0975 & 56113.60 &   Kp+C06 &   2 &  6222.3 $\pm$ 2.4 &  182.264 $\pm$ 0.021 &  9.602 $\pm$0.114 &  \\
                KOI-0984 & 56153.50 &   Kp     &   2 &  1751.0 $\pm$ 1.6 &  222.441 $\pm$ 0.052 &  0.148 $\pm$0.009 & 6 \\
                KOI-0984 & 56265.19 &   Kp     &   2 &  4809.1 $\pm$ 3.7 &  145.967 $\pm$ 0.044 &  7.145 $\pm$0.065 &  \\
                KOI-0987 & 56115.62 &   Kp     &   2 &  1966.6 $\pm$ 1.6 &  226.239 $\pm$ 0.045 &  2.272 $\pm$0.003 & 6 \\
                KOI-0987 & 56115.62 &   Kp     &   2 &  2175.3 $\pm$ 1.9 &  143.040 $\pm$ 0.049 &  6.658 $\pm$0.021 &  \\
                KOI-0987 & 56115.62 &   Kp     &   2 &  5327.9 $\pm$ 2.8 &  156.874 $\pm$ 0.030 &  7.528 $\pm$0.043 &  \\
                KOI-0987 & 56882.40 &   Kp     &   4 &  6020.8 $\pm$ 4.2 &    1.108 $\pm$ 0.039 &  8.868 $\pm$0.074 &  \\
                KOI-1146 & 56868.42 &   Kp     &   4 &  3868.1 $\pm$ 5.2 &   35.830 $\pm$ 0.076 &  7.729 $\pm$0.098 &  \\
                KOI-1174 & 56151.41 &   Kp     &   3 &  3093.8 $\pm$ 2.7 &    5.338 $\pm$ 0.049 &  7.153 $\pm$0.043 &  \\
                KOI-1174 & 56151.41 &   Kp     &   3 &  3480.1 $\pm$ 2.5 &  317.186 $\pm$ 0.040 &  7.041 $\pm$0.036 &  \\
                KOI-1174 & 56151.41 &   Kp     &   3 &  4962.4 $\pm$ 1.9 &  237.864 $\pm$ 0.020 &  4.922 $\pm$0.010 & 8 \\
                KOI-1201 & 56868.40 &   Kp     &   4 &  2773.9 $\pm$ 1.7 &  238.543 $\pm$ 0.034 &  4.276 $\pm$0.011 &  \\
                KOI-1201 & 56868.40 &   Kp     &   4 &  3810.0 $\pm$ 2.1 &  266.937 $\pm$ 0.030 &  5.794 $\pm$0.025 &  \\
                KOI-1201 & 56868.40 &   Kp     &   4 &  5235.3 $\pm$ 2.6 &  106.114 $\pm$ 0.027 &  6.256 $\pm$0.037 &  \\
                KOI-1221 & 56114.60 &   Kp+C06 &   2 &  1984.6 $\pm$ 3.8 &   10.101 $\pm$ 0.110 &  9.831 $\pm$0.131 &  \\
                KOI-1230 & 56116.62 &   Kp     &   2 &  2765.6 $\pm$ 2.9 &  109.014 $\pm$ 0.059 &  6.910 $\pm$0.048 & 8 \\
                KOI-1241 & 56152.35 &   Kp+C06 &   2 &  3428.2 $\pm$ 2.6 &  105.165 $\pm$ 0.044 &  9.097 $\pm$0.119 &  \\
                KOI-1241 & 56152.35 &   Kp+C06 &   2 &  7222.4 $\pm$ 2.9 &  186.076 $\pm$ 0.022 &  9.058 $\pm$0.119 &  \\
                KOI-1298 & 56868.40 &   Kp     &   4 &   725.0 $\pm$ 1.5 &  235.351 $\pm$ 0.121 &  2.770 $\pm$0.006 &  \\
                KOI-1299 & 56152.37 &   Kp     &   1 &   876.6 $\pm$ 1.6 &   20.983 $\pm$ 0.107 &  5.252 $\pm$0.013 &  \\
                KOI-1300 & 56868.35 &   Kp     &   4 &   759.7 $\pm$ 1.5 &  357.966 $\pm$ 0.114 &  1.168 $\pm$0.003 &  \\
                KOI-1316 & 56882.48 &   Kp     &   2 &  2878.3 $\pm$ 1.9 &  106.500 $\pm$ 0.038 &  6.537 $\pm$0.022 & 5 \\
                KOI-1316 & 56882.48 &   Kp     &   2 &  2990.3 $\pm$ 2.2 &  107.965 $\pm$ 0.041 &  6.858 $\pm$0.030 &  \\
                KOI-1361 & 56882.28 &   Kp     &   4 &   883.6 $\pm$ 1.5 &  311.642 $\pm$ 0.098 &  2.865 $\pm$0.004 &  \\
                KOI-1361 & 56882.28 &   Kp     &   4 &  1104.9 $\pm$ 3.0 &   60.147 $\pm$ 0.155 &  7.447 $\pm$0.052 &  \\
                KOI-1361 & 56882.28 &   Kp     &   4 &  6344.0 $\pm$ 4.5 &  353.755 $\pm$ 0.040 &  8.069 $\pm$0.081 &  \\
                KOI-1393 & 56867.43 &   Kp     &   4 &  5523.6 $\pm$ 2.5 &  196.819 $\pm$ 0.025 &  5.764 $\pm$0.033 &  \\
                KOI-1397 & 56501.57 &   Kp     &   2 &  1701.1 $\pm$ 3.1 &   60.782 $\pm$ 0.103 &  6.119 $\pm$0.053 &  \\
                KOI-1397 & 56501.57 &   Kp     &   2 &  2201.2 $\pm$ 1.7 &  233.016 $\pm$ 0.045 &  3.953 $\pm$0.016 &  \\
                KOI-1397 & 56501.57 &   Kp     &   2 &  3455.9 $\pm$ 5.4 &  154.658 $\pm$ 0.089 &  7.011 $\pm$0.102 &  \\
                KOI-1397 & 56501.57 &   Kp     &   2 &  3590.6 $\pm$ 3.1 &  263.747 $\pm$ 0.048 &  6.079 $\pm$0.051 &  \\
                KOI-1408 & 56490.49 &   Kp     &   3 &  2467.6 $\pm$ 2.4 &  158.953 $\pm$ 0.055 &  7.202 $\pm$0.036 &  \\
                KOI-1408 & 56490.49 &   Kp     &   3 &  3462.4 $\pm$ 2.2 &    3.958 $\pm$ 0.036 &  7.024 $\pm$0.030 &  \\
                KOI-1408 & 56490.49 &   Kp     &   3 &  4324.5 $\pm$ 3.0 &  185.073 $\pm$ 0.039 &  7.658 $\pm$0.049 &  \\
                KOI-1428 & 56501.53 &   Kp     &  14 &  2632.5 $\pm$ 1.6 &  170.328 $\pm$ 0.034 &  3.695 $\pm$0.005 &  \\
                KOI-1431 & 56882.36 &   Kp     &   4 &  4980.4 $\pm$ 2.3 &  166.262 $\pm$ 0.025 &  6.758 $\pm$0.028 &  \\
                KOI-1436 & 56151.35 &   Kp     &   3 &  5784.3 $\pm$ 2.0 &  243.276 $\pm$ 0.019 &  3.723 $\pm$0.016 &  \\
                KOI-1442 & 56152.45 &   Kp     &   3 &  2102.8 $\pm$ 1.6 &   71.138 $\pm$ 0.042 &  3.679 $\pm$0.005 & 6, 9 \\
                KOI-1515 & 56151.33 &   Kp     &   3 &  1108.8 $\pm$ 4.1 &  112.792 $\pm$ 0.214 &  7.627 $\pm$0.077 &  \\
                KOI-1588 & 56490.54 &   Kp     &   3 &  1493.0 $\pm$ 2.5 &  237.270 $\pm$ 0.095 &  7.205 $\pm$0.039 &  \\
                KOI-1588 & 56490.54 &   Kp     &   3 &  4752.2 $\pm$ 2.0 &  172.349 $\pm$ 0.022 &  5.602 $\pm$0.016 &  \\
                KOI-1588 & 56490.54 &   Kp     &   3 &  4853.5 $\pm$ 3.1 &  173.217 $\pm$ 0.035 &  7.020 $\pm$0.050 &  \\
                KOI-1589 & 56053.63 &   Kp     &   2 &  3949.4 $\pm$ 6.8 &  212.800 $\pm$ 0.097 &  6.169 $\pm$0.131 &  \\
                KOI-1589 & 56053.63 &   Kp     &   2 &  5750.7 $\pm$ 3.3 &  268.273 $\pm$ 0.032 &  4.837 $\pm$0.055 &  \\
                KOI-1589 & 56053.63 &   Kp     &   2 &  5776.7 $\pm$ 2.7 &  266.424 $\pm$ 0.026 &  4.394 $\pm$0.039 &  \\
                KOI-1589 & 56053.63 &   Kp     &   2 &  6254.1 $\pm$ 4.6 &  301.513 $\pm$ 0.041 &  5.564 $\pm$0.083 &  \\
                KOI-1615 & 56114.61 &   Kp+C06 &   2 &  2958.3 $\pm$ 1.7 &  358.140 $\pm$ 0.033 &  6.751 $\pm$0.113 &  \\
                KOI-1615 & 56114.61 &   Kp+C06 &   2 &  3079.9 $\pm$ 3.4 &   94.185 $\pm$ 0.063 &  9.155 $\pm$0.127 &  \\
                KOI-1615 & 56114.61 &   Kp     &   1 &  4777.6 $\pm$ 4.5 &  267.238 $\pm$ 0.054 &  5.914 $\pm$0.083 &  \\
                KOI-1615 & 56114.61 &   Kp+C06 &   2 &  5548.2 $\pm$ 2.5 &  136.714 $\pm$ 0.024 &  8.174 $\pm$0.116 &  \\
                KOI-1618 & 56511.39 &   Kp     &   3 &  3266.0 $\pm$ 2.5 &  158.037 $\pm$ 0.044 &  7.950 $\pm$0.038 &  \\
                KOI-1619 & 56114.61 &   Kp+C06 &   2 &   945.9 $\pm$ 3.4 &  333.790 $\pm$ 0.207 &  8.984 $\pm$0.128 &  \\
                KOI-1619 & 56114.61 &   Kp     &   1 &  2061.6 $\pm$ 1.6 &  227.111 $\pm$ 0.043 &  2.069 $\pm$0.006 & 6 \\
                KOI-1621 & 56611.26 &   Kp     &   2 &  5137.2 $\pm$ 2.2 &  160.475 $\pm$ 0.023 &  5.626 $\pm$0.024 &  \\
                KOI-1621 & 56611.26 &   Kp+C06 &   2 &  5995.2 $\pm$ 2.6 &   76.786 $\pm$ 0.024 &  8.359 $\pm$0.118 &  \\
                KOI-1681 & 56490.54 &   Kp     &   3 &  4071.7 $\pm$ 2.2 &  196.839 $\pm$ 0.030 &  5.100 $\pm$0.027 &  \\
                KOI-1681 & 56490.54 &   Kp     &   3 &  4982.2 $\pm$ 4.4 &  251.113 $\pm$ 0.050 &  6.724 $\pm$0.081 &  \\
                KOI-1692 & 56116.61 &   Kp+C06 &   2 &  2110.8 $\pm$ 6.2 &  171.108 $\pm$ 0.168 &  8.612 $\pm$0.169 &  \\
                KOI-1692 & 56116.61 &   Kp     &   2 &  3198.1 $\pm$ 3.6 &  338.437 $\pm$ 0.063 &  6.675 $\pm$0.064 &  \\
                KOI-1725 & 56152.38 &   Kp+C06 &   2 &  4063.8 $\pm$ 1.7 &   99.078 $\pm$ 0.023 &  1.807 $\pm$0.112 & 8 \\
                KOI-1738 & 56882.32 &   Kp     &   5 &  2050.7 $\pm$ 1.7 &  154.565 $\pm$ 0.046 &  6.035 $\pm$0.011 &  \\
                KOI-1738 & 56882.32 &   Kp     &   5 &  3901.9 $\pm$ 2.4 &    3.555 $\pm$ 0.034 &  7.451 $\pm$0.033 &  \\
                KOI-1738 & 56882.32 &   Kp     &   5 &  4675.2 $\pm$ 2.1 &  244.903 $\pm$ 0.024 &  6.638 $\pm$0.022 &  \\
                KOI-1781 & 56152.37 &   Kp     &   1 &  3449.3 $\pm$ 1.7 &  332.310 $\pm$ 0.027 &  2.320 $\pm$0.003 & 8 \\
                KOI-1788 & 56880.47 &   Kp     &   4 &  4585.5 $\pm$ 4.0 &   19.867 $\pm$ 0.049 &  7.699 $\pm$0.071 &  \\
                KOI-1800 & 56152.45 &   Kp     &   3 &  3935.5 $\pm$ 3.3 &   43.390 $\pm$ 0.047 &  7.578 $\pm$0.056 &  \\
                KOI-1833 & 56867.46 &   Kp     &   4 &  4511.4 $\pm$ 3.2 &  277.843 $\pm$ 0.040 &  7.759 $\pm$0.053 &  \\
                KOI-1835 & 56151.40 &   Kp     &   3 &  1437.7 $\pm$ 3.2 &  136.396 $\pm$ 0.126 &  6.363 $\pm$0.056 &  \\
                KOI-1843 & 56491.56 &   Kp     &   3 &  3115.5 $\pm$ 2.3 &  267.557 $\pm$ 0.042 &  7.190 $\pm$0.032 &  \\
                KOI-1879 & 56490.55 &   Kp     &   3 &  1526.2 $\pm$ 4.7 &  346.755 $\pm$ 0.176 &  7.573 $\pm$0.089 &  \\
                KOI-1879 & 56490.55 &   Kp     &   3 &  5180.0 $\pm$ 4.8 &  253.453 $\pm$ 0.052 &  7.620 $\pm$0.088 &  \\
                KOI-1880 & 56867.44 &   Kp     &   4 &  1713.5 $\pm$ 1.6 &  100.261 $\pm$ 0.052 &  4.279 $\pm$0.005 & 6 \\
                KOI-1880 & 56867.44 &   Kp     &   4 &  4928.9 $\pm$ 2.4 &  188.226 $\pm$ 0.028 &  7.277 $\pm$0.033 &  \\
                KOI-1902 & 56491.48 &   Kp     &   3 &  5007.0 $\pm$ 3.5 &  241.618 $\pm$ 0.039 &  7.167 $\pm$0.060 &  \\
                KOI-1902 & 56491.48 &   Kp     &   3 &  5777.2 $\pm$ 2.3 &  199.769 $\pm$ 0.021 &  6.233 $\pm$0.025 &  \\
                KOI-1908 & 56882.26 &   Kp     &   4 &  1272.8 $\pm$ 1.5 &  259.374 $\pm$ 0.069 &  3.221 $\pm$0.004 &  \\
                KOI-1908 & 56882.26 &   Kp     &   4 &  4829.9 $\pm$ 1.8 &  293.325 $\pm$ 0.020 &  3.677 $\pm$0.005 &  \\
                KOI-1934 & 56501.47 &   Kp     &   5 &  5265.4 $\pm$ 3.1 &   30.276 $\pm$ 0.034 &  6.934 $\pm$0.051 &  \\
                KOI-1934 & 56501.47 &   Kp     &   2 &  6218.5 $\pm$ 2.1 &   51.272 $\pm$ 0.018 &  3.177 $\pm$0.018 &  \\
                KOI-1937 & 56151.47 &   Kp     &   3 &  2311.6 $\pm$ 1.6 &  243.590 $\pm$ 0.040 &  4.702 $\pm$0.010 &  \\
                KOI-1967 & 56151.42 &   Kp     &   3 &  3023.6 $\pm$ 4.0 &  154.303 $\pm$ 0.076 &  6.306 $\pm$0.074 &  \\
                KOI-1985 & 56869.39 &   Kp     &   3 &  2777.4 $\pm$ 1.6 &  155.211 $\pm$ 0.032 &  2.901 $\pm$0.003 &  \\
                KOI-1988 & 56867.56 &   Kp     &   4 &  1580.3 $\pm$ 2.1 &   58.711 $\pm$ 0.077 &  6.735 $\pm$0.029 &  \\
                KOI-2001 & 56151.51 &   Kp     &   3 &  1173.8 $\pm$ 1.6 &  342.871 $\pm$ 0.075 &  4.451 $\pm$0.006 &  \\
                KOI-2001 & 56151.51 &   Kp     &   3 &  6962.4 $\pm$ 2.8 &  202.714 $\pm$ 0.022 &  6.863 $\pm$0.037 &  \\
                KOI-2005 & 56501.51 &   Kp     &   4 &  2057.6 $\pm$ 2.6 &  136.713 $\pm$ 0.071 &  6.524 $\pm$0.041 &  \\
                KOI-2029 & 56152.50 &   Kp     &   2 &  5870.4 $\pm$ 4.3 &  122.846 $\pm$ 0.042 &  7.955 $\pm$0.077 &  \\
                KOI-2031 & 56501.50 &   Kp     &   4 &  3581.3 $\pm$ 4.9 &   45.525 $\pm$ 0.078 &  7.793 $\pm$0.092 &  \\
                KOI-2031 & 56501.50 &   Kp     &   2 &  4268.8 $\pm$ 4.3 &  329.887 $\pm$ 0.057 &  7.099 $\pm$0.080 &  \\
                KOI-2031 & 56501.50 &   Kp     &   4 &  4835.9 $\pm$ 1.9 &  264.482 $\pm$ 0.021 &  4.665 $\pm$0.011 &  \\
                KOI-2031 & 56501.50 &   Kp     &   2 &  6489.4 $\pm$ 2.2 &  219.671 $\pm$ 0.018 &  5.265 $\pm$0.021 &  \\
                KOI-2035 & 56152.50 &   Kp     &   3 &  4020.5 $\pm$ 5.7 &  130.897 $\pm$ 0.081 &  8.081 $\pm$0.108 &  \\
                KOI-2036 & 56491.47 &   Kp     &   3 &  3247.6 $\pm$ 5.3 &  299.121 $\pm$ 0.094 &  8.010 $\pm$0.102 &  \\
                KOI-2036 & 56491.47 &   Kp     &   1 &  6348.4 $\pm$ 3.9 &  203.787 $\pm$ 0.034 &  6.806 $\pm$0.067 &  \\
                KOI-2057 & 56490.47 &   Kp     &   3 &  5817.2 $\pm$ 1.9 &  295.286 $\pm$ 0.018 &  4.263 $\pm$0.008 &  \\
                KOI-2067 & 56869.55 &   Kp     &   4 &  1642.4 $\pm$ 1.5 &  314.863 $\pm$ 0.053 &  0.734 $\pm$0.002 &  \\
                KOI-2067 & 56869.55 &   Kp     &   4 &  2759.5 $\pm$ 4.6 &   55.149 $\pm$ 0.094 &  7.481 $\pm$0.085 &  \\
                KOI-2079 & 56882.38 &   Kp     &   4 &  4660.1 $\pm$ 1.8 &  219.255 $\pm$ 0.021 &  5.361 $\pm$0.008 &  \\
                KOI-2079 & 56882.38 &   Kp     &   4 &  6038.9 $\pm$ 1.9 &    8.262 $\pm$ 0.017 &  3.004 $\pm$0.003 &  \\
                KOI-2156 & 56490.53 &   Kp     &   2 &  3315.6 $\pm$ 1.7 &  305.637 $\pm$ 0.029 &  3.944 $\pm$0.012 &  \\
                KOI-2158 & 56151.52 &   Kp     &   3 &  1646.9 $\pm$ 1.9 &  193.502 $\pm$ 0.064 &  6.446 $\pm$0.021 &  \\
                KOI-2158 & 56151.52 &   Kp     &   3 &  2326.9 $\pm$ 1.6 &   16.218 $\pm$ 0.039 &  4.400 $\pm$0.006 & 7 \\
                KOI-2158 & 56151.52 &   Kp     &   3 &  2698.6 $\pm$ 3.1 &   41.279 $\pm$ 0.066 &  7.942 $\pm$0.054 &  \\
                KOI-2169 & 56152.43 &   Kp     &   3 &  3505.7 $\pm$ 1.7 &   67.765 $\pm$ 0.026 &  2.781 $\pm$0.003 &  \\
                KOI-2173 & 56152.41 &   Kp     &   3 &  5150.9 $\pm$ 2.9 &  287.028 $\pm$ 0.032 &  7.728 $\pm$0.046 &  \\
                KOI-2181 & 56501.57 &   Kp     &   4 &  3534.8 $\pm$ 2.5 &   71.213 $\pm$ 0.040 &  6.410 $\pm$0.038 &  \\
                KOI-2181 & 56501.57 &   Kp     &   4 &  3826.7 $\pm$ 2.2 &   27.603 $\pm$ 0.032 &  5.933 $\pm$0.029 &  \\
                KOI-2181 & 56501.57 &   Kp     &   2 &  7557.1 $\pm$ 2.7 &  184.418 $\pm$ 0.019 &  5.781 $\pm$0.032 &  \\
                KOI-2191 & 56491.46 &   Kp     &   4 &  1737.5 $\pm$ 1.6 &  234.266 $\pm$ 0.052 &  5.405 $\pm$0.009 &  \\
                KOI-2191 & 56491.46 &   Kp     &   4 &  5246.7 $\pm$ 5.0 &  311.529 $\pm$ 0.054 &  8.691 $\pm$0.092 &  \\
                KOI-2208 & 56881.46 &   Kp     &   4 &  2813.4 $\pm$ 1.7 &  110.463 $\pm$ 0.035 &  6.598 $\pm$0.014 &  \\
                KOI-2208 & 56881.46 &   Kp     &   4 &  3440.2 $\pm$ 3.7 &  120.470 $\pm$ 0.062 &  8.526 $\pm$0.067 &  \\
                KOI-2225 & 56501.56 &   Kp     &   5 &  2397.7 $\pm$ 1.8 &  188.920 $\pm$ 0.042 &  5.615 $\pm$0.016 &  \\
                KOI-2225 & 56501.56 &   Kp     &   5 &  3486.9 $\pm$ 2.2 &   10.473 $\pm$ 0.035 &  6.494 $\pm$0.028 &  \\
                KOI-2287 & 56152.36 &   Kp     &   1 &  2845.3 $\pm$ 1.7 &   11.232 $\pm$ 0.034 &  5.207 $\pm$0.014 &  \\
                KOI-2287 & 56152.36 &   Kp+C06 &   2 &  5622.0 $\pm$ 2.6 &  144.329 $\pm$ 0.026 &  9.006 $\pm$0.118 &  \\
                KOI-2295 & 56116.59 &   Kp     &   2 &  2179.1 $\pm$ 1.6 &   78.910 $\pm$ 0.041 &  0.921 $\pm$0.006 &  \\
                KOI-2311 & 56152.43 &   Kp     &   3 &  1027.5 $\pm$ 1.6 &   70.177 $\pm$ 0.091 &  5.257 $\pm$0.012 & 11 \\
                KOI-2332 & 56115.61 &   Kp     &   2 &  3763.6 $\pm$ 3.1 &  176.913 $\pm$ 0.047 &  7.938 $\pm$0.052 &  \\
                KOI-2332 & 56115.61 &   Kp     &   2 &  4014.6 $\pm$ 2.5 &  121.353 $\pm$ 0.035 &  7.618 $\pm$0.037 &  \\
                KOI-2390 & 56152.47 &   Kp     &   3 &   918.5 $\pm$ 1.8 &  119.379 $\pm$ 0.115 &  6.481 $\pm$0.021 &  \\
                KOI-2390 & 56152.47 &   Kp     &   3 &  4539.4 $\pm$ 1.8 &  119.351 $\pm$ 0.022 &  5.144 $\pm$0.008 &  \\
                KOI-2390 & 56152.47 &   Kp     &   3 &  5832.1 $\pm$ 1.9 &  236.959 $\pm$ 0.017 &  4.035 $\pm$0.005 &  \\
                KOI-2418 & 56868.36 &   Kp     &   4 &  2387.2 $\pm$ 4.6 &  104.419 $\pm$ 0.110 &  7.793 $\pm$0.086 &  \\
                KOI-2418 & 56868.36 &   Kp     &   4 &  3947.8 $\pm$ 2.4 &  328.370 $\pm$ 0.035 &  6.845 $\pm$0.035 &  \\
                KOI-2418 & 56868.36 &   Kp     &   4 &  4173.7 $\pm$ 1.8 &   30.235 $\pm$ 0.023 &  3.713 $\pm$0.007 &  \\
                KOI-2453 & 56490.57 &   Kp     &   3 &  2129.7 $\pm$ 3.6 &  352.377 $\pm$ 0.096 &  7.545 $\pm$0.065 &  \\
                KOI-2462 & 56153.52 &   Kp     &   2 &  2842.7 $\pm$ 2.9 &  303.828 $\pm$ 0.058 &  7.138 $\pm$0.048 &  \\
                KOI-2479 & 56152.49 &   Kp     &   3 &  6032.5 $\pm$ 2.3 &  272.806 $\pm$ 0.020 &  5.889 $\pm$0.023 &  \\
                KOI-2479 & 56152.49 &   Kp     &   3 &  6159.2 $\pm$ 4.6 &  274.129 $\pm$ 0.042 &  7.406 $\pm$0.084 &  \\
                KOI-2481 & 56115.61 &   Kp     &   2 &  1146.8 $\pm$ 2.7 &  183.923 $\pm$ 0.137 &  6.921 $\pm$0.046 & 8 \\
                KOI-2481 & 56115.61 &   Kp     &   2 &  4260.7 $\pm$ 3.8 &    0.372 $\pm$ 0.051 &  7.369 $\pm$0.068 &  \\
                KOI-2481 & 56115.61 &   Kp     &   2 &  4499.9 $\pm$ 3.4 &  125.546 $\pm$ 0.042 &  7.215 $\pm$0.058 &  \\
                KOI-2486 & 56868.51 &   Kp     &   6 &  6247.7 $\pm$ 2.0 &   85.351 $\pm$ 0.017 &  4.392 $\pm$0.008 &  \\
                KOI-2522 & 56882.42 &   Kp     &   4 &  5644.9 $\pm$ 4.4 &  261.927 $\pm$ 0.044 &  8.308 $\pm$0.079 &  \\
                KOI-2545 & 56152.35 &   Kp+C06 &   2 &  5716.8 $\pm$ 5.0 &  106.480 $\pm$ 0.050 & 10.264 $\pm$0.146 &  \\
                KOI-2593 & 56510.42 &   Kp+C06 &   2 &  2940.3 $\pm$ 4.4 &  342.120 $\pm$ 0.087 &  9.614 $\pm$0.140 &  \\
                KOI-2650 & 56490.57 &   Kp     &   3 &  3124.7 $\pm$ 4.2 &  125.168 $\pm$ 0.077 &  7.252 $\pm$0.079 &  \\
                KOI-2657 & 56881.48 &   Kp     &   4 &   738.1 $\pm$ 1.5 &  132.045 $\pm$ 0.117 &  0.104 $\pm$0.002 & 6 \\
                KOI-2672 & 56511.40 &   Kp     &   3 &   643.4 $\pm$ 1.5 &  307.001 $\pm$ 0.135 &  3.891 $\pm$0.003 &  \\
                KOI-2672 & 56511.40 &   Kp     &   3 &  4667.1 $\pm$ 1.8 &  310.893 $\pm$ 0.021 &  5.967 $\pm$0.010 & 7 \\
                KOI-2686 & 56882.34 &   Kp     &   3 &  4479.6 $\pm$ 1.8 &  115.716 $\pm$ 0.022 &  5.011 $\pm$0.008 &  \\
                KOI-2693 & 56511.48 &   Kp     &   3 &  4641.4 $\pm$ 1.8 &  119.364 $\pm$ 0.021 &  5.130 $\pm$0.007 & 7 \\
                KOI-2704 & 56490.48 &   Kp     &   3 &  3900.3 $\pm$ 3.7 &  279.597 $\pm$ 0.053 &  7.547 $\pm$0.065 &  \\
                KOI-2705 & 56868.34 &   Kp     &   4 &  1890.3 $\pm$ 1.6 &  304.480 $\pm$ 0.046 &  2.643 $\pm$0.003 &  \\
                KOI-2706 & 56511.34 &   Kp     &   3 &  1664.4 $\pm$ 1.6 &  166.016 $\pm$ 0.054 &  5.231 $\pm$0.007 & 7 \\
                KOI-2754 & 56510.47 &   Kp+C06 &   2 &   776.8 $\pm$ 1.5 &  260.948 $\pm$ 0.111 &  1.608 $\pm$0.113 & 7 \\
                KOI-2754 & 56510.47 &   Kp+C06 &   2 &  2431.4 $\pm$ 4.6 &  312.994 $\pm$ 0.107 &  9.223 $\pm$0.142 &  \\
                KOI-2755 & 56511.49 &   Kp     &   3 &  6750.8 $\pm$ 2.2 &  194.800 $\pm$ 0.018 &  5.890 $\pm$0.019 &  \\
                KOI-2790 & 56869.32 &   Kp     &  12 &  2642.1 $\pm$ 1.8 &  198.710 $\pm$ 0.038 &  6.278 $\pm$0.016 &  \\
                KOI-2790 & 56869.32 &   Kp     &  12 &  3270.2 $\pm$ 2.0 &  212.737 $\pm$ 0.034 &  6.631 $\pm$0.022 &  \\
                KOI-2790 & 56869.32 &   Kp     &   6 &  5452.5 $\pm$ 1.9 &    9.472 $\pm$ 0.019 &  4.673 $\pm$0.008 & 7 \\
                KOI-2790 & 56869.32 &   Kp     &   9 &  5584.7 $\pm$ 2.6 &  250.679 $\pm$ 0.026 &  7.042 $\pm$0.036 & 7 \\
                KOI-2790 & 56869.32 &   Kp     &   7 &  5796.8 $\pm$ 2.0 &  243.634 $\pm$ 0.019 &  5.575 $\pm$0.013 &  \\
                KOI-2792 & 56869.37 &   Kp+C06 &   2 &  3781.4 $\pm$ 3.7 &  273.909 $\pm$ 0.056 & 10.536 $\pm$0.129 &  \\
                KOI-2801 & 56511.38 &   Kp     &   3 &  1473.6 $\pm$ 3.1 &  231.946 $\pm$ 0.119 &  8.376 $\pm$0.053 &  \\
                KOI-2803 & 56511.40 &   Kp     &   3 &  3753.4 $\pm$ 1.7 &   62.252 $\pm$ 0.025 &  2.649 $\pm$0.003 & 7 \\
                KOI-2803 & 56511.40 &   Kp     &   3 &  3850.6 $\pm$ 2.4 &  307.631 $\pm$ 0.035 &  7.018 $\pm$0.035 &  \\
                KOI-2803 & 56511.40 &   Kp     &   3 &  4372.9 $\pm$ 1.8 &   64.863 $\pm$ 0.023 &  5.423 $\pm$0.012 & 7 \\
                KOI-2813 & 56882.39 &   Kp     &   4 &  1827.5 $\pm$ 1.9 &  187.888 $\pm$ 0.059 &  6.385 $\pm$0.022 &  \\
                KOI-2862 & 56867.41 &   Kp     &   4 &  3411.6 $\pm$ 3.3 &   55.995 $\pm$ 0.054 &  6.475 $\pm$0.056 &  \\
                KOI-2862 & 56867.41 &   Kp     &   4 &  4242.5 $\pm$ 1.9 &  345.945 $\pm$ 0.025 &  4.743 $\pm$0.018 &  \\
                KOI-2948 & 56866.49 &   Kp+C06 &   2 &  2982.3 $\pm$ 3.2 &  108.579 $\pm$ 0.061 &  9.010 $\pm$0.125 &  \\
                KOI-2992 & 56868.37 &   Kp     &   4 &  6024.7 $\pm$ 5.7 &  238.399 $\pm$ 0.054 &  7.700 $\pm$0.107 &  \\
                KOI-3075 & 56511.44 &   Kp     &   3 &  4407.8 $\pm$ 2.2 &   51.908 $\pm$ 0.028 &  6.920 $\pm$0.027 & 7 \\
                KOI-3119 & 56868.38 &   Kp     &   4 &  1086.6 $\pm$ 1.7 &  306.198 $\pm$ 0.087 &  3.931 $\pm$0.014 &  \\
                KOI-3119 & 56868.38 &   Kp     &   3 &  3935.8 $\pm$ 4.6 &  285.952 $\pm$ 0.067 &  6.640 $\pm$0.086 &  \\
                KOI-3119 & 56868.38 &   Kp     &   4 &  5862.9 $\pm$ 2.0 &  221.567 $\pm$ 0.018 &  3.676 $\pm$0.013 &  \\
                KOI-3119 & 56868.38 &   Kp     &   4 &  6405.5 $\pm$ 2.0 &  218.380 $\pm$ 0.017 &  3.126 $\pm$0.011 &  \\
                KOI-3158 & 56511.33 &   Kp     &   3 &  1839.9 $\pm$ 1.5 &  253.296 $\pm$ 0.048 &  2.237 $\pm$0.002 & 8 \\
                KOI-3179 & 56511.54 &   Kp     &   3 &  5124.5 $\pm$ 3.9 &  141.975 $\pm$ 0.043 &  7.630 $\pm$0.069 &  \\
                KOI-3196 & 56510.43 &   Kp     &   4 &  5501.4 $\pm$ 2.7 &   52.613 $\pm$ 0.027 &  7.447 $\pm$0.039 &  \\
                KOI-3208 & 56868.55 &   Kp+C06 &   2 &  2500.3 $\pm$ 2.5 &  359.389 $\pm$ 0.056 &  8.252 $\pm$0.119 &  \\
                KOI-3246 & 56511.41 &   Kp     &   3 &  3761.0 $\pm$ 3.5 &  130.408 $\pm$ 0.053 &  8.259 $\pm$0.062 &  \\
                KOI-3255 & 56867.55 &   Kp     &   4 &  3037.9 $\pm$ 1.7 &   44.035 $\pm$ 0.031 &  3.846 $\pm$0.010 &  \\
                KOI-3284 & 56867.49 &   Kp     &   6 &  3962.8 $\pm$ 1.7 &    4.304 $\pm$ 0.024 &  2.894 $\pm$0.002 &  \\
                KOI-3309 & 56882.30 &   Kp     &   4 &  3558.1 $\pm$ 1.7 &   43.817 $\pm$ 0.026 &  2.821 $\pm$0.005 &  \\
                KOI-3309 & 56882.30 &   Kp     &   4 &  5285.7 $\pm$ 6.3 &  243.009 $\pm$ 0.067 &  7.521 $\pm$0.120 &  \\
                KOI-3414 & 56867.51 &   Kp     &   4 &  4873.0 $\pm$ 3.4 &  242.952 $\pm$ 0.039 &  7.201 $\pm$0.058 &  \\
                KOI-3425 & 56510.54 &   Kp     &   3 &  4526.1 $\pm$ 3.8 &  222.328 $\pm$ 0.048 &  6.627 $\pm$0.068 &  \\
                KOI-3444 & 56882.29 &   Kp     &   2 &  1087.7 $\pm$ 1.5 &   10.291 $\pm$ 0.080 &  2.452 $\pm$0.003 & 8 \\
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  2043.1 $\pm$ 2.6 &  332.128 $\pm$ 0.072 &  9.247 $\pm$0.118 &  \\
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  3056.7 $\pm$ 2.7 &  282.131 $\pm$ 0.050 &  9.025 $\pm$0.119 &  \\
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  3390.1 $\pm$ 3.2 &  192.597 $\pm$ 0.053 &  9.483 $\pm$0.124 &  \\
                KOI-3444 & 56882.29 &   Kp     &   2 &  3569.8 $\pm$ 1.7 &  264.520 $\pm$ 0.027 &  5.090 $\pm$0.009 & 8 \\
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  3710.5 $\pm$ 2.0 &   26.071 $\pm$ 0.030 &  8.185 $\pm$0.113 &  \\
                KOI-3444 & 56882.29 &   Kp     &   2 &  3872.9 $\pm$ 4.3 &  353.598 $\pm$ 0.064 &  8.095 $\pm$0.079 &  \\
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  6002.6 $\pm$ 6.1 &  248.714 $\pm$ 0.057 & 10.374 $\pm$0.160 &  \\
                KOI-3506 & 56510.55 &   Kp     &   3 &  2380.0 $\pm$ 1.9 &  188.221 $\pm$ 0.045 &  5.711 $\pm$0.022 &  \\
                KOI-3681 & 56881.51 &   Kp+C06 &   2 &  4091.6 $\pm$ 2.5 &  285.489 $\pm$ 0.034 &  8.448 $\pm$0.118 &  \\
                KOI-3681 & 56881.51 &   Kp+C06 &   2 &  5240.6 $\pm$ 4.6 &   96.283 $\pm$ 0.049 &  9.586 $\pm$0.140 &  \\
                KOI-3681 & 56881.51 &   Kp+C06 &   2 &  5285.9 $\pm$ 5.2 &  326.176 $\pm$ 0.056 &  9.720 $\pm$0.149 &  \\
                KOI-3891 & 56882.44 &   Kp     &   4 &  1014.0 $\pm$ 1.6 &  242.163 $\pm$ 0.088 &  5.150 $\pm$0.008 &  \\
                KOI-3891 & 56882.44 &   Kp     &   4 &  1421.1 $\pm$ 3.8 &  187.825 $\pm$ 0.151 &  7.923 $\pm$0.069 &  \\
                KOI-3891 & 56882.44 &   Kp     &   4 &  1988.5 $\pm$ 1.6 &  137.081 $\pm$ 0.045 &  4.503 $\pm$0.006 &  \\
                KOI-3891 & 56882.44 &   Kp     &   4 &  4688.5 $\pm$ 2.6 &   98.316 $\pm$ 0.031 &  7.304 $\pm$0.038 &  \\
                KOI-3891 & 56882.44 &   Kp     &   4 &  6121.9 $\pm$ 2.9 &   78.050 $\pm$ 0.026 &  7.481 $\pm$0.043 &  \\
                KOI-3908 & 56868.56 &   Kp+C06 &   2 &  1695.8 $\pm$ 6.8 &  103.006 $\pm$ 0.229 & 10.099 $\pm$0.173 &  \\
                KOI-3908 & 56868.56 &   Kp+C06 &   2 &  3533.9 $\pm$ 5.9 &  122.690 $\pm$ 0.095 & 10.033 $\pm$0.159 &  \\
                KOI-3908 & 56868.56 &   Kp+C06 &   2 &  4368.1 $\pm$ 3.9 &   93.124 $\pm$ 0.050 &  9.404 $\pm$0.132 &  \\
                KOI-3908 & 56868.56 &   Kp+C06 &   2 &  5444.6 $\pm$ 2.6 &   82.132 $\pm$ 0.026 &  8.474 $\pm$0.118 &  \\
                KOI-3925 & 56880.45 &   Kp     &   4 &  4937.7 $\pm$ 2.4 &   72.048 $\pm$ 0.027 &  6.579 $\pm$0.032 &  \\
                KOI-3925 & 56880.45 &   Kp     &   4 &  5438.8 $\pm$ 2.0 &   53.442 $\pm$ 0.020 &  5.582 $\pm$0.015 &  \\
                KOI-4004 & 56869.45 &   Kp     &   4 &  1940.1 $\pm$ 1.6 &  218.437 $\pm$ 0.045 &  2.385 $\pm$0.002 &  \\
                KOI-4016 & 56510.41 &   Kp     &   2 &  1769.1 $\pm$ 3.0 &  209.958 $\pm$ 0.098 &  7.541 $\pm$0.053 &  \\
                KOI-4016 & 56510.41 &   Kp     &   3 &  3333.9 $\pm$ 1.7 &  186.270 $\pm$ 0.029 &  5.140 $\pm$0.011 &  \\
                KOI-4016 & 56510.41 &   Kp     &   1 &  5553.1 $\pm$ 1.9 &   35.600 $\pm$ 0.019 &  2.711 $\pm$0.010 & 8 \\
                KOI-4226 & 56510.54 &   Kp     &   3 &  2450.2 $\pm$ 1.6 &  269.854 $\pm$ 0.037 &  4.117 $\pm$0.006 &  \\
                KOI-4269 & 56510.52 &   Kp     &   3 &  6443.1 $\pm$ 2.3 &  194.054 $\pm$ 0.019 &  6.037 $\pm$0.022 &  \\
                KOI-4287 & 56881.45 &   Kp     &   4 &  4023.8 $\pm$ 2.1 &  271.388 $\pm$ 0.029 &  6.643 $\pm$0.025 &  \\
                KOI-4287 & 56881.45 &   Kp     &   4 &  4431.4 $\pm$ 2.1 &   24.749 $\pm$ 0.026 &  6.518 $\pm$0.024 &  \\
                KOI-4288 & 56511.49 &   Kp     &   3 &  2927.8 $\pm$ 2.0 &  280.931 $\pm$ 0.038 &  6.830 $\pm$0.023 &  \\
                KOI-4288 & 56511.49 &   Kp     &   3 &  5264.1 $\pm$ 2.4 &  224.540 $\pm$ 0.025 &  7.205 $\pm$0.032 &  \\
                KOI-4292 & 56869.50 &   Kp     &  13 &  1937.7 $\pm$ 1.6 &   30.256 $\pm$ 0.046 &  4.663 $\pm$0.004 &  \\
                KOI-4399 & 56510.45 &   Kp     &   2 &  2116.5 $\pm$ 1.6 &   17.534 $\pm$ 0.042 &  3.912 $\pm$0.005 &  \\
                KOI-4399 & 56510.45 &   Kp     &   2 &  2325.3 $\pm$ 3.5 &  358.785 $\pm$ 0.087 &  7.451 $\pm$0.063 &  \\
                KOI-4399 & 56510.45 &   Kp+C06 &   2 &  2682.2 $\pm$ 5.4 &  348.320 $\pm$ 0.115 & 10.107 $\pm$0.152 &  \\
                KOI-4407 & 56511.38 &   Kp     &   3 &  2256.1 $\pm$ 3.9 &  205.345 $\pm$ 0.099 &  8.743 $\pm$0.071 &  \\
                KOI-4407 & 56511.38 &   Kp     &   3 &  2461.1 $\pm$ 1.6 &  299.767 $\pm$ 0.036 &  2.009 $\pm$0.001 & 11 \\
                KOI-4407 & 56511.38 &   Kp     &   3 &  2665.8 $\pm$ 1.6 &  311.055 $\pm$ 0.034 &  5.096 $\pm$0.005 & 11 \\
                KOI-4407 & 56511.38 &   Kp     &   3 &  4135.3 $\pm$ 2.5 &  188.857 $\pm$ 0.034 &  7.957 $\pm$0.037 &  \\
                KOI-4427 & 56868.39 &   Kp     &   4 &  3200.7 $\pm$ 3.0 &  252.946 $\pm$ 0.053 &  6.991 $\pm$0.050 &  \\
                KOI-4427 & 56868.39 &   Kp     &   3 &  3374.8 $\pm$ 6.4 &  146.356 $\pm$ 0.108 &  7.804 $\pm$0.123 &  \\
                KOI-4427 & 56868.39 &   Kp     &   4 &  5263.9 $\pm$ 1.9 &  272.727 $\pm$ 0.019 &  3.201 $\pm$0.007 &  \\
                KOI-4446 & 56511.41 &   Kp     &   3 &  2054.1 $\pm$ 1.6 &   77.738 $\pm$ 0.045 &  6.254 $\pm$0.011 &  \\
                KOI-4556 & 56868.52 &   Kp+C06 &   2 &  3904.6 $\pm$ 1.9 &  359.425 $\pm$ 0.027 &  7.671 $\pm$0.113 &  \\
                KOI-4582 & 56611.26 &   Kp     &   2 &  2745.4 $\pm$ 2.2 &  308.227 $\pm$ 0.046 &  6.090 $\pm$0.031 &  \\
                KOI-4582 & 56611.26 &   Kp     &   2 &  3577.7 $\pm$ 1.7 &  288.648 $\pm$ 0.026 &  3.402 $\pm$0.006 &  \\
                KOI-4657 & 56882.34 &   Kp     &   4 &  2129.7 $\pm$ 1.6 &  233.899 $\pm$ 0.041 &  1.924 $\pm$0.002 &  \\
                KOI-4657 & 56882.34 &   Kp     &   4 &  3055.0 $\pm$ 3.8 &  310.643 $\pm$ 0.072 &  8.350 $\pm$0.070 &  \\
                KOI-4657 & 56882.34 &   Kp     &   4 &  5298.7 $\pm$ 2.3 &  199.043 $\pm$ 0.024 &  7.023 $\pm$0.028 &  \\
                KOI-4775 & 56510.52 &   Kp     &   2 &  5270.7 $\pm$ 4.3 &   51.037 $\pm$ 0.046 &  7.875 $\pm$0.077 &  \\
                KOI-4875 & 56868.41 &   Kp     &   4 &  1743.7 $\pm$ 1.6 &   21.693 $\pm$ 0.053 &  4.230 $\pm$0.010 &  \\
                KOI-4875 & 56868.41 &   Kp     &   4 &  5206.4 $\pm$ 2.2 &  247.098 $\pm$ 0.023 &  5.765 $\pm$0.024 &  \\

\multicolumn{7}{l}{False Positives}\\
                KOI-0044 & 56882.53 &   Kp     &   4 &  3391.5 $\pm$ 1.7 &  124.833 $\pm$ 0.027 &  3.825 $\pm$0.004 &  \\
                KOI-0044 & 56882.53 &   Kp     &   4 &  4587.2 $\pm$ 3.5 &   34.451 $\pm$ 0.043 &  7.812 $\pm$0.060 &  \\
                KOI-0044 & 56882.53 &   Kp     &   4 &  5035.8 $\pm$ 4.5 &  130.804 $\pm$ 0.051 &  8.022 $\pm$0.084 &  \\
                KOI-0113 & 56869.27 &   Kp     &  12 &  1324.6 $\pm$ 1.9 &  123.378 $\pm$ 0.080 &  6.872 $\pm$0.022 &  \\
                KOI-0113 & 56869.27 &   Kp     &  12 &  3224.7 $\pm$ 2.7 &  292.789 $\pm$ 0.047 &  7.703 $\pm$0.043 &  \\
                KOI-0113 & 56869.27 &   Kp     &   6 &  3631.2 $\pm$ 2.6 &   47.608 $\pm$ 0.041 &  7.254 $\pm$0.040 &  \\
                KOI-0113 & 56869.27 &   Kp     &   9 &  5223.8 $\pm$ 1.9 &  264.707 $\pm$ 0.020 &  5.815 $\pm$0.011 &  \\
                KOI-0113 & 56869.27 &   Kp     &   6 &  5821.2 $\pm$ 2.3 &  177.634 $\pm$ 0.022 &  6.592 $\pm$0.027 &  \\
                KOI-0113 & 56869.27 &   Kp     &   6 &  5842.4 $\pm$ 2.1 &  178.733 $\pm$ 0.019 &  5.992 $\pm$0.016 &  \\
                KOI-0113 & 56869.27 &   Kp     &   3 &  6478.4 $\pm$ 2.1 &  164.302 $\pm$ 0.017 &  5.071 $\pm$0.010 &  \\
                KOI-0201 & 56880.46 &   Kp     &   4 &  2331.1 $\pm$ 3.2 &  229.140 $\pm$ 0.079 &  7.428 $\pm$0.056 &  \\
                KOI-0201 & 56880.46 &   Kp     &   4 &  3982.6 $\pm$ 1.9 &  275.179 $\pm$ 0.026 &  5.705 $\pm$0.017 &  \\
                KOI-0201 & 56880.46 &   Kp     &   4 &  4038.8 $\pm$ 3.1 &  272.722 $\pm$ 0.043 &  7.171 $\pm$0.052 &  \\
                KOI-0201 & 56880.46 &   Kp     &   4 &  4508.9 $\pm$ 4.1 &  311.415 $\pm$ 0.051 &  7.645 $\pm$0.073 &  \\
                KOI-0201 & 56880.46 &   Kp     &   4 &  5295.4 $\pm$ 2.2 &  117.072 $\pm$ 0.023 &  6.265 $\pm$0.025 &  \\
                KOI-0256 & 56490.47 &   Kp     &   3 &  4502.9 $\pm$ 3.7 &  300.839 $\pm$ 0.047 &  7.902 $\pm$0.066 &  \\
                KOI-0263 & 56153.36 &   Kp     &   1 &  3287.8 $\pm$ 1.7 &  269.653 $\pm$ 0.029 &  0.635 $\pm$0.012 & 9 \\
                KOI-0302 & 56116.61 &   Kp+C06 &   2 &  3073.4 $\pm$ 2.3 &  189.753 $\pm$ 0.043 &  6.953 $\pm$0.122 &  \\
                KOI-0302 & 56116.61 &   Kp+C06 &   2 &  4500.7 $\pm$ 2.9 &  184.723 $\pm$ 0.036 &  7.564 $\pm$0.126 &  \\
                KOI-0302 & 56116.61 &   Kp+C06 &   2 &  5758.3 $\pm$ 2.1 &   46.187 $\pm$ 0.020 &  6.203 $\pm$0.119 &  \\
                KOI-0371 & 56114.63 &   Kp+C06 &   2 &  3186.9 $\pm$ 2.5 &   91.595 $\pm$ 0.044 &  8.119 $\pm$0.119 &  \\
                KOI-0371 & 56114.63 &   Kp+C06 &   2 &  3972.7 $\pm$ 4.9 &   60.941 $\pm$ 0.071 &  9.426 $\pm$0.147 &  \\
                KOI-0371 & 56114.63 &   Kp+C06 &   2 &  5483.9 $\pm$ 4.0 &   97.040 $\pm$ 0.041 &  9.134 $\pm$0.133 &  \\
                KOI-0371 & 56114.63 &   Kp+C06 &   2 &  6039.8 $\pm$ 2.4 &  116.190 $\pm$ 0.021 &  7.606 $\pm$0.117 &  \\
                KOI-0981 & 56153.37 &   Kp+C06 &   2 &  4508.4 $\pm$ 6.3 &  139.534 $\pm$ 0.079 & 11.001 $\pm$0.164 &  \\
                KOI-1019 & 56113.62 &   Kp+C06 &   2 &  2492.1 $\pm$ 1.7 &  247.723 $\pm$ 0.038 &  7.971 $\pm$0.111 &  \\
                KOI-1019 & 56113.62 &   Kp+C06 &   2 &  2963.3 $\pm$ 1.8 &  334.994 $\pm$ 0.035 &  8.719 $\pm$0.112 &  \\
                KOI-1019 & 56113.62 &   Kp+C06 &   2 &  3216.8 $\pm$ 2.0 &  109.278 $\pm$ 0.035 &  9.366 $\pm$0.113 &  \\
                KOI-1019 & 56113.62 &   Kp+C06 &   2 &  3294.0 $\pm$ 1.8 &  336.290 $\pm$ 0.031 &  8.583 $\pm$0.112 &  \\
                KOI-1054 & 56152.33 &   Kp     &   1 &  6138.0 $\pm$ 4.3 &  334.602 $\pm$ 0.040 &  7.802 $\pm$0.076 &  \\
                KOI-1222 & 56152.32 &   Kp+C06 &   2 &  6286.4 $\pm$ 2.0 &  124.487 $\pm$ 0.017 &  5.384 $\pm$0.111 &  \\
                KOI-1686 & 56491.49 &   Kp     &   3 &  3482.7 $\pm$ 4.6 &  261.453 $\pm$ 0.075 &  7.298 $\pm$0.086 &  \\
                KOI-1686 & 56491.49 &   Kp     &   3 &  3825.8 $\pm$ 2.5 &  346.074 $\pm$ 0.037 &  6.135 $\pm$0.037 &  \\
                KOI-1924 & 56866.41 &   Kp+C06 &   6 &  5162.5 $\pm$ 4.1 &   38.777 $\pm$ 0.045 & 13.233 $\pm$0.132 &  \\
                KOI-1924 & 56113.59 &   Kp+C06 &   1 &  5505.9 $\pm$ 6.6 &  157.313 $\pm$ 0.068 & 13.512 $\pm$0.168 &  \\
                KOI-3782 & 56881.49 &   Kp     &   4 &  1857.7 $\pm$ 3.0 &   62.760 $\pm$ 0.092 &  7.744 $\pm$0.051 &  \\

\multicolumn{7}{l}{Duplicate Detections}\\
                KOI-0001 & 56114.59 &   Kp+C06 &   2 &  1110.9 $\pm$ 1.5 &  136.606 $\pm$ 0.078 &  2.006 $\pm$0.113 \\ % M N2.20120706.50689
                KOI-0002 & 56153.43 &   Kp+C06 &   2 &  3859.5 $\pm$ 1.8 &   90.417 $\pm$ 0.025 &  6.116 $\pm$0.113 \\ % M N2.20120814.37245
                KOI-0070 & 56053.60 &   Kp+C06 &   2 &  3786.4 $\pm$ 1.7 &   53.267 $\pm$ 0.025 &  4.117 $\pm$0.113 \\ % M N2.20120506.52010
                KOI-0075 & 56116.60 &   Kp+C06 &   2 &  3541.1 $\pm$ 1.7 &  127.313 $\pm$ 0.027 &  6.445 $\pm$0.112 \\ % M N2.20120708.51889
                KOI-0122 & 56510.47 &   Kp+C06 &   2 &  4171.8 $\pm$ 1.9 &  213.073 $\pm$ 0.025 &  6.236 $\pm$0.114 \\ % M N2.20130806.40973
                KOI-0315 & 56116.62 &   Kp+C06 &   2 &  4104.7 $\pm$ 1.8 &  213.908 $\pm$ 0.024 &  4.667 $\pm$0.120 \\ % M N2.20120708.53335
                KOI-0372 & 56881.53 &   Kp+C06 &   2 &  5964.6 $\pm$ 1.9 &   36.601 $\pm$ 0.017 &  4.209 $\pm$0.113 \\ % M N2.20140812.45702
                KOI-0663 & 56151.48 &   Kp+C06 &   2 &  3229.1 $\pm$ 2.0 &   62.063 $\pm$ 0.034 &  6.494 $\pm$0.119 \\ % M N2.20120812.41214
                KOI-0975 & 56113.60 &   Kp+C06 &   2 &   771.1 $\pm$ 1.5 &  128.925 $\pm$ 0.113 &  4.232 $\pm$0.111 \\ % M N2.20120705.51986
                KOI-1230 & 56116.62 &   Kp+C06 &   2 &  2774.0 $\pm$ 1.8 &  108.780 $\pm$ 0.036 &  6.577 $\pm$0.115 \\ % M N2.20120708.53795
                KOI-1299 & 56152.37 &   Kp+C06 &   2 &   880.1 $\pm$ 1.5 &   21.286 $\pm$ 0.100 &  5.380 $\pm$0.111 \\ % M N2.20120813.31592
                KOI-1316 & 56882.48 &   Kp+C06 &   2 &  2886.8 $\pm$ 1.7 &  106.655 $\pm$ 0.033 &  7.034 $\pm$0.112 \\ % M N2.20140813.41235
                KOI-1316 & 56882.48 &   Kp+C06 &   2 &  2977.9 $\pm$ 1.8 &  107.968 $\pm$ 0.033 &  7.372 $\pm$0.112 \\ % M N2.20140813.41235
                KOI-1615 & 56114.61 &   Kp+C06 &   2 &  4769.5 $\pm$ 1.8 &  267.246 $\pm$ 0.021 &  6.089 $\pm$0.112 \\ % M N2.20120706.53084
                KOI-1619 & 56114.61 &   Kp+C06 &   2 &  2063.1 $\pm$ 1.6 &  227.078 $\pm$ 0.043 &  1.955 $\pm$0.112 \\ % M N2.20120706.52633
                KOI-1621 & 56611.26 &   Kp+C06 &   2 &  5131.8 $\pm$ 1.9 &  160.464 $\pm$ 0.020 &  6.032 $\pm$0.113 \\ % M N2.20131115.22799
                KOI-1692 & 56116.61 &   Kp+C06 &   2 &  3193.5 $\pm$ 2.1 &  338.373 $\pm$ 0.036 &  6.340 $\pm$0.122 \\ % M N2.20120708.52850
                KOI-1781 & 56152.37 &   Kp+C06 &   2 &  3447.8 $\pm$ 1.7 &  332.355 $\pm$ 0.027 &  2.509 $\pm$0.111 \\ % M N2.20120813.32044
                KOI-2287 & 56152.36 &   Kp+C06 &   2 &  2842.4 $\pm$ 1.6 &   11.300 $\pm$ 0.032 &  5.272 $\pm$0.112 \\ % M N2.20120813.31171
                KOI-3196 & 56510.44 &   Kp+C06 &   2 &  5503.5 $\pm$ 2.0 &   52.592 $\pm$ 0.020 &  7.350 $\pm$0.113 \\ % M N2.20130806.37547
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  1090.0 $\pm$ 1.5 &   10.352 $\pm$ 0.080 &  3.013 $\pm$0.111 \\ % M N2.20140813.24925
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  3569.2 $\pm$ 1.7 &  264.515 $\pm$ 0.026 &  5.642 $\pm$0.111 \\ % M N2.20140813.24925
                KOI-3444 & 56882.29 &   Kp+C06 &   2 &  3865.8 $\pm$ 2.9 &  353.469 $\pm$ 0.043 &  9.405 $\pm$0.121 \\ % M N2.20140813.24925
                KOI-4399 & 56510.45 &   Kp+C06 &   2 &  2117.7 $\pm$ 1.6 &   17.572 $\pm$ 0.042 &  3.832 $\pm$0.112 \\ % M N2.20130806.38567
                KOI-4399 & 56510.45 &   Kp+C06 &   2 &  2329.0 $\pm$ 1.8 &  358.722 $\pm$ 0.043 &  7.416 $\pm$0.113 \\ % M N2.20130806.38567
                KOI-4582 & 56611.26 &   Kp+C06 &   2 &  2750.9 $\pm$ 1.7 &  308.282 $\pm$ 0.036 &  6.772 $\pm$0.113 \\ % M N2.20131115.22322
                KOI-4582 & 56611.26 &   Kp+C06 &   2 &  3578.6 $\pm$ 1.7 &  288.705 $\pm$ 0.026 &  4.008 $\pm$0.112 \\ % M N2.20131115.22322
\enddata
\tablecomments{When candidate companions were detected in both coronagraphic and non-coronagraphic imaging, we list the non-coronagraphic entry first and use it for all analysis; the coronagraphic detections are listed at the end of the table for completeness, but are not used further. References: 
1) Howell et al. (2011), 
2) Adams et al. (2012), 
3) Lillo-Box et al. (2012), 
4) Horch et al. (2012), 
5) Adams et al. (2013), 
6) Law et al. (2013), 
7) Dressing et al. (2014), 
8) Lillo-Box et al. (2014), 
9) Wang et al. (2014), 
10) Gilliland et al. (2014), 
11) Everett et al. (2015), 
12) Borucki et al. (2013),
13) Daemgen et al. (2009),
14) Narita et al. (2010).
}
\end{deluxetable*}

\clearpage

\begin{deluxetable*}{lcrccccl}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{Keck/NIRC2 PSF-Fitting Candidate Companions}
\tablehead{
\colhead{Name} & \colhead{MJD} & \colhead{Filter +} & \colhead{$N_{frames}$} & 
\colhead{$\rho$} & \colhead{PA} & \colhead{$\Delta m$} & \colhead{Refs} \\
\colhead{} & \colhead{} & \colhead{Coronagraph} & \colhead{(mas)} & \colhead{(deg)} & \colhead{(mag)}
}
\startdata
             KOI-0005 & 56153.45 &   Kp &   2 &  133.29 $\pm$ 3.21 &  306.710 $\pm$ 1.195 &  2.587 $\pm$0.138  & 9 \\
             KOI-0098 & 56866.50 &   Kp &  12 &  288.90 $\pm$ 1.52 &  144.925 $\pm$ 0.298 &  0.424 $\pm$0.003  & 1, 2, 4, 6 \\
             KOI-0112 & 56869.32 &   Kp &  12 &  101.01 $\pm$ 1.51 &  115.933 $\pm$ 0.851 &  1.105 $\pm$0.014  & 2 \\
             KOI-0174 & 56263.21 &   Kp &   4 &  583.55 $\pm$ 3.63 &   76.892 $\pm$ 0.149 &  2.567 $\pm$0.020  & 5, 6 \\
             KOI-0177 & 56869.51 &   Kp &  15 &  227.96 $\pm$ 1.54 &  217.915 $\pm$ 0.377 &  0.185 $\pm$0.004  & 6 \\
             KOI-0227 & 56501.50 &   Kp &   8 &  301.88 $\pm$ 1.63 &   69.117 $\pm$ 0.285 &  0.018 $\pm$0.001  & 1 \\
             KOI-0270 & 56869.27 &   Kp &  12 &  165.08 $\pm$ 1.51 &   64.647 $\pm$ 0.521 &  0.555 $\pm$0.003  & 2 \\
             KOI-0284 & 56869.45 &   Kp &   4 &  869.62 $\pm$ 2.05 &   98.162 $\pm$ 0.099 &  0.257 $\pm$0.004  & 2, 11 \\
             KOI-0288 & 56153.43 &   Kp &   3 &  346.96 $\pm$ 1.52 &  319.875 $\pm$ 0.248 &  3.034 $\pm$0.019  &  \\
             KOI-0356 & 56882.51 &   Kp &   4 &  548.94 $\pm$ 1.52 &  217.064 $\pm$ 0.157 &  1.693 $\pm$0.003  & 6 \\
             KOI-0588 & 56151.33 &   Kp &   3 &  279.93 $\pm$ 1.52 &  277.066 $\pm$ 0.307 &  0.862 $\pm$0.006  &  \\
             KOI-0640 & 56882.43 &   Kp &   4 &  429.09 $\pm$ 1.54 &  301.618 $\pm$ 0.200 &  0.053 $\pm$0.001  & 6 \\
             KOI-0854 & 56490.53 &   Kp &   3 &  154.21 $\pm$ 1.51 &  181.644 $\pm$ 0.558 &  3.589 $\pm$0.076  &  \\
             KOI-1174 & 56151.41 &   Kp &   3 &  571.39 $\pm$ 1.51 &  227.399 $\pm$ 0.151 &  5.279 $\pm$0.013  &  \\
             KOI-1422 & 56490.48 &   Kp &   3 &  214.34 $\pm$ 1.54 &  217.470 $\pm$ 0.401 &  1.165 $\pm$0.006  & 4, 10 \\
             KOI-1589 & 56053.63 &   Kp &   2 &  177.68 $\pm$ 1.50 &  138.188 $\pm$ 0.485 &  0.635 $\pm$0.017  &  \\
             KOI-1681 & 56490.54 &   Kp &   3 &  148.83 $\pm$ 1.59 &  141.691 $\pm$ 0.578 &  0.069 $\pm$0.016  &  \\
             KOI-1841 & 56151.45 &   Kp &   3 &  306.47 $\pm$ 1.53 &   74.673 $\pm$ 0.281 &  2.099 $\pm$0.010  &  \\
             KOI-1890 & 56882.51 &   Kp &   4 &  406.47 $\pm$ 1.51 &  144.798 $\pm$ 0.212 &  2.039 $\pm$0.003  & 6 \\
             KOI-1962 & 56153.38 &   Kp &   3 &  116.86 $\pm$ 1.51 &  114.542 $\pm$ 0.735 &  0.082 $\pm$0.026  & 6 \\
             KOI-1964 & 56114.60 &   Kp &   3 &  394.74 $\pm$ 1.52 &    2.316 $\pm$ 0.218 &  1.904 $\pm$0.014  & 6, 11 \\
             KOI-2059 & 56152.41 &   Kp &   3 &  384.90 $\pm$ 1.53 &  290.237 $\pm$ 0.224 &  0.142 $\pm$0.001  & 6 \\
             KOI-2179 & 56491.52 &   Kp &   2 &  133.59 $\pm$ 1.51 &  356.485 $\pm$ 0.654 &  0.458 $\pm$0.004  &  \\
             KOI-2486 & 56868.51 &   Kp &  12 &  228.73 $\pm$ 1.51 &   67.729 $\pm$ 0.376 &  0.143 $\pm$0.003  & 6 \\
             KOI-2542 & 56868.46 &   Kp &  17 &  764.02 $\pm$ 1.53 &   29.190 $\pm$ 0.113 &  0.932 $\pm$0.002  &  \\
             KOI-2593 & 56510.42 &   Kp &   2 &  352.88 $\pm$ 1.55 &  320.547 $\pm$ 0.245 &  5.559 $\pm$0.009  &  \\
             KOI-2790 & 56869.32 &   Kp &  12 &  254.57 $\pm$ 1.51 &  135.448 $\pm$ 0.338 &  0.501 $\pm$0.002  & 7 \\
             KOI-2862 & 56867.41 &   Kp &   4 &  574.06 $\pm$ 1.58 &   23.997 $\pm$ 0.150 & -0.001 $\pm$0.001  &  \\
             KOI-3255 & 56867.55 &   Kp &   4 &  180.17 $\pm$ 1.53 &  336.668 $\pm$ 0.477 &  0.116 $\pm$0.004  & 11 \\
             KOI-3263 & 56868.33 &   Kp &   4 &  821.98 $\pm$ 1.55 &  275.558 $\pm$ 0.105 &  2.278 $\pm$0.003  & 8 \\
             KOI-3284 & 56867.49 &   Kp &   6 &  438.75 $\pm$ 1.51 &  193.283 $\pm$ 0.196 &  2.037 $\pm$0.003  & 11 \\
             KOI-3309 & 56882.30 &   Kp &   4 &  594.08 $\pm$ 1.51 &  205.313 $\pm$ 0.145 &  1.410 $\pm$0.002  &  \\
             KOI-3681 & 56881.51 &   Kp &   2 &  272.06 $\pm$ 1.58 &  284.703 $\pm$ 0.316 &  5.962 $\pm$0.033  &  \\
             KOI-3991 & 56869.55 &   Kp &   6 &  202.61 $\pm$ 1.51 &  111.694 $\pm$ 0.425 &  1.475 $\pm$0.006  &  \\
             KOI-4097 & 56511.47 &   Kp &   3 &  174.10 $\pm$ 1.60 &   14.570 $\pm$ 0.494 &  3.610 $\pm$0.019  &  \\
             KOI-4184 & 56511.47 &   Kp &   3 &  205.90 $\pm$ 1.54 &  223.842 $\pm$ 0.418 &  0.050 $\pm$0.003  &  \\
             KOI-4287 & 56881.45 &   Kp &   4 &  576.62 $\pm$ 1.53 &   79.115 $\pm$ 0.149 &  1.324 $\pm$0.004  &  \\
             KOI-4775 & 56867.39 &   Kp &  13 &  439.33 $\pm$ 1.54 &   35.905 $\pm$ 0.196 &  5.538 $\pm$0.062  &  \\

         KOI-0387 A-B & 56151.49 &   Kp &   3 &  915.33 $\pm$ 1.50 &  351.139 $\pm$ 0.095 &  4.047 $\pm$0.006  & 3 \\
         KOI-0387 A-C & 56151.49 &   Kp &   3 &  651.28 $\pm$ 1.63 &   28.891 $\pm$ 0.158 &  6.401 $\pm$0.155  &  \\
         KOI-0652 A-B & 56265.20 &   Kp &   3 & 1204.87 $\pm$ 1.74 &  273.144 $\pm$ 0.079 &  0.864 $\pm$0.015  &  \\
         KOI-0652 A-C & 56265.20 &   Kp &   3 & 1280.64 $\pm$ 1.51 &  274.584 $\pm$ 0.093 &  1.578 $\pm$0.056  &  \\
         KOI-2032 A-B & 56152.42 &   Kp &   3 & 1084.76 $\pm$ 1.51 &  138.906 $\pm$ 0.082 &  0.153 $\pm$0.002  &  \\
         KOI-2032 A-C & 56152.42 &   Kp &   3 & 1149.55 $\pm$ 1.55 &  138.700 $\pm$ 0.076 &  0.412 $\pm$0.007  &  \\
         KOI-2626 A-B & 56491.52 &   Kp &   3 &  205.34 $\pm$ 1.53 &  213.302 $\pm$ 0.426 &  0.477 $\pm$0.012  & 10 \\
         KOI-2626 A-C & 56491.52 &   Kp &   3 &  162.97 $\pm$ 1.52 &  185.083 $\pm$ 0.562 &  1.038 $\pm$0.029  & 10 \\
         KOI-2733 A-B & 56867.52 &   Kp &   4 &  108.80 $\pm$ 1.53 &  295.083 $\pm$ 0.814 & -0.058 $\pm$0.030  &  \\
         KOI-2733 A-C & 56867.52 &   Kp &   4 &  777.20 $\pm$ 2.05 &  303.916 $\pm$ 0.147 &  4.989 $\pm$0.022  &  \\
         KOI-2813 A-B & 56882.39 &   Kp &   4 & 1058.38 $\pm$ 1.51 &  261.209 $\pm$ 0.081 &  1.816 $\pm$0.001  & 7 \\
         KOI-2813 A-C & 56882.39 &   Kp &   4 &  827.33 $\pm$ 1.56 &  272.302 $\pm$ 0.104 &  5.034 $\pm$0.014  &  \\
         KOI-3497 A-B & 56510.51 &   Kp &   5 &  840.15 $\pm$ 1.52 &  176.594 $\pm$ 0.104 &  1.024 $\pm$0.004  &  \\
         KOI-3497 A-C & 56510.51 &   Kp &   5 &  764.16 $\pm$ 1.52 &  174.056 $\pm$ 0.115 &  1.689 $\pm$0.006  &  \\

\multicolumn{7}{l}{False Positives}\\
             KOI-0113 & 56869.27 &   Kp &  12 &  174.43 $\pm$ 1.52 &  168.654 $\pm$ 0.493 &  1.459 $\pm$0.004  & 1 \\
             KOI-0976 & 56113.61 &   Kp &   3 &  254.92 $\pm$ 1.51 &  136.756 $\pm$ 0.337 &  0.492 $\pm$0.012  &  \\

\multicolumn{7}{l}{Duplicate Detections}\\
             KOI-1613 & 56153.39 &   Kp &   3 &  211.76 $\pm$ 1.57 &  184.840 $\pm$ 0.406 &  1.032 $\pm$0.006 & 6 \\ % D N2.20120814.33271
             KOI-1835 & 56151.40 &   Kp &   3 &   53.57 $\pm$ 1.52 &  353.713 $\pm$ 1.616 &  0.286 $\pm$0.016 \\ % D N2.20120812.34744
             KOI-1977 & 56151.39 &   Kp &   3 &   84.89 $\pm$ 1.50 &   78.161 $\pm$ 1.012 &  0.103 $\pm$0.033 \\ % D N2.20120812.33875
             KOI-2418 & 56868.36 &   Kp &   4 &  106.12 $\pm$ 1.59 &    3.498 $\pm$ 0.810 &  2.579 $\pm$0.023 \\ % D N2.20140730.31170
             KOI-4032 & 56511.43 &   Kp &   3 &  126.08 $\pm$ 1.53 &   29.990 $\pm$ 0.682 &  2.840 $\pm$0.016 \\ % D N2.20130807.36693

\enddata
\tablecomments{When candidate companions were detected in both NRM observations and imaging observations, we use the NRM detection for all analysis; the imaging measurements are listed at the end of this table for completeness, but are not used further. The exceptions are KOI-0005 and KOI-0854, where the imaging and NRM detections represent separate companions in compact triple systems. References: 
1) Howell et al. (2011), 
2) Adams et al. (2012), 
3) Lillo-Box et al. (2012), 
4) Horch et al. (2012), 
5) Adams et al. (2013), 
6) Law et al. (2013), 
7) Dressing et al. (2014), 
8) Lillo-Box et al. (2014), 
9) Wang et al. (2014), 
10) Gilliland et al. (2014), 
11) Everett et al. (2015), 
12) Borucki et al. (2013)
}
\end{deluxetable*}

\clearpage

\begin{deluxetable}{lrrr}
\tabletypesize{\footnotesize}
\tablewidth{0pt}
\tablecaption{System Properties for Candidate Binary Systems}
\tablehead{
\colhead{Name} & \colhead{$M_{sec}$} & \colhead{$q$} & \colhead{Sep}\\
\colhead{} & \colhead{($M_{\odot}$)} & \colhead{($M_s/M_p$)} & \colhead{(AU)}
}
\startdata
KOI-0005 &    1.055 &    0.968 &    15.7 \\
KOI-0214 &    0.275 &    0.302 &    42.5 \\
KOI-0289 &    0.924 &    0.983 &    10.7 \\
KOI-0291 &    0.727 &    0.742 &    36.1 \\
KOI-0854 &    0.493 &    0.948 &     5.3 \\
KOI-1316 &    0.249 &    0.215 &    17.9 \\
KOI-1397 &    0.508 &    1.016 &     9.0 \\
KOI-1613 &    0.797 &    0.813 &    78.5 \\
KOI-1615 &    0.665 &    0.599 &     8.6 \\
KOI-1833 &    0.381 &    0.668 &     4.7 \\
KOI-1835 &    0.821 &    1.001 &    24.8 \\
KOI-1961 &    0.869 &    0.955 &    14.2 \\
KOI-1977 &    0.671 &    0.972 &    28.4 \\
KOI-2005 &    0.498 &    0.859 &     9.3 \\
KOI-2031 &    0.319 &    0.469 &    20.9 \\
KOI-2036 & $<$0.099 & $<$0.174 &    14.9 \\
KOI-2124 &    0.589 &    0.998 &    16.6 \\
KOI-2418 &    0.141 &    0.294 &    21.6 \\
KOI-3892 &    0.226 &    0.213 &    46.2 \\
KOI-3908 &    0.974 &    0.994 &    18.5 \\
KOI-4032 &    0.408 &    0.434 &    43.0 \\
KOI-4252 &    0.459 &    0.883 &     6.4 \\
KOI-0005 &    0.653 &    0.599 &    73.3 \\
KOI-0098 &    1.352 &    0.939 &   284.0 \\
KOI-0112 &    0.715 &    0.737 &    47.6 \\
KOI-0174 &    0.319 &    0.449 &   166.8 \\
KOI-0177 &    0.919 &    0.978 &   138.1 \\
KOI-0227 &    0.582 &    1.021 &    82.6 \\
KOI-0270 &    0.889 &    0.966 &    55.9 \\
KOI-0284 &    0.892 &    0.959 &   309.3 \\
KOI-0288 &    0.706 &    0.480 &   145.4 \\
KOI-0356 &    0.472 &    0.647 &   213.9 \\
KOI-0588 &    0.439 &    0.813 &    81.0 \\
KOI-0640 &    0.902 &    0.991 &   218.0 \\
KOI-0854 &    0.104 &    0.200 &    50.9 \\
KOI-1174 & $<$0.099 & $<$0.136 &   113.0 \\
KOI-1422 &    0.249 &    0.579 &    47.0 \\
KOI-1589 &    0.855 &    0.864 &   213.6 \\
KOI-1681 &    0.401 &    0.978 &    37.4 \\
KOI-1841 &    0.457 &    0.557 &    97.8 \\
KOI-1890 &    0.737 &    0.652 &   175.5 \\
KOI-1962 &    1.027 &    1.017 &    39.5 \\
KOI-1964 &    0.535 &    0.601 &    49.9 \\
KOI-2059 &    0.760 &    0.962 &   108.2 \\
KOI-2179 &    0.411 &    0.874 &    35.1 \\
KOI-2486 &    1.044 &    1.014 &   182.0 \\
KOI-2542 &    0.182 &    0.628 &    85.7 \\
KOI-2593 &    0.169 &    0.137 &   127.9 \\
KOI-2790 &    0.668 &    0.868 &    98.1 \\
KOI-2862 &    0.522 &    1.004 &   219.3 \\
KOI-3255 &    0.686 &    0.980 &    74.8 \\
KOI-3263 &    0.180 &    0.367 &   216.3 \\
KOI-3284 &    0.202 &    0.412 &    59.9 \\
KOI-3309 &    0.572 &    0.681 &   384.3 \\
KOI-3681 &    0.132 &    0.109 &   104.1 \\
KOI-3991 &    0.458 &    0.674 &    60.5 \\
KOI-4097 &    0.155 &    0.242 &    29.9 \\
KOI-4184 &    0.804 &    0.993 &    83.8 \\
KOI-4287 &    0.919 &    0.806 &   217.4 \\
KOI-4775 &    0.110 &    0.117 &   140.4 \\
KOI-0387 &    0.139 &    0.211 &   189.7 \\
KOI-0387 & $<$0.099 & $<$0.150 &   135.0 \\
KOI-0652 &    0.664 &    0.781 &   550.3 \\
KOI-0652 &    0.550 &    0.647 &   584.9 \\
KOI-2032 &    0.884 &    0.982 &   468.4 \\
KOI-2032 &    0.835 &    0.928 &   496.4 \\
KOI-2626 &    0.316 &    0.832 &    47.9 \\
KOI-2626 &    0.226 &    0.595 &    38.0 \\
KOI-2733 &    0.828 &    1.010 &    53.7 \\
KOI-2733 &    0.111 &    0.135 &   383.5 \\
KOI-2813 &    0.373 &    0.592 &   281.6 \\
KOI-2813 & $<$0.099 & $<$0.157 &   220.2 \\
KOI-3497 &    0.544 &    0.756 &   187.9 \\
KOI-3497 &    0.455 &    0.632 &   170.9 \\
KOI-0001 &    0.494 &    0.520 &   227.8 \\
KOI-0001 & $<$0.099 & $<$0.104 &  1230.3 \\
KOI-0002 &    0.102 &    0.069 &  1025.7 \\
KOI-0002 &    0.227 &    0.154 &  1284.0 \\
KOI-0012 &    0.410 &    0.336 &   206.0 \\
KOI-0012 & $<$0.099 & $<$0.081 &   649.8 \\
KOI-0013 &    1.597 &    0.974 &   560.4 \\
KOI-0041 & $<$0.099 & $<$0.095 &   979.4 \\
KOI-0042 &    0.728 &    0.622 &   235.6 \\
KOI-0069 & $<$0.099 & $<$0.112 &   213.3 \\
KOI-0069 & $<$0.099 & $<$0.112 &   476.2 \\
KOI-0070 &    0.214 &    0.240 &  1069.2 \\
KOI-0072 & $<$0.099 & $<$0.115 &   360.4 \\
KOI-0075 &    0.197 &    0.158 &  1400.1 \\
KOI-0082 & $<$0.099 & $<$0.125 &   590.6 \\
KOI-0082 & $<$0.099 & $<$0.125 &   627.2 \\
KOI-0084 & $<$0.099 & $<$0.115 &   634.0 \\
KOI-0085 & $<$0.099 & $<$0.082 &   844.1 \\
KOI-0087 &    0.101 &    0.120 &  1129.0 \\
KOI-0089 &    0.114 &    0.091 &  2294.2 \\
KOI-0089 & $<$0.099 & $<$0.079 &  2889.2 \\
KOI-0092 & $<$0.099 & $<$0.100 &  1669.3 \\
KOI-0099 &    0.100 &    0.133 &   813.1 \\
KOI-0103 & $<$0.099 & $<$0.108 &  1228.3 \\
KOI-0104 & $<$0.099 & $<$0.124 &  1224.8 \\
KOI-0105 &    0.241 &    0.294 &   289.2 \\
KOI-0105 & $<$0.099 & $<$0.121 &  1297.9 \\
KOI-0105 & $<$0.099 & $<$0.121 &  1829.9 \\
KOI-0116 & $<$0.099 & $<$0.103 &   699.0 \\
KOI-0116 & $<$0.099 & $<$0.103 &  1248.6 \\
KOI-0116 & $<$0.099 & $<$0.103 &  1935.6 \\
KOI-0118 &    0.381 &    0.381 &   594.1 \\
KOI-0119 &    1.492 &    1.015 &  1102.9 \\
KOI-0122 &    0.122 &    0.113 &  1826.3 \\
KOI-0137 & $<$0.099 & $<$0.109 &  2453.2 \\
KOI-0141 &    0.636 &    0.677 &   598.8 \\
KOI-0144 & $<$0.099 & $<$0.118 &  1030.1 \\
KOI-0144 & $<$0.099 & $<$0.118 &  1111.7 \\
KOI-0144 & $<$0.099 & $<$0.118 &  1484.4 \\
KOI-0144 & $<$0.099 & $<$0.118 &  1808.2 \\
KOI-0148 &    0.134 &    0.154 &   772.2 \\
KOI-0148 &    0.304 &    0.349 &  1348.5 \\
KOI-0152 &    0.163 &    0.148 &  2290.7 \\
KOI-0152 &    0.108 &    0.098 &  3845.2 \\
KOI-0152 &    0.100 &    0.091 &  3869.3 \\
KOI-0152 &    0.234 &    0.213 &  4237.5 \\
KOI-0152 &    0.194 &    0.176 &  4541.0 \\
KOI-0157 &    0.205 &    0.223 &   781.1 \\
KOI-0157 & $<$0.099 & $<$0.108 &  2382.5 \\
KOI-0157 &    0.232 &    0.252 &  2491.1 \\
KOI-0157 &    0.143 &    0.155 &  2894.2 \\
KOI-0157 & $<$0.099 & $<$0.108 &  3131.6 \\
KOI-0157 & $<$0.099 & $<$0.108 &  3715.0 \\
KOI-0161 &    0.112 &    0.132 &   764.5 \\
KOI-0161 & $<$0.099 & $<$0.116 &   910.2 \\
KOI-0177 &    0.102 &    0.109 &  1385.0 \\
KOI-0177 & $<$0.099 & $<$0.105 &  1739.6 \\
KOI-0177 & $<$0.099 & $<$0.105 &  2558.9 \\
KOI-0177 & $<$0.099 & $<$0.105 &  3472.7 \\
KOI-0177 &    0.383 &    0.407 &  3965.2 \\
KOI-0177 & $<$0.099 & $<$0.105 &  4566.3 \\
KOI-0177 & $<$0.099 & $<$0.105 &  4817.3 \\
KOI-0205 & $<$0.099 & $<$0.124 &  1204.7 \\
KOI-0214 &    0.117 &    0.129 &  2279.2 \\
KOI-0216 &    0.180 &    0.200 &  1134.7 \\
KOI-0216 & $<$0.099 & $<$0.110 &  3145.1 \\
KOI-0216 &    0.409 &    0.454 &  3626.4 \\
KOI-0227 & $<$0.099 & $<$0.174 &   917.2 \\
KOI-0227 &    0.204 &    0.358 &  1792.3 \\
KOI-0232 & $<$0.099 & $<$0.100 &  4519.8 \\
KOI-0242 &    0.298 &    0.310 &  3710.4 \\
KOI-0249 &    0.232 &    0.663 &   342.2 \\
KOI-0251 & $<$0.099 & $<$0.187 &   607.4 \\
KOI-0252 & $<$0.099 & $<$0.183 &  1412.3 \\
KOI-0252 & $<$0.099 & $<$0.183 &  1444.8 \\
KOI-0253 &    0.392 &    0.632 &  1309.9 \\
KOI-0253 & $<$0.099 & $<$0.160 &  1350.0 \\
KOI-0254 & $<$0.099 & $<$0.177 &   880.3 \\
KOI-0254 & $<$0.099 & $<$0.177 &  1065.6 \\
KOI-0254 & $<$0.099 & $<$0.177 &  1966.6 \\
KOI-0255 &    0.109 &    0.210 &   730.9 \\
KOI-0257 & $<$0.099 & $<$0.085 &   417.4 \\
KOI-0257 & $<$0.099 & $<$0.085 &   983.9 \\
KOI-0261 & $<$0.099 & $<$0.103 &   409.7 \\
KOI-0261 & $<$0.099 & $<$0.103 &   663.9 \\
KOI-0268 &    0.603 &    0.507 &   476.5 \\
KOI-0268 &    0.430 &    0.361 &   682.6 \\
KOI-0269 & $<$0.099 & $<$0.077 &   792.2 \\
KOI-0282 &    0.211 &    0.229 &  1286.2 \\
KOI-0283 & $<$0.099 & $<$0.101 &  1351.9 \\
KOI-0285 &    0.425 &    0.370 &   670.0 \\
KOI-0285 & $<$0.099 & $<$0.086 &  1045.3 \\
KOI-0289 & $<$0.099 & $<$0.105 &  2051.3 \\
KOI-0298 &    0.756 &    0.945 &   651.6 \\
KOI-0299 & $<$0.099 & $<$0.104 &   954.3 \\
KOI-0303 &    0.260 &    0.292 &  1711.3 \\
KOI-0305 & $<$0.099 & $<$0.127 &  1167.6 \\
KOI-0306 &    0.502 &    0.564 &   568.3 \\
KOI-0306 & $<$0.099 & $<$0.111 &  1486.9 \\
KOI-0314 & $<$0.099 & $<$0.183 &   277.9 \\
KOI-0314 & $<$0.099 & $<$0.183 &   403.0 \\
KOI-0315 &    0.117 &    0.165 &   810.0 \\
KOI-0315 & $<$0.099 & $<$0.139 &  1066.9 \\
KOI-0316 & $<$0.099 & $<$0.097 &  1953.1 \\
KOI-0346 & $<$0.099 & $<$0.122 &   523.7 \\
KOI-0348 & $<$0.099 & $<$0.137 &   663.3 \\
KOI-0348 & $<$0.099 & $<$0.137 &  1431.3 \\
KOI-0356 & $<$0.099 & $<$0.136 &  1590.2 \\
KOI-0366 &    0.203 &    0.115 &   888.4 \\
KOI-0370 & $<$0.099 & $<$0.073 &   796.4 \\
KOI-0372 & $<$0.099 & $<$0.105 &   814.9 \\
KOI-0372 & $<$0.099 & $<$0.105 &  1099.1 \\
KOI-0372 &    0.246 &    0.262 &  1848.3 \\
KOI-0387 & $<$0.099 & $<$0.150 &   394.0 \\
KOI-0421 & $<$0.099 & $<$0.114 &  1685.4 \\
KOI-0421 & $<$0.099 & $<$0.114 &  2136.8 \\
KOI-0421 & $<$0.099 & $<$0.114 &  2666.8 \\
KOI-0421 & $<$0.099 & $<$0.114 &  2832.5 \\
KOI-0438 &    0.244 &    0.444 &   709.6 \\
KOI-0490 &    0.201 &    0.268 &   732.6 \\
KOI-0500 & $<$0.099 & $<$0.171 &   464.8 \\
KOI-0500 & $<$0.099 & $<$0.171 &  1058.4 \\
KOI-0505 & $<$0.099 & $<$0.125 &   815.1 \\
KOI-0554 & $<$0.099 & $<$0.099 &  3720.9 \\
KOI-0554 &    0.568 &    0.568 &  5100.5 \\
KOI-0554 &    0.425 &    0.425 &  5257.5 \\
KOI-0571 & $<$0.099 & $<$0.202 &   389.5 \\
KOI-0571 & $<$0.099 & $<$0.202 &   587.3 \\
KOI-0623 &    0.576 &    0.633 &  1747.8 \\
KOI-0640 & $<$0.099 & $<$0.109 &   593.4 \\
KOI-0650 &    0.658 &    0.685 &  2024.6 \\
KOI-0657 & $<$0.099 & $<$0.136 &   346.3 \\
KOI-0663 & $<$0.099 & $<$0.177 &   252.2 \\
KOI-0663 & $<$0.099 & $<$0.177 &   460.6 \\
KOI-0663 & $<$0.099 & $<$0.177 &   710.3 \\
KOI-0676 & $<$0.099 & $<$0.180 &  1134.9 \\
KOI-0678 & $<$0.099 & $<$0.111 &  2028.7 \\
KOI-0701 & $<$0.099 & $<$0.143 &   607.3 \\
KOI-0701 &    0.141 &    0.204 &   847.6 \\
KOI-0701 & $<$0.099 & $<$0.143 &  1002.9 \\
KOI-0701 & $<$0.099 & $<$0.143 &  1860.6 \\
KOI-0852 &    0.109 &    0.115 &  4617.1 \\
KOI-0852 &    0.671 &    0.706 &  6175.4 \\
KOI-0868 & $<$0.099 & $<$0.148 &  1637.0 \\
KOI-0886 & $<$0.099 & $<$0.202 &   898.4 \\
KOI-0899 & $<$0.099 & $<$0.236 &   408.3 \\
KOI-0908 &    0.266 &    0.280 &   968.8 \\
KOI-0908 &    0.241 &    0.254 &  1313.3 \\
KOI-0908 & $<$0.099 & $<$0.104 &  2358.1 \\
KOI-0908 &    0.123 &    0.129 &  2714.4 \\
KOI-0908 & $<$0.099 & $<$0.104 &  2721.8 \\
KOI-0908 & $<$0.099 & $<$0.104 &  5241.7 \\
KOI-0947 & $<$0.099 & $<$0.198 &   767.5 \\
KOI-0947 & $<$0.099 & $<$0.198 &  1011.2 \\
KOI-0961 & $<$0.099 & $<$0.825 &   223.1 \\
KOI-0975 &    0.437 &    0.387 &    73.9 \\
KOI-0975 & $<$0.099 & $<$0.088 &   104.7 \\
KOI-0975 & $<$0.099 & $<$0.088 &   601.1 \\
KOI-0984 &    0.851 &    0.967 &   420.2 \\
KOI-0984 & $<$0.099 & $<$0.112 &  1154.2 \\
KOI-0987 &    0.490 &    0.527 &   571.1 \\
KOI-0987 & $<$0.099 & $<$0.106 &   631.7 \\
KOI-0987 & $<$0.099 & $<$0.106 &  1547.2 \\
KOI-0987 & $<$0.099 & $<$0.106 &  1748.4 \\
KOI-1146 & $<$0.099 & $<$0.220 &   840.9 \\
KOI-1174 & $<$0.099 & $<$0.136 &   612.0 \\
KOI-1174 & $<$0.099 & $<$0.136 &   688.4 \\
KOI-1174 & $<$0.099 & $<$0.136 &   981.6 \\
KOI-1201 & $<$0.099 & $<$0.254 &   491.0 \\
KOI-1201 & $<$0.099 & $<$0.254 &   674.4 \\
KOI-1201 & $<$0.099 & $<$0.254 &   926.6 \\
KOI-1221 & $<$0.099 & $<$0.085 &   858.5 \\
KOI-1230 &    0.368 &    0.297 &  3049.9 \\
KOI-1241 & $<$0.099 & $<$0.088 &  2837.2 \\
KOI-1241 & $<$0.099 & $<$0.088 &  5977.3 \\
KOI-1298 &    0.208 &    0.353 &   317.9 \\
KOI-1299 &    0.495 &    0.467 &   718.0 \\
KOI-1300 &    0.388 &    0.732 &   200.2 \\
KOI-1316 &    0.106 &    0.091 &  1066.1 \\
KOI-1316 & $<$0.099 & $<$0.085 &  1107.6 \\
KOI-1361 &    0.200 &    0.333 &   259.4 \\
KOI-1361 & $<$0.099 & $<$0.165 &   324.4 \\
KOI-1361 & $<$0.099 & $<$0.165 &  1862.6 \\
KOI-1393 & $<$0.099 & $<$0.180 &  1627.3 \\
KOI-1397 & $<$0.099 & $<$0.198 &   569.0 \\
KOI-1397 & $<$0.099 & $<$0.198 &   736.3 \\
KOI-1397 & $<$0.099 & $<$0.198 &  1156.0 \\
KOI-1397 & $<$0.099 & $<$0.198 &  1201.1 \\
KOI-1408 & $<$0.099 & $<$0.165 &   578.4 \\
KOI-1408 & $<$0.099 & $<$0.165 &   811.6 \\
KOI-1408 & $<$0.099 & $<$0.165 &  1013.7 \\
KOI-1428 &    0.205 &    0.256 &  1278.1 \\
KOI-1431 & $<$0.099 & $<$0.099 &  2421.0 \\
KOI-1436 &    0.288 &    0.320 &  3989.4 \\
KOI-1442 &    0.299 &    0.308 &   660.3 \\
KOI-1515 & $<$0.099 & $<$0.198 &   185.3 \\
KOI-1588 & $<$0.099 & $<$0.177 &   346.5 \\
KOI-1588 & $<$0.099 & $<$0.177 &  1103.0 \\
KOI-1588 & $<$0.099 & $<$0.177 &  1126.5 \\
KOI-1589 & $<$0.099 & $<$0.100 &  4747.6 \\
KOI-1589 &    0.186 &    0.188 &  6912.9 \\
KOI-1589 &    0.230 &    0.232 &  6944.2 \\
KOI-1589 &    0.127 &    0.128 &  7518.1 \\
KOI-1615 & $<$0.099 & $<$0.089 &   796.7 \\
KOI-1615 & $<$0.099 & $<$0.089 &   829.4 \\
KOI-1615 &    0.123 &    0.111 &  1286.6 \\
KOI-1615 & $<$0.099 & $<$0.089 &  1494.1 \\
KOI-1618 & $<$0.099 & $<$0.078 &  1268.2 \\
KOI-1619 & $<$0.099 & $<$0.146 &   111.3 \\
KOI-1619 &    0.378 &    0.556 &   242.7 \\
KOI-1621 &    0.232 &    0.193 &  2702.7 \\
KOI-1621 & $<$0.099 & $<$0.082 &  3154.1 \\
KOI-1681 & $<$0.099 & $<$0.241 &  1024.0 \\
KOI-1681 & $<$0.099 & $<$0.241 &  1253.0 \\
KOI-1692 & $<$0.099 & $<$0.105 &   571.4 \\
KOI-1692 & $<$0.099 & $<$0.105 &   865.7 \\
KOI-1725 &    0.182 &    0.444 &   210.9 \\
KOI-1738 & $<$0.099 & $<$0.124 &   660.3 \\
KOI-1738 & $<$0.099 & $<$0.124 &  1256.4 \\
KOI-1738 & $<$0.099 & $<$0.124 &  1505.4 \\
KOI-1781 &    0.401 &    0.508 &   557.4 \\
KOI-1788 & $<$0.099 & $<$0.122 &  1972.2 \\
KOI-1800 & $<$0.099 & $<$0.109 &  1081.5 \\
KOI-1833 & $<$0.099 & $<$0.174 &  1235.7 \\
KOI-1835 & $<$0.099 & $<$0.121 &   696.1 \\
KOI-1843 & $<$0.099 & $<$0.194 &   351.7 \\
KOI-1879 & $<$0.099 & $<$0.174 &   451.0 \\
KOI-1879 & $<$0.099 & $<$0.174 &  1530.7 \\
KOI-1880 & $<$0.099 & $<$0.183 &   286.7 \\
KOI-1880 & $<$0.099 & $<$0.183 &   824.6 \\
KOI-1908 &    0.175 &    0.292 &   363.0 \\
KOI-1908 &    0.140 &    0.233 &  1377.5 \\
KOI-1934 & $<$0.099 & $<$0.165 &  1672.8 \\
KOI-1934 &    0.188 &    0.313 &  1975.6 \\
KOI-1937 & $<$0.099 & $<$0.160 &   418.4 \\
KOI-1967 & $<$0.099 & $<$0.134 &  1142.9 \\
KOI-1985 &    0.302 &    0.387 &   879.6 \\
KOI-1988 & $<$0.099 & $<$0.124 &   531.5 \\
KOI-2001 &    0.142 &    0.182 &   301.7 \\
KOI-2001 & $<$0.099 & $<$0.127 &  1789.3 \\
KOI-2005 & $<$0.099 & $<$0.171 &   845.5 \\
KOI-2029 & $<$0.099 & $<$0.125 &  1580.9 \\
KOI-2031 & $<$0.099 & $<$0.146 &  1342.6 \\
KOI-2031 & $<$0.099 & $<$0.146 &  1600.4 \\
KOI-2031 &    0.100 &    0.147 &  1813.0 \\
KOI-2031 & $<$0.099 & $<$0.146 &  2432.9 \\
KOI-2035 & $<$0.099 & $<$0.115 &  1348.1 \\
KOI-2036 & $<$0.099 & $<$0.174 &  1070.1 \\
KOI-2036 & $<$0.099 & $<$0.174 &  2091.8 \\
KOI-2057 & $<$0.099 & $<$0.171 &  1422.3 \\
KOI-2067 &    0.866 &    0.893 &   873.9 \\
KOI-2067 & $<$0.099 & $<$0.102 &  1468.3 \\
KOI-2079 &    0.128 &    0.132 &  1660.4 \\
KOI-2079 &    0.424 &    0.437 &  2151.7 \\
KOI-2156 & $<$0.099 & $<$0.261 &   612.1 \\
KOI-2158 & $<$0.099 & $<$0.111 &   537.9 \\
KOI-2158 &    0.172 &    0.193 &   760.0 \\
KOI-2158 & $<$0.099 & $<$0.111 &   881.4 \\
KOI-2169 &    0.406 &    0.441 &   927.6 \\
KOI-2173 & $<$0.099 & $<$0.132 &  1000.3 \\
KOI-2181 & $<$0.099 & $<$0.116 &  1672.0 \\
KOI-2181 & $<$0.099 & $<$0.116 &  1810.0 \\
KOI-2181 & $<$0.099 & $<$0.116 &  3574.5 \\
KOI-2191 & $<$0.099 & $<$0.183 &   325.1 \\
KOI-2191 & $<$0.099 & $<$0.183 &   981.7 \\
KOI-2208 & $<$0.099 & $<$0.099 &  1007.2 \\
KOI-2208 & $<$0.099 & $<$0.099 &  1231.6 \\
KOI-2225 & $<$0.099 & $<$0.121 &   984.0 \\
KOI-2225 & $<$0.099 & $<$0.121 &  1431.0 \\
KOI-2287 & $<$0.099 & $<$0.136 &   428.8 \\
KOI-2287 & $<$0.099 & $<$0.136 &   847.2 \\
KOI-2295 &    0.626 &    0.773 &   383.5 \\
KOI-2311 &    0.126 &    0.134 &   318.4 \\
KOI-2332 & $<$0.099 & $<$0.110 &  1251.4 \\
KOI-2332 & $<$0.099 & $<$0.110 &  1334.9 \\
KOI-2390 &    0.163 &    0.138 &   624.6 \\
KOI-2390 &    0.331 &    0.281 &  3086.8 \\
KOI-2390 &    0.530 &    0.449 &  3965.8 \\
KOI-2418 & $<$0.099 & $<$0.206 &   488.2 \\
KOI-2418 & $<$0.099 & $<$0.206 &   807.3 \\
KOI-2418 & $<$0.099 & $<$0.206 &   853.5 \\
KOI-2453 & $<$0.099 & $<$0.275 &   315.8 \\
KOI-2462 & $<$0.099 & $<$0.092 &  1132.8 \\
KOI-2479 &    0.163 &    0.175 &  3396.3 \\
KOI-2479 & $<$0.099 & $<$0.106 &  3467.6 \\
KOI-2481 &    0.545 &    0.395 &  3170.1 \\
KOI-2481 &    0.478 &    0.346 & 11777.9 \\
KOI-2481 &    0.499 &    0.362 & 12439.1 \\
KOI-2486 &    0.250 &    0.243 &  4972.5 \\
KOI-2522 & $<$0.099 & $<$0.130 &  1622.9 \\
KOI-2545 & $<$0.099 & $<$0.068 &  3414.1 \\
KOI-2593 & $<$0.099 & $<$0.080 &  1065.9 \\
KOI-2650 & $<$0.099 & $<$0.177 &  1062.7 \\
KOI-2657 &    0.821 &    0.977 &   314.7 \\
KOI-2672 &    0.253 &    0.272 &   146.4 \\
KOI-2672 & $<$0.099 & $<$0.106 &  1061.8 \\
KOI-2686 & $<$0.099 & $<$0.136 &  1226.5 \\
KOI-2693 & $<$0.099 & $<$0.146 &   834.5 \\
KOI-2704 & $<$0.099 & $<$0.619 &   316.7 \\
KOI-2705 &    0.119 &    0.290 &   147.4 \\
KOI-2706 &    0.302 &    0.224 &   453.7 \\
KOI-2754 &    0.601 &    0.646 &   235.0 \\
KOI-2754 & $<$0.099 & $<$0.106 &   735.5 \\
KOI-2755 & $<$0.099 & $<$0.106 &  1859.2 \\
KOI-2790 & $<$0.099 & $<$0.129 &  1018.5 \\
KOI-2790 & $<$0.099 & $<$0.129 &  1260.7 \\
KOI-2790 &    0.130 &    0.169 &  2101.9 \\
KOI-2790 & $<$0.099 & $<$0.129 &  2152.9 \\
KOI-2790 & $<$0.099 & $<$0.129 &  2234.7 \\
KOI-2792 & $<$0.099 & $<$0.106 &   916.2 \\
KOI-2801 & $<$0.099 & $<$0.094 &   331.7 \\
KOI-2803 &    0.478 &    0.483 &  1112.1 \\
KOI-2803 & $<$0.099 & $<$0.100 &  1140.9 \\
KOI-2803 &    0.126 &    0.127 &  1295.7 \\
KOI-2813 & $<$0.099 & $<$0.157 &   486.3 \\
KOI-2862 & $<$0.099 & $<$0.190 &  1303.6 \\
KOI-2862 & $<$0.099 & $<$0.190 &  1621.1 \\
KOI-2948 & $<$0.099 & $<$0.108 &   792.7 \\
KOI-2992 & $<$0.099 & $<$0.168 &  2338.2 \\
KOI-3075 & $<$0.099 & $<$0.115 &  1668.8 \\
KOI-3119 & $<$0.099 & $<$0.309 &   248.5 \\
KOI-3119 & $<$0.099 & $<$0.309 &   900.1 \\
KOI-3119 & $<$0.099 & $<$0.309 &  1340.8 \\
KOI-3119 & $<$0.099 & $<$0.309 &  1464.9 \\
KOI-3158 &    0.386 &    0.551 &    69.7 \\
KOI-3179 & $<$0.099 & $<$0.105 &  1403.6 \\
KOI-3196 & $<$0.099 & $<$0.093 &  1646.0 \\
KOI-3208 & $<$0.099 & $<$0.103 &   729.6 \\
KOI-3246 & $<$0.099 & $<$0.125 &   614.5 \\
KOI-3255 &    0.163 &    0.233 &  1261.9 \\
KOI-3284 &    0.132 &    0.269 &   540.9 \\
KOI-3309 &    0.329 &    0.392 &  2301.7 \\
KOI-3309 & $<$0.099 & $<$0.118 &  3419.3 \\
KOI-3414 & $<$0.099 & $<$0.187 &  1254.8 \\
KOI-3425 & $<$0.099 & $<$0.091 &  2402.9 \\
KOI-3444 &    0.145 &    0.315 &    82.2 \\
KOI-3444 & $<$0.099 & $<$0.215 &   154.5 \\
KOI-3444 & $<$0.099 & $<$0.215 &   231.1 \\
KOI-3444 & $<$0.099 & $<$0.215 &   256.3 \\
KOI-3444 & $<$0.099 & $<$0.215 &   269.9 \\
KOI-3444 & $<$0.099 & $<$0.215 &   280.5 \\
KOI-3444 & $<$0.099 & $<$0.215 &   292.8 \\
KOI-3444 & $<$0.099 & $<$0.215 &   453.8 \\
KOI-3506 &    0.150 &    0.135 &  1565.8 \\
KOI-3681 & $<$0.099 & $<$0.082 &  1565.0 \\
KOI-3681 & $<$0.099 & $<$0.082 &  2004.5 \\
KOI-3681 & $<$0.099 & $<$0.082 &  2021.9 \\
KOI-3891 &    0.103 &    0.116 &   337.3 \\
KOI-3891 & $<$0.099 & $<$0.111 &   472.7 \\
KOI-3891 &    0.138 &    0.155 &   661.4 \\
KOI-3891 & $<$0.099 & $<$0.111 &  1559.4 \\
KOI-3891 & $<$0.099 & $<$0.111 &  2036.1 \\
KOI-3908 & $<$0.099 & $<$0.101 &   808.0 \\
KOI-3908 & $<$0.099 & $<$0.101 &  1683.9 \\
KOI-3908 & $<$0.099 & $<$0.101 &  2081.4 \\
KOI-3908 & $<$0.099 & $<$0.101 &  2594.4 \\
KOI-3925 & $<$0.099 & $<$0.101 &  3036.7 \\
KOI-3925 &    0.121 &    0.123 &  3344.9 \\
KOI-4004 &    0.425 &    0.512 &   588.8 \\
KOI-4016 & $<$0.099 & $<$0.155 &   416.1 \\
KOI-4016 & $<$0.099 & $<$0.155 &   784.1 \\
KOI-4016 &    0.250 &    0.391 &  1306.1 \\
KOI-4226 &    0.321 &    0.272 &  1211.9 \\
KOI-4269 & $<$0.099 & $<$0.112 &  1777.7 \\
KOI-4287 &    0.116 &    0.102 &  1517.4 \\
KOI-4287 &    0.123 &    0.108 &  1671.1 \\
KOI-4288 & $<$0.099 & $<$0.098 &  1139.5 \\
KOI-4288 & $<$0.099 & $<$0.098 &  2048.8 \\
KOI-4292 &    0.177 &    0.190 &   737.9 \\
KOI-4399 &    0.228 &    0.259 &   454.4 \\
KOI-4399 & $<$0.099 & $<$0.112 &   499.2 \\
KOI-4399 & $<$0.099 & $<$0.112 &   575.9 \\
KOI-4407 & $<$0.099 & $<$0.079 &   657.4 \\
KOI-4407 &    0.734 &    0.583 &   717.2 \\
KOI-4407 &    0.220 &    0.175 &   776.8 \\
KOI-4407 & $<$0.099 & $<$0.079 &  1205.0 \\
KOI-4427 & $<$0.099 & $<$0.194 &   730.4 \\
KOI-4427 & $<$0.099 & $<$0.194 &   770.1 \\
KOI-4427 &    0.121 &    0.237 &  1201.2 \\
KOI-4446 & $<$0.099 & $<$0.108 &   492.8 \\
KOI-4556 & $<$0.099 & $<$0.108 &  1078.8 \\
KOI-4582 & $<$0.099 & $<$0.112 &   606.5 \\
KOI-4582 &    0.315 &    0.358 &   790.3 \\
KOI-4657 &    0.486 &    0.586 &   744.8 \\
KOI-4657 & $<$0.099 & $<$0.119 &  1068.3 \\
KOI-4657 & $<$0.099 & $<$0.119 &  1853.0 \\
KOI-4775 & $<$0.099 & $<$0.105 &  1684.0 \\
KOI-4875 & $<$0.099 & $<$0.194 &   428.3 \\
KOI-4875 & $<$0.099 & $<$0.194 &  1278.7 \\

\enddata
\end{deluxetable}
